The SEGUE Stellar Parameter Pipeline. IV. Validation with an Extended Sample of Galactic Globular and Open Clusters

Spectroscopic and photometric data for likely member stars of five Galactic globular clusters (M3, M53, M71, M92, and NGC 5053) and three open clusters (M35, NGC 2158, and NGC 6791) are processed by the current version of the SEGUE Stellar Parameter Pipeline (SSPP), in order to determine estimates of metallicities and radial velocities for the clusters. These results are then compared to values from the literature. We find that the mean metallicity (<[Fe/H]>) and mean radial velocity (<RV>) estimates for each cluster are almost all within 2{\sigma} of the adopted literature values; most are within 1{\sigma}. We also demonstrate that the new version of the SSPP achieves small, but noteworthy, improvements in <[Fe/H]> estimates at the extrema of the cluster metallicity range, as compared to a previous version of the pipeline software. These results provide additional confidence in the application of the SSPP for studies of the abundances and kinematics of stellar populations in the Galaxy.

==> (inline-0) <==
\begin{deluxetable}{lccccc|ccc}
\tabletypesize{\scriptsize}
\rotate
%\tablenum{1}
%\renewcommand{\tabcolsep}{2pt}
\tablecolumns{9}
\tablewidth{0pt}
\tablecaption{Literature Properties of Globular and Open Clusters}
\tablehead{ \colhead{Parameter} & \colhead{NGC~5053} & \colhead{M92} & \colhead{M53} & \colhead{M3} & \colhead{M71} & \colhead{NGC 2158} & \colhead{M35} & \colhead{NGC 6791}\\
\colhead{} & \colhead{} & \colhead{(NGC 6341)} & \colhead{(NGC 5024)} & \colhead{(NGC 5272)} & \colhead{(NGC 6838)} & \colhead{} & \colhead{(NGC 2168)} & \colhead{}}
\startdata
\rm RA (J2000)              & 13:16:27.0               & 17:17:07.3                & 13:12:55.2                & 13:42:11.2                & 19:53:46.1                & 06:07:25                  & 06:08:54                 & 19:20:53         \\
\rm DEC (J2000)             & $+$17:41:53              & $+$43:08:11               & $+$18:10:08.4             & $+$28:22:32               & $+$18:46:42               & $+$24:05:48               & $+$24:20:00              & $+$37:46:18      \\ 
$(l, b)$                    & (335.7, $+$78.9)         & (68.3, $+$34.9)           & (333.0, $+$79.8)          & (42.2, $+$78.7)           & (56.7, $-$4.6)            & (186.6, $+$1.8)           & (186.6, $+$2.2)          & (70.0, $+$10.9)  \\
\rm [Fe/H]                  & $-$2.29\tablenotemark{a} & $-$2.28\tablenotemark{a}  & $-$1.99\tablenotemark{a}  & $-$1.57\tablenotemark{a}  & $-$0.73\tablenotemark{a}  & $-$0.25\tablenotemark{b}  & $-$0.16\tablenotemark{b} & $+$0.30\tablenotemark{c} \\
$\rm{[Fe/H]_C}$	 	    & $-$2.30		       & $-$2.35                   & $-$2.06                   & $-$1.50                   & $-$0.82                   & \nodata                   & \nodata                  & \nodata   \\
\rm $(m - M)_{0}$           & 16.12\tablenotemark{d}   & 14.64\tablenotemark{e}    & 16.25\tablenotemark{a}    & 14.95\tablenotemark{f}    & 12.86\tablenotemark{f}    & 12.80\tablenotemark{g}    & 9.80\tablenotemark{h}    & 12.95\tablenotemark{f}   \\
\rm V$_{r}~(\rm km~s^{-1}$) & $+$44.0\tablenotemark{a} & $-$120.3\tablenotemark{a} & $-$79.1\tablenotemark{a}  & $-$147.6\tablenotemark{a} & $-$22.8\tablenotemark{a}  & $+$28.0\tablenotemark{b}  & $-$8.2\tablenotemark{b}  & $-$57.0\tablenotemark{b}  \\
$E(B-V)$                    & 0.017\tablenotemark{e}   & 0.023\tablenotemark{e}    & 0.021\tablenotemark{e}    & 0.013\tablenotemark{e}    & 0.275\tablenotemark{i}    & 0.44\tablenotemark{j}     & 0.20\tablenotemark{h}    & 0.117\tablenotemark{b}    \\
r$_{t}$ (arcmin)            & 13.67\tablenotemark{a}   & 15.17\tablenotemark{a}    & 21.75\tablenotemark{a}    & 38.19\tablenotemark{a}    & 8.96\tablenotemark{a}     & 2.5\tablenotemark{b}      & 20.0\tablenotemark{b}    & 5.0\tablenotemark{b}      \\
\enddata
\tablecomments{Properties of the clusters in our sample as drawn from the literature, divided into globular clusters (left) and open clusters (right).
The parameter r$_{t}$ is the tidal radius in arc minutes for globular clusters or the apparent radius for open clusters.
Exceptions to this are noted in the Fig. \ref{fig8radec}.  The listed
distance modulus $(m-M)_0$ is extinction corrected.  The parameter
$\rm{[Fe/H]_C}$ is from the recalibrated globular cluster metallicity scale of Carretta et al. (2009).  
References: $^{\rm{a}}$ Harris (1996); $^{\rm{b}}$ Dias et al. (2002); $^{\rm{c}}$ Boesgaard et al. (2009); $^{\rm{d}}$ Arellano Ferro et al. (2010); 
$^{\rm{e}}$ Schlegel et al. (1998); $^{\rm{f}}$ An et al. (2009); $^{\rm{g}}$ Carraro et al. (2002); $^{\rm{h}}$ Kalirai et al. (2003); 
$^{\rm{i}}$ Grundahl et al. (2002); $^{\rm{j}}$ Twarog et al. (1997)}\label{tabclusterprops}
\end{deluxetable}

\clearpage
\begin{deluxetable}{lccccccc}
\tabletypesize{\footnotesize}
%\tablenum{2}
\renewcommand{\tabcolsep}{5pt}
\tablecolumns{8}
\tablewidth{0pt}
\tablecaption{Measured Metallicities and Radial Velocities of Globular and Open Clusters}
\tablehead{ \colhead{Cluster} & \colhead{$\langle$[Fe/H]$\rangle$} & \colhead{$\sigma$([Fe/H])} & \colhead{$\sigma_{\mu}$([Fe/H])} & \colhead{$\langle$RV$\rangle$} & \colhead{$\sigma$(RV)} & \colhead{$\sigma_{\mu}$(RV)} & \colhead{$N$} \\
\colhead{} & \colhead{} & \colhead{(dex)} & \colhead{(dex)} & \colhead{(km $\rm{s^{-1}}$)} & \colhead{(km $\rm{s^{-1}}$)} & \colhead{(km $\rm{s^{-1}}$)} & \colhead{}}
\startdata
\rm NGC~5053  &  $-$2.26  &  0.25  &  0.06  &  $+$44.0   &  4.9  &  1.2  &  16  \\
\rm M92      &  $-$2.25  &  0.17  &  0.02  &  $-$116.5  &  8.7  &  1.1  &  58  \\
\rm M53      &  $-$2.03  &  0.13  &  0.03  &  $-$59.6   &  7.9  &  1.8  &  19  \\
\rm M3       &  $-$1.55  &  0.14  &  0.02  &  $-$141.2  &  5.6  &  0.6  &  77  \\
\rm M71      &  $-$0.79  &  0.06  &  0.01  &  $-$16.9   &  9.3  &  2.3  &  17  \\
\hline\\[-5pt]
\rm NGC~2158  &  $-$0.26  &  0.08  &  0.01  &  $+$27.8   &  5.9  &  0.7  &  62  \\
\rm M35      &  $-$0.20  &  0.18  &  0.03  &  $-$5.0    &  6.2  &  1.2  &  29  \\
\rm NGC~6791  &  $+$0.31  &  0.13  &  0.01  &  $-$47.0   &  6.0  &  0.6  &  90  \\
\enddata
\tablecomments{Columns 2 and 5 list the measured mean values of [Fe/H] and RV for each cluster, while columns
3 and 6 list the $1\sigma$ spread of each value.  Columns 4 and 7 are the
standard errors in the mean ($\sigma_{\mu}$) of the estimates.
$N$ lists the number of true member stars for
each cluster determined by the final application of the 2$\sigma$ range to the mean of the Gaussian fits on
[Fe/H] and RV.}\label{tabclusterfehrv}
\end{deluxetable}

\clearpage
\begin{deluxetable}{lccccccc}
\tabletypesize{\footnotesize}
%\tablenum{3}
\renewcommand{\tabcolsep}{12pt}
\tablecolumns{8}
\tablewidth{0pt}
\tablecaption{Linear Regression on [Fe/H] Residuals}
\tablehead{ \colhead{Cluster} & \colhead{$N$} & \colhead{Parameter} & \colhead{$X$} & \colhead{$\sigma_X$} & \colhead{$Y$} & \colhead{$\sigma_Y$} & \colhead{$R^2$} \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)}}
\startdata
\rm NGC 5053  &  16  &  $(g-r)_0$ &  $-$0.585  &  0.164  &  +0.347    &  0.090  &  0.475  \\
              &      &  S/N       &  $-$0.007  &  0.005  &  +0.333    &  0.182  &  0.133  \\
\rm M92      &  58  &  $(g-r)_0$ &  $-$0.347  &  0.145  &  $+$0.229  &  0.053  &  0.093  \\
              &      &  S/N       &  $-$0.001  &  0.002  &  $+$0.135  &  0.051  &  0.004  \\
\rm M53      &  19  &  $(g-r)_0$ &  $+$0.166  &  0.138  &  $+$0.027  &  0.066  &  0.078  \\
              &      &  S/N       &  $-$0.005  &  0.006  &  +0.192    &  0.132  &  0.048  \\
\rm M3       &  77  &  $(g-r)_0$ &  $-$0.219  &  0.056  &  +0.059    &  0.032  &  0.071  \\
              &      &  S/N       &  $+$0.001  &  0.001  &  $-$0.085  &  0.044  &  0.022  \\
\rm M71      &  17  &  $(g-r)_0$ &  $+$0.017  &  0.177  &  $+$0.089  &  0.116  &  0.001  \\
              &      &  S/N       &  $-$0.001  &  0.001  &  $+$0.140  &  0.078  &  0.018  \\
\hline\\[-5pt]
\rm NGC 2158  &  62  &  $(g-r)_0$ &  $+$0.017  &  0.047  &  $-$0.008  &  0.019  &  0.002  \\
              &      &  S/N       &  $+$0.002  &  0.001  &  $-$0.099  &  0.036  &  0.110  \\
\rm M35      &  29  &  $(g-r)_0$ &  $-$0.289  &  0.062  &  $+$0.121  &  0.044  &  0.445  \\
              &      &  S/N       &  $+$0.006  &  0.001  &  $-$0.451  &  0.084  &  0.468  \\
\rm NGC 6791  &  90  &  $(g-r)_0$ &  $+$0.276  &  0.077  &  $-$0.191  &  0.058  &  0.128  \\
              &      &  S/N       &  $+$0.003  &  0.001  &  $-$0.110  &  0.040  &  0.103  \\
\enddata
\tablecomments{The variables $X$ and $Y$ are the slope and zero-points, respectively,  of a
linear regression on the residuals in our measured [Fe/H] values and those adopted from the
literature, along with the corresponding uncertainties from the regression. 
The parameter $R^2$ indicates the fraction of the variance accounted for by
the correlations in the variables $(g-r)_0$ and S/N for each cluster.}
\label{tabfehreg}
\end{deluxetable}

\clearpage
\begin{deluxetable}{clccccr|ccccr|ccc}
\tabletypesize{\scriptsize}
\rotate
%\tablenum{4}
\renewcommand{\tabcolsep}{3pt}
\tablecolumns{15}
\tablewidth{0pt}
\tablecaption{Comparison of Estimated Cluster Parameters by SSPP-7 and SSPP-P8 }
\tablehead{ 
\colhead{Cut} & \colhead{Cluster} & \colhead{$\langle$[Fe/H]$\rangle_7$} & \colhead{$\sigma$([Fe/H])$_7$} & \colhead{$\langle$RV$\rangle_7$} & \colhead{$\sigma$(RV)$_7$} & \colhead{$N_7$}
   & \colhead{$\langle$[Fe/H]$\rangle_{P8}$} &
\colhead{$\sigma$([Fe/H])$_{P8}$} &
\colhead{$\langle$RV$\rangle_{P8}$} & \colhead{$\sigma$(RV)$_{P8}$} &
\colhead{$N_{P8}$} & \colhead{[Fe/H]$_{\rm{H}}$} & \colhead{RV$_{\rm{H}}$} & \colhead{[Fe/H]$_{\rm{HR}}$} \\
\colhead{} & \colhead{} & \colhead{} & \colhead{(dex)} & \colhead{(km $\rm{s^{-1}}$)} & \colhead{(km $\rm{s^{-1}}$)} & \colhead{} & \colhead{} & \colhead{(dex)} & \colhead{(km $\rm{s^{-1}}$)} & \colhead{(km $\rm{s^{-1}}$)} & \colhead{} & \colhead{} & \colhead{(km $\rm{s^{-1}}$)} & \colhead{} \\
\colhead{} & \colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} & \colhead{(9)} & \colhead{(10)} & \colhead{(11)} & \colhead{(12)} & \colhead{(13)} & \colhead{(14)}
}
\startdata
[Fe/H] $\&$ RV &              &         &      &          &      &     &         &      &          &      &     &         &          &         \\
               & \rm M15      & $-$2.19 & 0.17 & $-$108.2 & 11.7 & 98  & $-$2.31 & 0.21 & $-$109.0 & 11.5 & 98  & $-$2.26 & $-$107.0 & $-$2.33 \\
               & \rm M2       & $-$1.52 & 0.18 & $-$2.1   & 9.8  & 76  & $-$1.61 & 0.13 & $-$2.2   & 10.3 & 71  & $-$1.62 & $-$5.3   & $-$1.66 \\
               & \rm M13      & $-$1.59 & 0.13 & $-$244.8 & 8.8  & 293 & $-$1.63 & 0.13 & $-$244.8 & 8.7  & 293 & $-$1.54 & $-$245.6 & $-$1.58 \\
               & \rm NGC~2420  & $-$0.38 & 0.10 & +75.1    & 5.9  & 163 & $-$0.31 & 0.11 & +75.0    & 5.9  & 164 & \nodata & +75.5    & $-$0.37 \\  
               & \rm M67      & $-$0.08 & 0.07 & +34.9    & 4.1  & 52  & $-$0.01 & 0.08 & +35.0    & 3.4  & 75  & \nodata & +32.9    & +0.05   \\[+5pt]
\hline\\[-5pt]
RV             &               &         &      &          &      &     &         &      &          &      &     &         &          &         \\
               & \rm M15      & $-$2.19 & 0.18 & $-$108.4 & 12.2 & 110 & $-$2.31 & 0.22 & $-$108.5 & 11.4 & 1107 & $-$2.26 & $-$107.0 & $-$2.33 \\
               & \rm M2       & $-$1.51 & 0.18 & $-$1.8   & 10.3 & 82  & $-$1.61 & 0.14 & $-$2.0   & 10.7 & 82  & $-$1.62 & $-$5.3   & $-$1.66 \\
               & \rm M13      & $-$1.59 & 0.13 & $-$244.8 & 8.9  & 319 & $-$1.63 & 0.14 & $-$244.9 & 8.8  & 319 & $-$1.54 & $-$245.6 & $-$1.58 \\
               & \rm NGC~2420  & $-$0.38 & 0.11 & +75.1    & 6.0  & 171 & $-$0.31 & 0.11 & +75.1    & 6.0  & 172 & \nodata &  +75.5   & $-$0.37 \\
               & \rm M67      & $-$0.08 & 0.07 & +34.8    & 5.8  & 56  & $-$0.01 & 0.08 & +34.9    & 5.5  & 78  & \nodata & +32.9    & +0.05   \\
\enddata
\tablecomments{Comparison of SSPP-estimated parameters from Paper II,
which used the DR7 version of the SSPP (SSPP-7), with those produced by the
pre-DR8 version (SSPP-P8). Columns 2-6 list parameters yielded by
SSPP-7, and Columns 7-11 list
parameters yielded by SSPP-P8. Columns 12-13 contain literature
values from Harris (1996, Columns 12 and 13), while values from  high-resolution
spectroscopy reported by Carretta et al. (2009; M15, M13, and M2) 
and Randich et al. (2006; M67) are listed in Column 14.  The value
given in Column 14 for NGC~2420 (Anthony-Twarog et al. 2006) is derived
from Stromgren photometry, not high-resolution spectroscopy, whereas 
H. Jacobson et al. (2010, in preparation) reports a metallicity result 
from high-resolution spectroscopy of $-0.22$.  Moderate
improvement in the [Fe/H] estimates is seen at both lower and 
higher metallicities.
The upper section of the table contains estimates based on a final
true member cut using both [Fe/H] estimates as well as radial
velocities, whereas the lower section contains estimates based on
a final cut using radial velocities alone.}\label{tabyoungsclusters}
\end{deluxetable}

\clearpage
\begin{deluxetable}{lccrccccccccccccccccccc}
\tabletypesize{\scriptsize}
\rotate
%\tablenum{}
\renewcommand{\tabcolsep}{1pt}
\tablecolumns{23}
\tablewidth{0in}
\tablecaption{Properties of Adopted True Member Stars}

\tablehead{
\colhead{spSpec name} & \colhead{$\alpha$} & \colhead{$\delta$} & \colhead{RV} &
\colhead{$\sigma_{\rm{RV}}$} & \colhead{$\rm{T_{eff}}$} & \colhead{$\sigma_{\rm{T_{eff}}}$} &
\colhead{log $g$} & \colhead{$\sigma_{\rm{log} \emph{g}}$} & \colhead{[Fe/H]} & \colhead{$\sigma_{\rm{[Fe/H]}}$} &
\colhead{$u$} & \colhead{$\sigma_u$} & \colhead{$g$} & \colhead{$\sigma_g$} & \colhead{$r$} &
\colhead{$\sigma_r$} & \colhead{$i$} & \colhead{$\sigma_i$} & \colhead{$z$} & \colhead{$\sigma_z$} &
\colhead{$\langle \rm{S/N} \rangle$} & \colhead{Tag}\\

\colhead{} & \colhead{(deg)} & \colhead{(deg)} & \colhead{(km $\rm{s^{-1}}$)} &
\colhead{(km $\rm{s^{-1}}$)} & \colhead{(K)} & \colhead{(K)} &
\colhead{} & \colhead{(dex)} & \colhead{} & \colhead{(dex)} &
\colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} &
\colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} &
\colhead{} & \colhead{}}

\startdata
 & & & & & & & & & NGC~5053 & & & & & & & & & & & & & \\
2476-53826-486  &   199.04518  &    17.60554  &    46.8  &  6.4  &  5287  &   101  &  1.99  &  0.47  & $-$2.41  &  0.04  &     18.887  &      0.022  &     17.746  &      0.009  &     17.284  &      0.009  &     17.078  &      0.012  &     16.978  &      0.020  &  17.5  &	D \\
2476-53826-488  &   199.09269  &    17.69851  &    42.5  &  2.2  &  4951  &    87  &  2.00  &  0.21  & $-$2.14  &  0.06  &     17.349  &      0.013  &     15.780  &      0.017  &     15.094  &      0.007  &     14.797  &      0.011  &     14.656  &      0.011  &  49.1  &	D \\
2476-53826-490  &   199.07441  &    17.62914  &    37.0  &  4.3  &  8452  &   171  &  3.08  &  0.28  & $-$2.10  &  0.03  &     17.806  &      0.013  &     16.483  &      0.015  &     16.631  &      0.009  &     16.782  &      0.008  &     16.835  &      0.016  &  30.0  &	D \\
2476-53826-497  &   199.08809  &    17.59394  &    36.2  &  9.8  &  5397  &    87  &  2.46  &  0.10  & $-$1.90  &  0.08  &     19.352  &      0.031  &     18.201  &      0.011  &     17.750  &      0.015  &     17.562  &      0.011  &     17.483  &      0.019  &  12.4  &	D \\
2476-53826-501  &   199.16802  &    17.67369  &    43.4  &  2.6  &  4973  &    52  &  2.11  &  0.25  & $-$2.56  &  0.07  &     17.417  &      0.010  &     15.988  &      0.008  &     15.356  &      0.005  &     15.073  &      0.012  &     14.942  &      0.011  &  48.4  &	D \\
2476-53826-505  &   199.19265  &    17.70156  &    46.8  &  3.3  &  5353  &    63  &  1.93  &  0.28  & $-$2.37  &  0.04  &     17.522  &      0.015  &     16.302  &      0.009  &     15.817  &      0.008  &     15.600  &      0.015  &     15.520  &      0.015  &  39.6  &	D \\
2476-53826-506  &   199.15790  &    17.64537  &    46.8  &  5.0  &  8072  &   116  &  3.51  &  0.23  & $-$1.76  &  0.08  &     17.793  &      0.019  &     16.589  &      0.012  &     16.693  &      0.008  &     16.745  &      0.013  &     16.830  &      0.022  &  29.4  &	D \\
2476-53826-507  &   199.18189  &    17.62503  &    37.7  &  4.2  &  5126  &    65  &  1.97  &  0.20  & $-$2.26  &  0.06  &     18.181  &      0.018  &     16.939  &      0.009  &     16.409  &      0.007  &     16.161  &      0.018  &     16.049  &      0.015  &  30.6  &	D \\
2476-53826-508  &   199.18986  &    17.64430  &    43.0  &  3.5  &  5125  &    61  &  2.20  &  0.16  & $-$2.32  &  0.03  &     18.104  &      0.019  &     16.803  &      0.009  &     16.271  &      0.010  &     16.013  &      0.014  &     15.892  &      0.012  &  33.5  &	D \\
2476-53826-519  &   199.10217  &    17.66400  &    45.6  &  1.5  &  4965  &    35  &  1.65  &  0.17  & $-$2.01  &  0.01  &     17.003  &      0.012  &     15.223  &      0.011  &     14.436  &      0.014  &     14.144  &      0.010  &     13.966  &      0.014  &  62.9  &	D \\
2476-53826-527  &   199.01911  &    17.78386  &    45.5  &  2.1  &  5001  &    76  &  1.99  &  0.21  & $-$2.17  &  0.04  &     17.419  &      0.011  &     15.862  &      0.023  &     15.211  &      0.007  &     14.923  &      0.009  &     14.769  &      0.011  &  51.2  &	D \\
2476-53826-531  &   199.06474  &    17.76097  &    46.3  &  5.5  &  9199  &   222  &  3.41  &  0.11  & $-$2.15  &  0.12  &     17.934  &      0.015  &     16.801  &      0.014  &     17.055  &      0.007  &     17.254  &      0.014  &     17.364  &      0.020  &  23.0  &	D \\
2476-53826-573  &   199.19611  &    17.80532  &    43.9  &  5.1  &  5267  &    91  &  1.68  &  0.25  & $-$2.17  &  0.04  &     18.464  &      0.022  &     17.197  &      0.012  &     16.668  &      0.005  &     16.457  &      0.014  &     16.365  &      0.017  &  26.3  &	D \\
2476-53826-575  &   199.17000  &    17.79282  &    44.3  &  1.9  &  4855  &    82  &  2.06  &  0.28  & $-$2.43  &  0.12  &     17.130  &      0.012  &     15.518  &      0.007  &     14.794  &      0.037  &     14.507  &      0.015  &     14.368  &      0.058  &  56.6  &	D \\
2476-53826-577  &   199.23569  &    17.75812  &    49.4  &  4.0  &  5150  &    46  &  2.15  &  0.26  & $-$2.43  &  0.04  &     18.115  &      0.013  &     16.942  &      0.028  &     16.396  &      0.008  &     16.177  &      0.020  &     16.064  &      0.024  &  30.2  &	D \\
2476-53826-578  &   199.14256  &    17.73152  &    42.7  &  1.9  &  4921  &    91  &  2.16  &  0.37  & $-$2.26  &  0.07  &     17.210  &      0.012  &     15.602  &      0.015  &     14.904  &      0.005  &     14.608  &      0.010  &     14.465  &      0.008  &  55.1  &	D \\
 & & & & & & & & & M92     & & & & & & & & & & & & & \\
2247-54169-361  &   259.05270  &    43.17390  & $-$115.1  &  2.3  &  9037  &   218  &  3.18  &  0.03  & $-$2.09  &  0.07  &     16.420  &      0.025  &     15.265  &      0.009  &     15.503  &      0.025  &     15.718  &      0.014  &     15.819  &      0.013  &  46.6  &	D \\
2247-54169-362  &   259.04869  &    43.06008  & $-$113.8  &  4.6  &  5461  &    62  &  3.06  &  0.03  & $-$2.09  &  0.03  &     18.388  &      0.024  &     17.343  &      0.011  &     16.902  &      0.014  &     16.730  &      0.013  &     16.679  &      0.015  &  25.0  &	C \\
2247-54169-364  &   259.08213  &    43.24025  & $-$104.6  &  3.2  &  5391  &    53  &  3.27  &  0.30  & $-$2.29  &  0.04  &     17.646  &      0.013  &     16.533  &      0.015  &     16.077  &      0.027  &     15.897  &      0.025  &     15.823  &      0.014  &  37.5  &	D \\
2247-54169-367  &   259.10185  &    43.19566  & $-$112.0  &  3.5  &  5372  &    34  &  2.92  &  0.27  & $-$2.13  &  0.05  &     17.645  &      0.010  &     16.519  &      0.009  &     16.080  &      0.016  &     15.877  &      0.015  &     15.783  &      0.013  &  36.8  &	D \\
2247-54169-379  &   259.22175  &    42.99835  & $-$117.5  &  6.6  &  6474  &    70  &  3.56  &  0.04  & $-$2.48  &  0.06  &     18.536  &      0.018  &     17.638  &      0.011  &     17.449  &      0.011  &     17.397  &      0.013  &     17.430  &      0.014  &  19.1  &	D \\
2247-54169-380  &   259.12453  &    43.10090  & $-$109.5  &  3.1  &  5286  &    71  &  2.59  &  0.21  & $-$2.34  &  0.07  &     17.282  &      0.021  &     16.093  &      0.010  &     15.609  &      0.011  &     15.389  &      0.017  &     15.289  &      0.017  &  38.8  &	D \\
2247-54169-404  &   259.14868  &    43.20253  & $-$111.9  &  3.4  &  5364  &    68  &  2.28  &  0.12  & $-$2.19  &  0.00  &     17.648  &      0.017  &     16.503  &      0.010  &     16.048  &      0.016  &     15.847  &      0.017  &     15.757  &      0.012  &  38.5  &	D \\
2247-54169-408  &   259.15160  &    43.11560  & $-$120.0  &  2.5  &  5135  &    20  &  2.26  &  0.19  & $-$2.42  &  0.04  &     16.637  &      0.016  &     15.333  &      0.010  &     14.812  &      0.009  &     14.589  &      0.017  &     14.471  &      0.015  &  49.8  &	D \\
2247-54169-409  &   259.18316  &    43.10430  & $-$120.3  & 13.0  &  6301  &   147  &  3.97  &  0.54  & $-$2.12  &  0.06  &     21.366  &      0.130  &     20.443  &      0.022  &     20.129  &      0.026  &     20.031  &      0.036  &     20.019  &      0.090  &  12.6  &	D \\
2247-54169-418  &   259.19255  &    43.08290  & $-$119.6  &  2.2  &  5141  &    13  &  2.43  &  0.20  & $-$2.19  &  0.03  &     16.771  &      0.010  &     15.524  &      0.008  &     14.997  &      0.009  &     14.780  &      0.012  &     14.679  &      0.010  &  49.1  &	D \\
2247-54169-444  &   259.17824  &    43.24650  & $-$112.3  &  2.6  &  5311  &    63  &  2.35  &  0.09  & $-$2.41  &  0.04  &     17.165  &      0.011  &     16.006  &      0.011  &     15.539  &      0.031  &     15.309  &      0.018  &     15.229  &      0.014  &  45.2  &	D \\
2247-54169-449  &   259.20122  &    43.17130  & $-$116.5  &  2.6  &  5234  &    87  &  2.13  &  0.12  & $-$2.26  &  0.04  &     16.792  &      0.007  &     15.490  &      0.006  &     15.011  &      0.021  &     14.736  &      0.010  &     14.643  &      0.014  &  48.3  &	D \\
2247-54169-451  &   259.26814  &    43.06960  & $-$121.9  &  3.0  &  5355  &    32  &  2.83  &  0.26  & $-$2.25  &  0.04  &     17.363  &      0.011  &     16.188  &      0.008  &     15.716  &      0.013  &     15.492  &      0.011  &     15.410  &      0.014  &  42.4  &	D \\
2247-54169-452  &   259.18977  &    43.22959  & $-$121.4  &  2.9  &  5291  &    36  &  2.10  &  0.07  & $-$2.38  &  0.03  &     17.203  &      0.011  &     15.985  &      0.009  &     15.505  &      0.018  &     15.273  &      0.012  &     15.188  &      0.011  &  44.3  &	D \\
2247-54169-458  &   259.20611  &    43.21507  & $-$126.6  &  7.1  &  5734  &    56  &  2.99  &  0.18  & $-$2.11  &  0.05  &     18.866  &      0.021  &     17.845  &      0.010  &     17.480  &      0.017  &     17.321  &      0.011  &     17.283  &      0.019  &  19.9  &	D \\
2247-54169-484  &   259.14905  &    42.94427  & $-$115.0  &  2.1  &  5081  &    94  &  2.12  &  0.22  & $-$2.43  &  0.04  &     16.464  &      0.018  &     15.117  &      0.011  &     14.516  &      0.015  &     14.272  &      0.015  &     14.143  &      0.016  &  51.4  &	C \\
2247-54169-504  &   259.34715  &    42.94880  & $-$112.1  &  2.2  &  5124  &    37  &  2.11  &  0.19  & $-$2.29  &  0.03  &     16.461  &      0.013  &     15.125  &      0.011  &     14.607  &      0.030  &     14.335  &      0.015  &     14.255  &      0.016  &  50.6  &	D \\
2247-54169-514  &   259.29469  &    42.90065  & $-$111.3  &  5.7  &  5598  &    69  &  2.53  &  0.29  & $-$2.38  &  0.06  &     18.694  &      0.019  &     17.645  &      0.021  &     17.273  &      0.017  &     17.117  &      0.017  &     17.072  &      0.021  &  23.1  &	D \\
2247-54169-516  &   259.32981  &    42.96344  & $-$120.5  &  6.8  &  5742  &    23  &  2.20  &  0.56  & $-$2.25  &  0.07  &     18.847  &      0.022  &     17.860  &      0.016  &     17.497  &      0.013  &     17.346  &      0.014  &     17.323  &      0.021  &  19.9  &	D \\
2247-54169-519  &   259.29888  &    42.91809  & $-$120.6  &  6.3  &  5720  &    22  &  3.80  &  0.27  & $-$2.23  &  0.01  &     18.793  &      0.025  &     17.809  &      0.018  &     17.430  &      0.014  &     17.257  &      0.017  &     17.205  &      0.018  &  18.6  &	D \\
2247-54169-529  &   259.24274  &    43.26023  & $-$113.6  &  4.1  &  5445  &    15  &  3.24  &  0.23  & $-$2.20  &  0.03  &     18.246  &      0.018  &     17.182  &      0.008  &     16.742  &      0.019  &     16.560  &      0.016  &     16.491  &      0.013  &  28.6  &	D \\
2247-54169-531  &   259.31297  &    43.26453  & $-$115.2  &  3.0  &  5357  &    59  &  2.81  &  0.17  & $-$2.22  &  0.04  &     17.650  &      0.010  &     16.488  &      0.007  &     16.045  &      0.005  &     15.842  &      0.007  &     15.730  &      0.007  &  38.4  &	D \\
2247-54169-538  &   259.34134  &    43.25804  & $-$107.6  &  8.0  &  5899  &    88  &  2.69  &  0.53  & $-$1.94  &  0.05  &     18.888  &      0.023  &     17.966  &      0.007  &     17.660  &      0.007  &     17.518  &      0.008  &     17.453  &      0.014  &  16.4  &	D \\
2247-54169-541  &   259.43884  &    43.03566  & $-$129.2  &  6.2  &  5586  &    31  &  2.96  &  0.22  & $-$2.03  &  0.04  &     18.758  &      0.032  &     17.691  &      0.009  &     17.304  &      0.013  &     17.146  &      0.016  &     17.124  &      0.023  &  21.5  &	D \\
2247-54169-546  &   259.35424  &    43.02288  & $-$117.7  &  4.3  &  5446  &    57  &  2.78  &  0.24  & $-$2.33  &  0.06  &     18.187  &      0.015  &     17.107  &      0.007  &     16.699  &      0.010  &     16.512  &      0.010  &     16.439  &      0.012  &  28.7  &	D \\
2247-54169-561  &   259.34981  &    43.12020  & $-$114.2  &  3.2  &  5354  &    55  &  2.78  &  0.18  & $-$2.32  &  0.04  &     17.658  &      0.014  &     16.490  &      0.010  &     16.011  &      0.009  &     15.812  &      0.014  &     15.726  &      0.016  &  37.7  &	D \\
2247-54169-563  &   259.32958  &    43.21520  & $-$111.7  &  2.3  &  5212  &    26  &  2.44  &  0.23  & $-$2.34  &  0.03  &     16.759  &      0.016  &     15.492  &      0.007  &     14.959  &      0.013  &     14.754  &      0.015  &     14.623  &      0.011  &  48.6  &	D \\
2247-54169-573  &   259.32140  &    43.07420  & $-$116.3  &  3.2  &  5414  &    34  &  2.77  &  0.23  & $-$2.28  &  0.04  &     17.098  &      0.010  &     16.016  &      0.013  &     15.569  &      0.009  &     15.375  &      0.010  &     15.290  &      0.011  &  43.7  &	D \\
2247-54169-575  &   259.38118  &    43.24689  & $-$111.4  &  9.1  &  5765  &   111  &  3.85  &  0.43  & $-$2.33  &  0.07  &     18.868  &      0.023  &     17.882  &      0.006  &     17.522  &      0.006  &     17.372  &      0.005  &     17.298  &      0.012  &  15.3  &	D \\
2247-54169-581  &   259.39378  &    43.07110  & $-$110.5  &  3.3  &  5357  &    67  &  2.17  &  0.26  & $-$2.29  &  0.03  &     17.578  &      0.018  &     16.373  &      0.007  &     15.916  &      0.012  &     15.704  &      0.010  &     15.607  &      0.014  &  37.5  &	D \\
2247-54169-582  &   259.43614  &    43.09974  & $-$123.2  &  2.1  &  7700  &   138  &  3.42  &  0.30  & $-$1.99  &  0.02  &     16.251  &      0.009  &     15.061  &      0.004  &     15.119  &      0.005  &     15.186  &      0.004  &     15.205  &      0.005  &  50.2  &	D \\
2247-54169-584  &   259.48440  &    43.05953  & $-$103.4  &  6.4  &  5613  &   155  &  2.58  &  0.61  & $-$2.39  &  0.05  &     18.768  &      0.021  &     17.789  &      0.006  &     17.422  &      0.006  &     17.251  &      0.006  &     17.155  &      0.015  &  18.9  &	D \\
2247-54169-589  &   259.43215  &    43.06340  & $-$114.7  &  4.5  &  5343  &    78  &  2.17  &  0.29  & $-$2.38  &  0.02  &     18.123  &      0.027  &     17.007  &      0.010  &     16.550  &      0.014  &     16.371  &      0.011  &     16.279  &      0.020  &  30.0  &	D \\
2247-54169-608  &   259.45984  &    43.22947  & $-$120.3  &  2.4  &  5150  &    19  &  2.44  &  0.18  & $-$2.20  &  0.04  &     16.631  &      0.007  &     15.383  &      0.003  &     14.852  &      0.006  &     14.612  &      0.004  &     14.483  &      0.007  &  48.2  &	D \\
2247-54169-610  &   259.51967  &    43.17119  & $-$117.2  &  1.8  &  5109  &    47  &  2.15  &  0.13  & $-$2.23  &  0.03  &     16.497  &      0.006  &     15.198  &      0.004  &     14.660  &      0.005  &     14.405  &      0.004  &     14.272  &      0.006  &  50.8  &	D \\
2247-54169-616  &   259.39054  &    43.18959  & $-$115.4  &  6.2  &  5749  &    32  &  2.71  &  0.55  & $-$1.99  &  0.06  &     18.879  &      0.026  &     17.890  &      0.008  &     17.524  &      0.005  &     17.369  &      0.008  &     17.293  &      0.012  &  19.9  &	D \\
2247-54169-620  &   259.43737  &    43.13558  & $-$103.9  &  4.8  &  5584  &    76  &  3.01  &  0.28  & $-$2.10  &  0.03  &     18.511  &      0.019  &     17.503  &      0.005  &     17.098  &      0.005  &     16.918  &      0.006  &     16.834  &      0.012  &  23.3  &	D \\
2256-53859-411  &   259.06782  &    43.11078  & $-$120.3  &  8.0  &  6407  &    98  &  3.52  &  0.37  & $-$2.31  &  0.01  &     19.329  &      0.034  &     18.413  &      0.012  &     18.173  &      0.015  &     18.119  &      0.015  &     18.131  &      0.023  &  14.8  &	C \\
2256-53859-455  &   259.11098  &    43.06094  & $-$108.6  &  8.8  &  6584  &   113  &  3.72  &  0.54  & $-$2.14  &  0.05  &     19.483  &      0.044  &     18.576  &      0.014  &     18.371  &      0.012  &     18.312  &      0.011  &     18.346  &      0.032  &  13.7  &	D \\
2256-53859-485  &   259.15452  &    42.99086  & $-$109.5  & 15.9  &  6573  &    58  &  3.76  &  0.21  & $-$1.95  &  0.05  &     19.940  &      0.051  &     19.103  &      0.018  &     18.912  &      0.018  &     18.874  &      0.016  &     18.855  &      0.042  &  10.2  &	D \\
2256-53859-489  &   259.20858  &    42.99146  & $-$128.5  & 15.2  &  6623  &    29  &  3.58  &  0.08  & $-$2.22  &  0.06  &     19.707  &      0.040  &     18.749  &      0.011  &     18.567  &      0.013  &     18.514  &      0.015  &     18.567  &      0.030  &  10.4  &	D \\
2256-53859-501  &   259.37101  &    43.02222  & $-$109.5  &  9.6  &  6623  &    44  &  4.16  &  0.27  & $-$2.58  &  0.01  &     19.581  &      0.037  &     18.751  &      0.010  &     18.562  &      0.013  &     18.496  &      0.014  &     18.533  &      0.030  &  13.0  &	D \\
2256-53859-506  &   259.31541  &    43.02145  & $-$111.1  & 10.6  &  6686  &    84  &  3.65  &  0.35  & $-$2.04  &  0.09  &     19.655  &      0.034  &     18.794  &      0.016  &     18.587  &      0.021  &     18.526  &      0.016  &     18.568  &      0.037  &  11.6  &	D \\
2256-53859-513  &   259.29469  &    42.90065  & $-$118.0  &  5.3  &  5604  &    80  &  2.55  &  0.30  & $-$2.32  &  0.03  &     18.694  &      0.019  &     17.645  &      0.021  &     17.273  &      0.017  &     17.117  &      0.017  &     17.072  &      0.021  &  25.4  &	D \\
2256-53859-522  &   259.21141  &    43.23125  & $-$116.7  &  7.3  &  6047  &    76  &  3.00  &  0.41  & $-$2.40  &  0.06  &     19.044  &      0.025  &     18.084  &      0.012  &     17.814  &      0.017  &     17.703  &      0.016  &     17.682  &      0.018  &  18.0  &	D \\
2256-53859-530  &   259.36776  &    43.25074  & $-$124.9  & 10.1  &  6550  &    74  &  3.73  &  0.18  & $-$2.22  &  0.07  &     19.559  &      0.041  &     18.682  &      0.008  &     18.482  &      0.010  &     18.426  &      0.009  &     18.407  &      0.031  &  13.4  &	D \\
2256-53859-535  &   259.31357  &    43.28081  & $-$123.1  &  7.1  &  6412  &    51  &  3.94  &  0.54  & $-$2.48  &  0.06  &     19.290  &      0.033  &     18.349  &      0.009  &     18.145  &      0.008  &     18.068  &      0.008  &     18.038  &      0.022  &  16.6  &	D \\
2256-53859-536  &   259.28945  &    43.28023  & $-$127.9  &  6.3  &  6342  &    57  &  3.80  &  0.20  & $-$2.17  &  0.09  &     19.267  &      0.033  &     18.395  &      0.013  &     18.170  &      0.018  &     18.096  &      0.020  &     18.060  &      0.026  &  18.9  &	D \\
2256-53859-537  &   259.42460  &    43.12058  & $-$112.4  & 14.1  &  6149  &   107  &  3.67  &  0.12  & $-$2.17  &  0.09  &     19.977  &      0.058  &     19.293  &      0.012  &     19.082  &      0.014  &     19.002  &      0.015  &     18.949  &      0.038  &  10.8  &	D \\
2256-53859-538  &   259.38004  &    43.21048  & $-$120.7  &  5.5  &  5567  &    48  &  3.27  &  0.29  & $-$2.34  &  0.04  &     18.751  &      0.022  &     17.762  &      0.006  &     17.376  &      0.006  &     17.214  &      0.007  &     17.144  &      0.012  &  24.7  &	D \\
2256-53859-539  &   259.34059  &    43.24915  & $-$113.1  & 11.4  &  6427  &    34  &  2.27  &  0.60  & $-$2.49  &  0.01  &     19.607  &      0.039  &     18.874  &      0.009  &     18.664  &      0.011  &     18.546  &      0.013  &     18.492  &      0.027  &  11.9  &	D \\
2256-53859-546  &   259.48196  &    43.01234  & $-$124.7  & 10.5  &  6647  &    45  &  4.02  &  0.24  & $-$2.49  &  0.10  &     19.386  &      0.038  &     18.505  &      0.017  &     18.309  &      0.015  &     18.212  &      0.016  &     18.170  &      0.026  &  13.3  &	C \\
2256-53859-566  &   259.38565  &    43.03733  & $-$115.0  & 11.2  &  6699  &    92  &  4.06  &  0.00  & $-$2.05  &  0.06  &     19.714  &      0.031  &     18.824  &      0.012  &     18.593  &      0.015  &     18.546  &      0.015  &     18.592  &      0.033  &  12.2  &	D \\
2256-53859-571  &   259.45784  &    43.06219  & $-$122.9  &  9.1  &  6528  &    61  &  3.81  &  0.40  & $-$2.29  &  0.05  &     19.431  &      0.039  &     18.654  &      0.008  &     18.455  &      0.009  &     18.406  &      0.010  &     18.407  &      0.029  &  14.0  &	D \\
2256-53859-575  &   259.44647  &    43.32046  & $-$100.6  &  8.8  &  6587  &    58  &  2.90  &  0.48  & $-$2.49  &  0.05  &     19.464  &      0.034  &     18.591  &      0.009  &     18.429  &      0.008  &     18.371  &      0.010  &     18.381  &      0.030  &  12.7  &	D \\
2256-53859-576  &   259.43562  &    43.17233  & $-$109.1  &  9.6  &  6633  &    65  &  3.80  &  0.34  & $-$2.25  &  0.03  &     19.378  &      0.034  &     18.548  &      0.009  &     18.358  &      0.008  &     18.306  &      0.011  &     18.286  &      0.023  &  14.6  &	D \\
2256-53859-579  &   259.39772  &    43.05123  & $-$112.4  & 10.8  &  6665  &    50  &  3.50  &  0.52  & $-$2.33  &  0.07  &     19.787  &      0.045  &     18.810  &      0.014  &     18.600  &      0.013  &     18.544  &      0.011  &     18.557  &      0.030  &  12.0  &	D \\
2256-53859-612  &   259.48383  &    43.20252  & $-$115.4  &  9.9  &  6654  &    58  &  4.03  &  0.26  & $-$2.31  &  0.04  &     19.290  &      0.030  &     18.499  &      0.008  &     18.314  &      0.010  &     18.232  &      0.009  &     18.239  &      0.024  &  12.7  &	D \\
 & & & & & & & & & M15     & & & & & & & & & & & & & \\
      1960-53289-401  &   322.4521790  &     12.338844  &  $-$108.2  &      2.6  &     5227  &       15  &     2.36  &     0.16  &   $-$2.34  &     0.05  &   17.228  &    0.019  &   16.078  &    0.008  &   15.593  &    0.008  &   15.374  &    0.012  &   15.268  &    0.012  &   55.9  &	D \\
      1960-53289-402  &   322.4679565  &     12.327691  &  $-$107.0  &      2.4  &     5050  &       33  &     2.06  &     0.22  &   $-$2.31  &     0.04  &   16.719  &    0.015  &   15.391  &    0.008  &   14.839  &    0.010  &   14.584  &    0.011  &   14.469  &    0.015  &   62.2  &	D \\
      1960-53289-406  &   322.4168396  &     12.266688  &  $-$101.3  &      2.3  &     5059  &       15  &     1.71  &     0.14  &   $-$2.36  &     0.02  &   16.692  &    0.013  &   15.393  &    0.007  &   14.841  &    0.006  &   14.594  &    0.007  &   14.490  &    0.015  &   65.1  &	D \\
      1960-53289-413  &   322.4143066  &     12.305798  &  $-$103.8  &      3.0  &     5160  &       26  &     1.98  &     0.07  &   $-$2.44  &     0.02  &   16.892  &    0.012  &   15.687  &    0.007  &   15.179  &    0.008  &   14.945  &    0.009  &   14.839  &    0.016  &   57.6  &	D \\
      1960-53289-419  &   322.4579773  &     12.303373  &  $-$111.0  &      2.1  &     5064  &       17  &     2.23  &     0.26  &   $-$2.39  &     0.02  &   16.707  &    0.016  &   15.433  &    0.008  &   14.891  &    0.011  &   14.646  &    0.008  &   14.537  &    0.013  &   65.1  &	D \\
      1960-53289-420  &   322.6591187  &     12.145007  &   $-$92.5  &     13.9  &     5961  &       82  &     3.57  &     0.39  &   $-$2.25  &     0.06  &   19.269  &    0.043  &   18.421  &    0.011  &   18.059  &    0.009  &   17.981  &    0.015  &   17.950  &    0.029  &   15.0  &	C \\
      1960-53289-441  &   322.5975342  &     12.257596  &  $-$114.5  &      6.0  &     5427  &       97  &     2.42  &     0.45  &   $-$2.75  &     0.02  &   18.500  &    0.030  &   17.582  &    0.011  &   17.183  &    0.024  &   17.033  &    0.012  &   16.958  &    0.021  &   23.7  &	D \\
      1960-53289-442  &   322.5028076  &     12.375646  &  $-$119.5  &      3.5  &     5170  &       23  &     2.32  &     0.06  &   $-$2.33  &     0.03  &   17.458  &    0.018  &   16.342  &    0.008  &   15.855  &    0.010  &   15.659  &    0.014  &   15.556  &    0.016  &   46.8  &	D \\
      1960-53289-457  &   322.5315247  &     12.312680  &  $-$113.7  &      9.1  &     5568  &       68  &     2.47  &     0.39  &   $-$2.27  &     0.06  &   18.870  &    0.038  &   17.913  &    0.011  &   17.541  &    0.011  &   17.363  &    0.013  &   17.268  &    0.020  &   20.3  &	D \\
      1960-53289-459  &   322.7053528  &     12.125361  &  $-$105.5  &      1.9  &     5222  &       14  &     2.12  &     0.20  &   $-$2.38  &     0.03  &   16.273  &    0.021  &   15.076  &    0.009  &   14.561  &    0.006  &   14.346  &    0.013  &   14.241  &    0.015  &   68.2  &	C \\
      1960-53289-460  &   322.7267761  &     12.119604  &  $-$101.3  &      3.4  &     5343  &       68  &     2.62  &     0.24  &   $-$2.39  &     0.03  &   17.490  &    0.023  &   16.431  &    0.009  &   15.966  &    0.006  &   15.778  &    0.013  &   15.671  &    0.016  &   47.8  &	C \\
      1960-53289-500  &   322.4296570  &     12.004886  &  $-$106.9  &      4.5  &     5457  &       47  &     2.64  &     0.25  &   $-$2.29  &     0.03  &   18.164  &    0.023  &   17.169  &    0.012  &   16.719  &    0.011  &   16.540  &    0.012  &   16.503  &    0.019  &   35.4  &	C \\
      1960-53289-501  &   322.5649414  &     11.992488  &   $-$83.7  &     10.5  &     5732  &      123  &     2.61  &     0.46  &   $-$2.23  &     0.04  &   19.244  &    0.036  &   18.283  &    0.011  &   17.885  &    0.011  &   17.716  &    0.011  &   17.652  &    0.022  &   16.5  &	C \\
      1960-53289-511  &   322.5564575  &     12.010468  &  $-$112.2  &      4.0  &     5364  &       67  &     2.24  &     0.18  &   $-$2.40  &     0.04  &   17.721  &    0.020  &   16.568  &    0.009  &   16.059  &    0.009  &   15.872  &    0.009  &   15.772  &    0.014  &   43.5  &	C \\
      1960-53289-522  &   322.6466675  &     12.302749  &  $-$110.3  &      5.0  &     5387  &       73  &     2.01  &     0.29  &   $-$2.46  &     0.06  &   17.954  &    0.022  &   16.909  &    0.011  &   16.493  &    0.009  &   16.307  &    0.011  &   16.221  &    0.015  &   33.6  &	C \\
      1960-53289-523  &   322.5946350  &     12.299892  &  $-$104.6  &      1.7  &     4930  &       52  &     1.93  &     0.26  &   $-$2.27  &     0.06  &   16.146  &    0.016  &   14.624  &    0.009  &   13.981  &    0.010  &   13.757  &    0.004  &   13.560  &    0.014  &   70.7  &	C \\
      1960-53289-529  &   322.5634155  &     12.329430  &  $-$103.0  &      2.4  &     5110  &       20  &     1.91  &     0.15  &   $-$2.27  &     0.04  &   16.778  &    0.018  &   15.513  &    0.010  &   14.992  &    0.006  &   14.754  &    0.015  &   14.651  &    0.012  &   63.7  &	D \\
      1960-53289-530  &   322.5755615  &     12.443088  &  $-$112.9  &      4.9  &     5351  &       64  &     1.96  &     0.18  &   $-$2.60  &     0.16  &   18.471  &    0.035  &   17.485  &    0.015  &   17.040  &    0.016  &   16.859  &    0.012  &   16.783  &    0.020  &   29.2  &	D \\
      1962-53321-323  &   322.3222656  &     12.281335  &  $-$100.7  &      6.9  &     6024  &       79  &     3.19  &     0.31  &   $-$2.31  &     0.08  &   19.270  &    0.042  &   18.400  &    0.016  &   18.131  &    0.014  &   18.012  &    0.016  &   17.973  &    0.041  &   22.7  &	D \\
      1962-53321-328  &   322.3479919  &     12.310190  &  $-$103.7  &      9.3  &     6482  &       95  &     4.04  &     0.30  &   $-$2.07  &     0.08  &   19.531  &    0.052  &   18.655  &    0.014  &   18.450  &    0.015  &   18.387  &    0.014  &   18.373  &    0.038  &   17.4  &	D \\
      1962-53321-329  &   322.4080811  &     12.358446  &  $-$102.9  &      6.7  &     6244  &       42  &     3.58  &     0.05  &   $-$1.95  &     0.06  &   19.408  &    0.044  &   18.522  &    0.011  &   18.253  &    0.013  &   18.160  &    0.013  &   18.168  &    0.037  &   20.0  &	D \\
      1962-53321-335  &   322.3918152  &     12.275231  &  $-$124.6  &      7.4  &     5898  &       72  &     3.41  &     0.13  &   $-$2.42  &     0.10  &   19.364  &    0.043  &   18.411  &    0.014  &   18.110  &    0.013  &   18.008  &    0.014  &   17.925  &    0.034  &   22.7  &	D \\
      1962-53321-339  &   322.3828125  &     12.291987  &  $-$111.7  &     11.9  &     6673  &       80  &     3.38  &     0.27  &   $-$1.88  &     0.03  &   19.929  &    0.063  &   19.041  &    0.019  &   18.903  &    0.014  &   18.831  &    0.020  &   18.856  &    0.064  &   12.7  &	D \\
      1962-53321-363  &   322.5025635  &     12.258308  &  $-$107.3  &     14.4  &     6555  &      119  &     3.62  &     0.03  &   $-$1.88  &     0.05  &   20.107  &    0.085  &   19.252  &    0.021  &   19.041  &    0.020  &   18.955  &    0.024  &   18.865  &    0.064  &   12.5  &	D \\
      1962-53321-364  &   322.4689941  &     12.278071  &  $-$108.2  &      3.3  &     5476  &       63  &     2.95  &     0.28  &   $-$2.60  &     0.06  &   18.660  &    0.032  &   17.583  &    0.014  &   17.191  &    0.009  &   17.016  &    0.012  &   16.937  &    0.020  &   40.4  &	D \\
      1962-53321-368  &   322.5046692  &     12.286249  &  $-$105.5  &      8.2  &     6132  &       67  &     3.08  &     0.27  &   $-$2.06  &     0.05  &   19.440  &    0.048  &   18.553  &    0.014  &   18.326  &    0.014  &   18.256  &    0.016  &   18.214  &    0.032  &   20.6  &	D \\
      1962-53321-369  &   322.4819946  &     12.320425  &  $-$119.4  &      7.1  &     6191  &      116  &     2.76  &     0.55  &   $-$1.82  &     0.07  &   19.431  &    0.044  &   18.589  &    0.016  &   18.348  &    0.016  &   18.251  &    0.015  &   18.211  &    0.041  &   18.5  &	D \\
      1962-53321-370  &   322.4340820  &     12.294349  &  $-$118.6  &      7.1  &     6141  &       62  &     3.71  &     0.24  &   $-$2.35  &     0.02  &   19.329  &    0.048  &   18.453  &    0.015  &   18.174  &    0.011  &   18.080  &    0.017  &   18.058  &    0.039  &   21.8  &	D \\
      1962-53321-371  &   322.4648743  &     12.303191  &  $-$131.7  &      6.7  &     6075  &      119  &     3.52  &     0.23  &   $-$1.97  &     0.04  &   19.446  &    0.043  &   18.507  &    0.017  &   18.253  &    0.013  &   18.136  &    0.016  &   18.084  &    0.028  &   20.6  &	D \\
      1962-53321-372  &   322.4102173  &     12.272476  &  $-$123.1  &      7.2  &     5885  &      139  &     2.99  &     0.60  &   $-$2.25  &     0.05  &   19.296  &    0.046  &   18.371  &    0.012  &   18.086  &    0.011  &   17.956  &    0.012  &   17.927  &    0.032  &   23.8  &	D \\
      1962-53321-375  &   322.4530640  &     12.260857  &  $-$106.7  &      4.2  &     5508  &       86  &     2.77  &     0.33  &   $-$2.41  &     0.12  &   18.807  &    0.036  &   17.758  &    0.008  &   17.365  &    0.010  &   17.208  &    0.011  &   17.149  &    0.022  &   31.6  &	D \\
      1962-53321-376  &   322.4066772  &     12.290338  &  $-$108.3  &      3.3  &     5420  &       75  &     3.14  &     0.25  &   $-$2.35  &     0.04  &   18.521  &    0.029  &   17.515  &    0.009  &   17.119  &    0.012  &   16.938  &    0.010  &   16.858  &    0.020  &   41.5  &	D \\
      1962-53321-378  &   322.4337463  &     12.256533  &  $-$123.5  &     12.8  &     6614  &       45  &     4.02  &     0.20  &   $-$2.39  &     0.03  &   19.945  &    0.057  &   19.052  &    0.016  &   18.861  &    0.019  &   18.800  &    0.021  &   18.830  &    0.049  &   13.8  &	D \\
      1962-53321-399  &   322.2647400  &     12.088030  &  $-$128.7  &      9.4  &     6636  &       45  &     3.58  &     0.38  &   $-$2.76  &     0.06  &   19.711  &    0.060  &   18.831  &    0.017  &   18.635  &    0.019  &   18.648  &    0.020  &   18.559  &    0.044  &   16.7  &	C \\
      1962-53321-402  &   322.5315247  &     12.312680  &  $-$103.5  &      3.9  &     5452  &       82  &     3.00  &     0.14  &   $-$2.44  &     0.06  &   18.870  &    0.038  &   17.913  &    0.011  &   17.541  &    0.011  &   17.363  &    0.013  &   17.268  &    0.020  &   33.3  &	D \\
      1962-53321-403  &   322.5715332  &     12.283740  &  $-$114.7  &      4.5  &     5586  &       54  &     2.92  &     0.10  &   $-$2.08  &     0.05  &   18.913  &    0.038  &   17.887  &    0.011  &   17.504  &    0.011  &   17.343  &    0.012  &   17.277  &    0.023  &   31.8  &	D \\
      1962-53321-406  &   322.5553284  &     12.353999  &  $-$104.2  &      4.7  &     5627  &       45  &     3.14  &     0.22  &   $-$2.19  &     0.07  &   18.929  &    0.038  &   17.944  &    0.014  &   17.561  &    0.010  &   17.405  &    0.012  &   17.339  &    0.023  &   32.1  &	D \\
      1962-53321-407  &   322.5682373  &     12.340600  &  $-$105.2  &      7.7  &     6184  &      115  &     3.56  &     0.37  &   $-$2.20  &     0.00  &   19.343  &    0.053  &   18.444  &    0.013  &   18.218  &    0.015  &   18.122  &    0.018  &   18.106  &    0.038  &   20.4  &	D \\
      1962-53321-409  &   322.5322266  &     12.338534  &  $-$112.9  &     14.0  &     6752  &       48  &     3.82  &     0.19  &   $-$1.86  &     0.07  &   20.065  &    0.072  &   19.145  &    0.015  &   18.991  &    0.018  &   18.995  &    0.026  &   18.863  &    0.064  &   11.5  &	D \\
      1962-53321-412  &   322.5373535  &     12.294172  &  $-$114.9  &     10.6  &     6461  &      112  &     3.46  &     0.37  &   $-$2.27  &     0.08  &   19.790  &    0.060  &   18.872  &    0.016  &   18.698  &    0.016  &   18.639  &    0.018  &   18.588  &    0.046  &   14.5  &	D \\
      1962-53321-413  &   322.4278564  &     12.366820  &  $-$110.2  &      3.2  &     5435  &       84  &     2.59  &     0.25  &   $-$2.34  &     0.05  &   18.649  &    0.032  &   17.556  &    0.011  &   17.172  &    0.012  &   16.966  &    0.023  &   16.902  &    0.020  &   40.6  &	D \\
      1962-53321-414  &   322.5430603  &     12.254919  &   $-$88.0  &      6.5  &     5981  &       96  &     2.89  &     0.57  &   $-$2.04  &     0.06  &   19.336  &    0.049  &   18.472  &    0.017  &   18.197  &    0.015  &   18.084  &    0.019  &   18.055  &    0.041  &   21.6  &	D \\
      1962-53321-415  &   322.4989014  &     12.316244  &  $-$106.0  &      3.5  &     5494  &       71  &     2.74  &     0.19  &   $-$2.19  &     0.02  &   18.443  &    0.020  &   17.419  &    0.014  &   17.025  &    0.010  &   16.879  &    0.013  &   16.788  &    0.016  &   42.8  &	D \\
      1962-53321-416  &   322.5141602  &     12.304797  &  $-$119.8  &     11.2  &     6338  &       88  &     2.71  &     0.52  &   $-$2.30  &     0.05  &   19.987  &    0.068  &   19.081  &    0.018  &   18.921  &    0.020  &   18.868  &    0.024  &   18.803  &    0.053  &   13.1  &	D \\
      1962-53321-419  &   322.5576782  &     12.301801  &  $-$130.4  &     11.3  &     6528  &      123  &     3.74  &     0.04  &   $-$1.96  &     0.09  &   20.169  &    0.107  &   19.268  &    0.017  &   19.087  &    0.018  &   19.005  &    0.025  &   19.220  &    0.075  &   11.7  &	D \\
      1962-53321-421  &   322.3530884  &     12.238419  &  $-$117.9  &      5.1  &     5662  &      102  &     2.76  &     0.44  &   $-$2.43  &     0.04  &   19.266  &    0.051  &   18.371  &    0.015  &   18.033  &    0.011  &   17.891  &    0.015  &   17.848  &    0.033  &   24.6  &	D \\
      1962-53321-422  &   322.3055115  &     12.095261  &  $-$126.1  &     10.2  &     6421  &      174  &     2.74  &     0.75  &   $-$2.11  &     0.08  &   19.850  &    0.066  &   19.094  &    0.021  &   18.866  &    0.023  &   18.836  &    0.025  &   18.764  &    0.052  &   13.8  &	C \\
      1962-53321-423  &   322.3211060  &     12.217339  &  $-$114.5  &      5.1  &     5546  &      110  &     2.48  &     0.03  &   $-$2.32  &     0.01  &   19.203  &    0.039  &   18.205  &    0.013  &   17.842  &    0.011  &   17.684  &    0.013  &   17.599  &    0.024  &   26.7  &	C \\
      1962-53321-424  &   322.2882080  &     12.088967  &  $-$117.2  &      7.9  &     6589  &      111  &     3.61  &     0.21  &   $-$2.37  &     0.02  &   19.619  &    0.056  &   18.952  &    0.018  &   18.782  &    0.019  &   18.783  &    0.021  &   18.854  &    0.055  &   13.9  &	C \\
      1962-53321-427  &   322.3056030  &     12.249682  &  $-$112.0  &      3.9  &     5453  &       94  &     2.46  &     0.28  &   $-$2.48  &     0.06  &   18.649  &    0.029  &   17.643  &    0.013  &   17.249  &    0.010  &   17.089  &    0.012  &   16.993  &    0.020  &   38.5  &	C \\
      1962-53321-428  &   322.3019104  &     12.225344  &  $-$125.4  &      9.8  &     6560  &       97  &     3.85  &     0.29  &   $-$2.16  &     0.08  &   19.856  &    0.061  &   18.951  &    0.015  &   18.786  &    0.014  &   18.695  &    0.018  &   18.695  &    0.047  &   14.5  &	C \\
      1962-53321-430  &   322.3014832  &     12.204044  &   $-$95.6  &      9.5  &     6419  &      241  &     3.09  &     0.91  &   $-$2.27  &     0.10  &   20.210  &    0.082  &   19.211  &    0.019  &   19.007  &    0.020  &   18.904  &    0.022  &   18.850  &    0.056  &   12.5  &	C \\
      1962-53321-438  &   322.3101501  &     12.185511  &  $-$111.9  &      3.2  &     5309  &       80  &     2.73  &     0.17  &   $-$2.46  &     0.01  &   18.569  &    0.028  &   17.546  &    0.015  &   17.124  &    0.016  &   16.890  &    0.015  &   16.810  &    0.020  &   42.2  &	C \\
      1962-53321-442  &   322.6037598  &     12.366948  &  $-$103.6  &      8.4  &     6275  &      122  &     3.16  &     0.50  &   $-$2.39  &     0.15  &   19.546  &    0.057  &   18.727  &    0.015  &   18.549  &    0.021  &   18.482  &    0.023  &   18.486  &    0.045  &   17.1  &	D \\
      1962-53321-445  &   322.6427917  &     12.275240  &   $-$93.9  &     12.4  &     6515  &      112  &     3.72  &     0.18  &   $-$1.88  &     0.18  &   20.064  &    0.074  &   19.341  &    0.017  &   19.193  &    0.017  &   19.100  &    0.023  &   19.102  &    0.064  &   10.3  &	C \\
      1962-53321-449  &   322.6358032  &     12.290989  &  $-$131.8  &     13.9  &     6313  &      165  &     2.99  &     0.70  &   $-$2.16  &     0.05  &   20.178  &    0.081  &   19.374  &    0.023  &   19.178  &    0.018  &   19.172  &    0.027  &   19.155  &    0.070  &   10.5  &	D \\
      1962-53321-454  &   322.5975342  &     12.257596  &  $-$116.1  &      4.0  &     5452  &       75  &     2.00  &     0.35  &   $-$2.37  &     0.05  &   18.500  &    0.030  &   17.582  &    0.011  &   17.183  &    0.024  &   17.033  &    0.012  &   16.958  &    0.021  &   37.8  &	D \\
      1962-53321-460  &   322.6270447  &     12.246479  &  $-$117.9  &     14.5  &     6459  &       72  &     3.73  &     0.20  &   $-$2.20  &     0.01  &   20.191  &    0.094  &   19.363  &    0.026  &   19.139  &    0.030  &   19.063  &    0.020  &   19.128  &    0.063  &   11.4  &	D \\
      1962-53321-465  &   322.3361511  &     12.095001  &  $-$132.0  &      9.4  &     6662  &       11  &     3.48  &     0.23  &   $-$2.37  &     0.06  &   19.606  &    0.062  &   18.942  &    0.015  &   18.797  &    0.017  &   18.765  &    0.020  &   18.704  &    0.044  &   15.6  &	D \\
      1962-53321-466  &   322.3733521  &     12.240548  &  $-$115.5  &      3.5  &     5356  &       80  &     3.04  &     0.31  &   $-$2.72  &     0.04  &   18.510  &    0.024  &   17.520  &    0.010  &   17.104  &    0.010  &   16.939  &    0.009  &   16.865  &    0.019  &   45.1  &	D \\
      1962-53321-469  &   322.4008179  &     12.225221  &  $-$132.4  &      8.2  &     6200  &      152  &     3.20  &     0.32  &   $-$2.52  &     0.05  &   19.389  &    0.061  &   18.634  &    0.013  &   18.445  &    0.013  &   18.395  &    0.017  &   18.382  &    0.046  &   20.9  &	D \\
      1962-53321-470  &   322.3207092  &     12.106877  &  $-$119.2  &      6.2  &     6432  &       77  &     3.86  &     0.22  &   $-$2.05  &     0.05  &   19.369  &    0.047  &   18.633  &    0.017  &   18.398  &    0.018  &   18.342  &    0.018  &   18.327  &    0.036  &   22.2  &	C \\
      1962-53321-471  &   322.4016724  &     12.009658  &  $-$102.7  &      8.0  &     6515  &       64  &     3.90  &     0.21  &   $-$2.21  &     0.06  &   19.572  &    0.051  &   18.829  &    0.013  &   18.676  &    0.017  &   18.598  &    0.017  &   18.626  &    0.042  &   18.5  &	D \\
      1962-53321-474  &   322.3290100  &     12.039521  &  $-$111.8  &      3.2  &     5425  &       79  &     2.77  &     0.21  &   $-$2.62  &     0.09  &   18.388  &    0.027  &   17.449  &    0.015  &   17.058  &    0.016  &   16.905  &    0.015  &   16.826  &    0.020  &   44.6  &	C \\
      1962-53321-478  &   322.3526611  &     12.008277  &  $-$126.3  &     12.8  &     6108  &      163  &     2.90  &     0.67  &   $-$2.41  &     0.07  &   20.677  &    0.162  &   19.724  &    0.024  &   19.500  &    0.020  &   19.367  &    0.031  &   19.303  &    0.086  &   10.3  &	D \\
      1962-53321-480  &   322.3417664  &     12.023521  &  $-$113.7  &      8.4  &     6242  &      138  &     3.06  &     0.52  &   $-$2.09  &     0.06  &   19.802  &    0.067  &   18.991  &    0.018  &   18.780  &    0.019  &   18.701  &    0.020  &   18.807  &    0.053  &   17.2  &	C \\
      1962-53321-483  &   322.4589844  &     11.991854  &   $-$83.6  &     11.9  &     6743  &       90  &     3.19  &     0.80  &   $-$1.87  &     0.05  &   20.027  &    0.063  &   19.211  &    0.016  &   19.005  &    0.016  &   18.957  &    0.021  &   18.938  &    0.050  &   12.5  &	C \\
      1962-53321-484  &   322.5236511  &     12.006750  &  $-$100.6  &      9.2  &     6618  &       31  &     3.80  &     0.02  &   $-$2.01  &     0.10  &   19.975  &    0.060  &   19.188  &    0.016  &   18.978  &    0.018  &   18.928  &    0.023  &   18.836  &    0.048  &   14.6  &	C \\
      1962-53321-488  &   322.4795532  &     12.013686  &  $-$100.9  &      7.9  &     6439  &       85  &     3.78  &     0.15  &   $-$2.08  &     0.07  &   19.511  &    0.050  &   18.642  &    0.020  &   18.359  &    0.019  &   18.347  &    0.024  &   18.368  &    0.041  &   18.1  &	C \\
      1962-53321-490  &   322.4822083  &     11.986870  &  $-$111.2  &      8.7  &     6458  &       45  &     3.92  &     0.31  &   $-$2.62  &     0.07  &   19.685  &    0.049  &   18.893  &    0.015  &   18.635  &    0.014  &   18.536  &    0.017  &   18.559  &    0.039  &   17.3  &	C \\
      1962-53321-493  &   322.5000610  &     11.843804  &  $-$107.2  &      5.6  &     5749  &       77  &     2.88  &     0.28  &   $-$2.35  &     0.03  &   19.199  &    0.035  &   18.324  &    0.013  &   17.957  &    0.012  &   17.810  &    0.013  &   17.770  &    0.025  &   27.8  &	C \\
      1962-53321-495  &   322.4521179  &     11.955274  &   $-$95.0  &      7.6  &     6463  &       70  &     3.65  &     0.34  &   $-$1.79  &     0.04  &   19.590  &    0.047  &   18.787  &    0.015  &   18.533  &    0.014  &   18.443  &    0.016  &   18.466  &    0.037  &   19.1  &	C \\
      1962-53321-496  &   322.4375000  &     11.972004  &   $-$83.5  &      7.7  &     6514  &       41  &     3.97  &     0.08  &   $-$2.19  &     0.04  &   19.518  &    0.045  &   18.773  &    0.015  &   18.536  &    0.014  &   18.461  &    0.016  &   18.509  &    0.038  &   19.1  &	C \\
      1962-53321-497  &   322.4447021  &     12.011971  &  $-$114.3  &      8.5  &     6443  &       77  &     4.12  &     0.24  &   $-$2.39  &     0.03  &   19.675  &    0.049  &   18.769  &    0.015  &   18.588  &    0.015  &   18.538  &    0.017  &   18.552  &    0.036  &   18.2  &	D \\
      1962-53321-500  &   322.4923096  &     11.963464  &  $-$111.3  &      6.2  &     6286  &       42  &     4.32  &     0.15  &   $-$2.39  &     0.04  &   19.216  &    0.036  &   18.396  &    0.013  &   18.140  &    0.012  &   18.047  &    0.014  &   18.060  &    0.029  &   25.9  &	C \\
      1962-53321-503  &   322.6179810  &     11.996145  &   $-$97.4  &      8.2  &     6715  &       77  &     3.72  &     0.36  &   $-$2.18  &     0.06  &   19.756  &    0.050  &   18.961  &    0.014  &   18.764  &    0.014  &   18.721  &    0.017  &   18.765  &    0.044  &   16.3  &	C \\
      1962-53321-505  &   322.6524048  &     12.082651  &  $-$106.0  &     14.0  &     6450  &      205  &     3.87  &     0.06  &   $-$2.65  &     0.09  &   20.398  &    0.112  &   19.488  &    0.016  &   19.327  &    0.021  &   19.290  &    0.026  &   19.316  &    0.076  &   11.4  &	D \\
      1962-53321-506  &   322.6019592  &     12.044020  &   $-$99.7  &      2.9  &     5420  &       60  &     2.74  &     0.12  &   $-$2.43  &     0.06  &   18.395  &    0.029  &   17.378  &    0.009  &   16.962  &    0.009  &   16.758  &    0.014  &   16.667  &    0.013  &   46.3  &	D \\
      1962-53321-509  &   322.6124878  &     12.028808  &  $-$104.7  &     10.2  &     6584  &      101  &     4.07  &     0.29  &   $-$2.06  &     0.02  &   19.962  &    0.057  &   19.260  &    0.015  &   19.006  &    0.015  &   18.974  &    0.019  &   18.948  &    0.051  &   13.0  &	C \\
      1962-53321-510  &   322.6307373  &     12.017861  &   $-$91.9  &      7.2  &     6155  &       57  &     3.44  &     0.45  &   $-$2.25  &     0.03  &   19.520  &    0.043  &   18.529  &    0.012  &   18.238  &    0.011  &   18.144  &    0.013  &   18.102  &    0.028  &   23.2  &	C \\
      1962-53321-512  &   322.5454712  &     12.024155  &   $-$94.7  &     14.7  &     6286  &      101  &     3.17  &     0.50  &   $-$2.09  &     0.07  &   20.338  &    0.077  &   19.508  &    0.017  &   19.260  &    0.017  &   19.248  &    0.023  &   19.225  &    0.063  &   11.2  &	C \\
      1962-53321-515  &   322.5826111  &     11.990081  &  $-$104.6  &      2.8  &     5466  &       55  &     2.74  &     0.13  &   $-$2.53  &     0.05  &   18.529  &    0.026  &   17.568  &    0.010  &   17.125  &    0.010  &   16.929  &    0.010  &   16.839  &    0.016  &   42.9  &	C \\
      1962-53321-516  &   322.5649414  &     11.992488  &   $-$97.5  &      5.3  &     5712  &       44  &     3.19  &     0.31  &   $-$2.41  &     0.06  &   19.244  &    0.036  &   18.283  &    0.011  &   17.885  &    0.011  &   17.716  &    0.011  &   17.652  &    0.022  &   28.1  &	C \\
      1962-53321-518  &   322.6694946  &     12.089317  &   $-$95.5  &      4.8  &     5695  &       59  &     3.22  &     0.27  &   $-$2.54  &     0.06  &   19.113  &    0.039  &   18.253  &    0.011  &   17.892  &    0.008  &   17.763  &    0.015  &   17.724  &    0.025  &   30.0  &	C \\
      1962-53321-519  &   322.5717163  &     12.034966  &   $-$94.5  &      8.8  &     6693  &       51  &     3.68  &     0.03  &   $-$2.26  &     0.03  &   19.883  &    0.059  &   19.058  &    0.016  &   18.896  &    0.016  &   18.858  &    0.022  &   18.841  &    0.054  &   15.7  &	D \\
      1962-53321-520  &   322.5625916  &     12.011796  &  $-$108.2  &      5.8  &     6234  &       51  &     3.47  &     0.33  &   $-$2.44  &     0.05  &   19.482  &    0.042  &   18.619  &    0.013  &   18.343  &    0.083  &   18.261  &    0.014  &   18.219  &    0.030  &   23.1  &	C \\
      1962-53321-522  &   322.6928101  &     12.298704  &  $-$120.6  &     12.7  &     6638  &       92  &     3.79  &     0.04  &   $-$2.09  &     0.03  &   19.946  &    0.067  &   19.128  &    0.016  &   18.973  &    0.015  &   18.953  &    0.021  &   18.868  &    0.053  &   11.9  &	C \\
      1962-53321-532  &   322.6614685  &     12.270009  &  $-$113.4  &      3.4  &     5471  &       81  &     2.39  &     0.11  &   $-$2.42  &     0.01  &   18.485  &    0.027  &   17.487  &    0.012  &   17.105  &    0.010  &   16.935  &    0.012  &   16.828  &    0.017  &   43.6  &	C \\
      1962-53321-533  &   322.6655579  &     12.248962  &  $-$106.2  &      7.2  &     6273  &       54  &     3.28  &     0.38  &   $-$2.25  &     0.11  &   19.484  &    0.053  &   18.638  &    0.012  &   18.363  &    0.010  &   18.317  &    0.017  &   18.369  &    0.038  &   21.0  &	C \\
      1962-53321-539  &   322.7539978  &     12.195694  &   $-$89.6  &      8.8  &     6595  &       41  &     4.01  &     0.23  &   $-$2.24  &     0.05  &   19.750  &    0.061  &   18.815  &    0.013  &   18.621  &    0.011  &   18.574  &    0.018  &   18.508  &    0.040  &   19.5  &	C \\
      1962-53321-540  &   322.6919556  &     12.215733  &   $-$88.6  &     12.0  &     6420  &      148  &     3.37  &     0.33  &   $-$2.48  &     0.08  &   20.279  &    0.091  &   19.401  &    0.016  &   19.207  &    0.016  &   19.165  &    0.024  &   19.160  &    0.069  &   12.4  &	C \\
      1962-53321-543  &   322.6426392  &     12.200052  &  $-$103.6  &      9.1  &     6434  &      123  &     3.55  &     0.29  &   $-$2.70  &     0.10  &   19.782  &    0.059  &   18.916  &    0.013  &   18.642  &    0.012  &   18.612  &    0.018  &   18.695  &    0.049  &   16.6  &	C \\
      1962-53321-545  &   322.6738586  &     12.167021  &  $-$110.0  &      8.3  &     6688  &      209  &     3.75  &     0.42  &   $-$2.59  &     0.09  &   19.868  &    0.065  &   19.107  &    0.014  &   18.808  &    0.012  &   18.815  &    0.019  &   18.836  &    0.053  &   14.0  &	C \\
      1962-53321-549  &   322.6310120  &     12.212295  &  $-$119.3  &      5.6  &     5904  &       70  &     3.36  &     0.30  &   $-$2.51  &     0.04  &   19.235  &    0.037  &   18.326  &    0.028  &   18.030  &    0.026  &   17.878  &    0.010  &   17.778  &    0.026  &   23.9  &	D \\
      1962-53321-550  &   322.6591187  &     12.145007  &  $-$105.4  &      6.3  &     5890  &       56  &     2.99  &     0.18  &   $-$2.26  &     0.01  &   19.269  &    0.043  &   18.421  &    0.011  &   18.059  &    0.009  &   17.981  &    0.015  &   17.950  &    0.029  &   24.2  &	C \\
      1962-53321-554  &   322.7246094  &     12.159374  &  $-$102.1  &     11.9  &     6825  &      221  &     3.75  &     0.03  &   $-$2.38  &     0.07  &   20.191  &    0.083  &   19.385  &    0.016  &   19.211  &    0.015  &   19.149  &    0.023  &   19.090  &    0.064  &   11.9  &	C \\
      1962-53321-555  &   322.6697388  &     12.106344  &  $-$105.5  &     12.9  &     6495  &       95  &     3.63  &     0.20  &   $-$2.21  &     0.09  &   20.361  &    0.090  &   19.532  &    0.017  &   19.274  &    0.016  &   19.276  &    0.025  &   19.398  &    0.083  &   10.7  &	C \\
      1962-53321-558  &   322.6465759  &     12.128071  &  $-$108.9  &      5.6  &     5925  &       75  &     3.97  &     0.26  &   $-$2.32  &     0.03  &   19.248  &    0.040  &   18.344  &    0.010  &   18.055  &    0.016  &   17.925  &    0.018  &   17.912  &    0.029  &   25.2  &	D \\
 & & & & & & & & & M53     & & & & & & & & & & & & & \\
2476-53826-329  &   198.08194  &    18.01885  &  $-$74.3  &  7.0  &  5189  &   193  &  2.42  &  0.38  & $-$1.87  &  0.10  &     19.252  &      0.039  &     17.999  &      0.027  &     17.496  &      0.018  &     17.318  &      0.013  &     17.181  &      0.026  &  12.8  &	C \\
2476-53826-361  &   198.27909  &    18.09230  &  $-$59.4  &  4.0  &  5006  &   108  &  2.25  &  0.19  & $-$1.94  &  0.09  &     18.269  &      0.035  &     16.908  &      0.018  &     16.270  &      0.022  &     16.061  &      0.015  &     15.912  &      0.019  &  26.1  &	C \\
2476-53826-362  &   198.14897  &    18.08892  &  $-$56.1  &  6.5  &  6943  &   154  &  2.65  &  0.32  & $-$1.93  &  0.11  &     17.904  &      0.024  &     16.733  &      0.026  &     16.695  &      0.018  &     16.698  &      0.012  &     16.725  &      0.025  &  18.6  &	C \\
2476-53826-363  &   198.21748  &    18.06588  &  $-$58.2  &  7.6  &  8820  &   130  &  3.48  &  0.11  & $-$1.92  &  0.07  &     18.093  &      0.035  &     17.029  &      0.018  &     17.209  &      0.022  &     17.425  &      0.015  &     17.533  &      0.023  &  17.1  &	C \\
2476-53826-369  &   198.17940  &    18.06809  &  $-$66.6  &  7.2  &  9007  &   142  &  3.58  &  0.23  & $-$1.90  &  0.04  &     18.084  &      0.035  &     17.048  &      0.018  &     17.257  &      0.022  &     17.455  &      0.015  &     17.564  &      0.024  &  18.6  &	C \\
2476-53826-372  &   198.23916  &    18.03263  &  $-$53.5  &  5.1  &  5235  &    64  &  2.57  &  0.32  & $-$2.16  &  0.04  &     18.082  &      0.034  &     16.868  &      0.018  &     16.322  &      0.022  &     16.152  &      0.015  &     16.021  &      0.019  &  25.8  &	C \\
2476-53826-375  &   198.27524  &    17.94161  &  $-$71.0  &  6.9  &  4997  &    82  &  1.97  &  0.23  & $-$1.88  &  0.04  &     18.504  &      0.037  &     17.094  &      0.018  &     16.550  &      0.022  &     16.344  &      0.015  &     16.190  &      0.019  &  17.7  &	C \\
2476-53826-376  &   198.15708  &    18.05392  &  $-$48.9  &  8.7  &  9237  &   313  &  3.21  &  0.29  & $-$1.78  &  0.08  &     18.136  &      0.035  &     17.234  &      0.018  &     17.489  &      0.022  &     17.732  &      0.016  &     17.827  &      0.026  &  15.7  &	C \\
2476-53826-378  &   198.19809  &    18.07094  &  $-$54.5  &  3.0  &  5069  &    70  &  1.76  &  0.17  & $-$2.07  &  0.03  &     17.589  &      0.033  &     16.225  &      0.018  &     15.607  &      0.022  &     15.377  &      0.015  &     15.249  &      0.019  &  36.9  &	C \\
2476-53826-379  &   198.28341  &    17.88147  &  $-$57.5  &  7.9  &  9162  &   301  &  3.35  &  0.45  & $-$2.10  &  0.01  &     18.129  &      0.025  &     17.160  &      0.025  &     17.445  &      0.018  &     17.642  &      0.025  &     17.799  &      0.024  &  16.6  &	C \\
2476-53826-401  &   198.40054  &    18.20061  &  $-$67.5  &  5.2  &  5140  &    23  &  2.51  &  0.17  & $-$1.89  &  0.06  &     18.768  &      0.028  &     17.438  &      0.017  &     16.907  &      0.012  &     16.670  &      0.015  &     16.570  &      0.020  &  20.4  &	C \\
2476-53826-404  &   198.29193  &    18.10423  &  $-$64.0  &  2.0  &  4849  &    89  &  1.94  &  0.22  & $-$2.00  &  0.04  &     17.501  &      0.033  &     15.836  &      0.018  &     15.087  &      0.022  &     14.831  &      0.015  &     14.665  &      0.018  &  47.5  &	C \\
2476-53826-405  &   198.43153  &    18.20371  &  $-$45.9  &  9.2  &  5297  &    19  &  3.11  &  0.43  & $-$1.88  &  0.10  &     19.218  &      0.033  &     18.055  &      0.017  &     17.561  &      0.013  &     17.344  &      0.015  &     17.259  &      0.022  &  12.1  &	C \\
2476-53826-408  &   198.35774  &    18.13509  &  $-$69.5  &  6.9  &  8773  &    96  &  3.53  &  0.10  & $-$1.86  &  0.12  &     18.090  &      0.024  &     16.925  &      0.016  &     17.108  &      0.012  &     17.269  &      0.015  &     17.410  &      0.023  &  19.3  &	C \\
2476-53826-409  &   198.35615  &    18.21558  &  $-$56.8  &  4.9  &  5133  &   112  &  2.22  &  0.35  & $-$2.12  &  0.01  &     18.679  &      0.027  &     17.321  &      0.017  &     16.813  &      0.012  &     16.586  &      0.015  &     16.466  &      0.020  &  20.6  &	C \\
2476-53826-413  &   198.34337  &    18.12375  &  $-$69.7  &  7.5  &  5363  &   141  &  2.94  &  0.35  & $-$1.82  &  0.05  &     19.025  &      0.030  &     17.791  &      0.017  &     17.256  &      0.012  &     17.034  &      0.015  &     16.942  &      0.021  &  15.5  &	C \\
2476-53826-418  &   198.39045  &    18.17497  &  $-$51.2  &  8.4  &  5511  &    59  &  2.04  &  0.33  & $-$1.95  &  0.10  &     19.327  &      0.034  &     18.063  &      0.017  &     17.559  &      0.013  &     17.344  &      0.015  &     17.272  &      0.022  &  11.8  &	C \\
2476-53826-451  &   198.48345  &    18.06427  &  $-$65.0  &  3.4  &  4989  &    40  &  2.07  &  0.16  & $-$1.89  &  0.05  &     18.175  &      0.029  &     16.775  &      0.019  &     16.173  &      0.021  &     15.932  &      0.017  &     15.786  &      0.022  &  30.0  &	C \\
2476-53826-452  &   198.48341  &    18.25271  &  $-$63.8  &  5.9  &  5181  &    64  &  1.95  &  0.26  & $-$2.14  &  0.09  &     18.600  &      0.026  &     17.369  &      0.017  &     16.866  &      0.012  &     16.626  &      0.015  &     16.463  &      0.020  &  20.3  &	C \\
 & & & & & & & & & M2      & & & & & & & & & & & & & \\
      1961-53299-124  &   323.2988892  &    $-$0.926583  &    $-$8.8  &      1.5  &     5063  &       60  &     2.38  &     0.01  &   $-$1.63  &     0.13  &   17.533  &    0.014  &   16.087  &    0.020  &   15.489  &    0.009  &   15.219  &    0.040  &   15.106  &    0.019  &   51.9  &	D \\
      1961-53299-125  &   323.3046265  &    $-$0.900651  &    $-$1.4  &      1.6  &     5066  &       54  &     2.28  &     0.10  &   $-$1.56  &     0.06  &   17.543  &    0.014  &   15.997  &    0.006  &   15.405  &    0.008  &   15.160  &    0.016  &   15.041  &    0.007  &   52.6  &	D \\
      1961-53299-131  &   323.4663696  &    $-$0.819519  &      6.5  &      1.9  &     5160  &       46  &     2.57  &     0.19  &   $-$1.58  &     0.02  &   18.042  &    0.016  &   16.680  &    0.008  &   16.125  &    0.009  &   15.911  &    0.008  &   15.804  &    0.021  &   43.6  &	D \\
      1961-53299-134  &   323.4247131  &    $-$0.804700  &    $-$2.2  &      1.1  &     4937  &       72  &     2.00  &     0.09  &   $-$1.47  &     0.09  &   16.957  &    0.018  &   15.105  &    0.015  &   14.404  &    0.012  &   14.100  &    0.017  &   13.935  &    0.027  &   60.8  &	D \\
      1961-53299-136  &   323.2869568  &    $-$0.885027  &      8.1  &      2.4  &     5165  &        4  &     2.72  &     0.06  &   $-$1.59  &     0.05  &   18.214  &    0.017  &   16.913  &    0.011  &   16.384  &    0.012  &   16.180  &    0.030  &   16.060  &    0.010  &   39.1  &	D \\
      1961-53299-140  &   323.3161316  &    $-$0.936875  &    $-$5.0  &      2.9  &     5312  &       43  &     2.73  &     0.10  &   $-$1.61  &     0.05  &   18.555  &    0.019  &   17.276  &    0.019  &   16.805  &    0.015  &   16.574  &    0.024  &   16.519  &    0.017  &   34.1  &	D \\
      1961-53299-144  &   323.4824524  &    $-$0.780800  &      6.8  &      2.7  &     5293  &       69  &     2.48  &     0.28  &   $-$1.64  &     0.05  &   18.300  &    0.015  &   16.940  &    0.008  &   16.470  &    0.013  &   16.235  &    0.014  &   16.155  &    0.016  &   37.5  &	D \\
      1961-53299-152  &   323.5119629  &    $-$0.501376  &      3.4  &      2.0  &     5150  &       51  &     2.18  &     0.04  &   $-$1.76  &     0.04  &   17.982  &    0.023  &   16.618  &    0.022  &   16.048  &    0.013  &   15.829  &    0.014  &   15.707  &    0.016  &   44.1  &	C \\
      1961-53299-159  &   323.5318298  &    $-$0.781852  &      3.1  &      2.4  &     5178  &        2  &     2.55  &     0.20  &   $-$1.72  &     0.06  &   18.211  &    0.022  &   16.866  &    0.009  &   16.374  &    0.007  &   16.155  &    0.010  &   16.068  &    0.021  &   39.5  &	D \\
      1961-53299-194  &   323.1741943  &    $-$0.712977  &    $-$6.8  &      2.4  &     8973  &      197  &     3.22  &     0.13  &   $-$1.62  &     0.01  &   17.138  &    0.011  &   15.907  &    0.024  &   16.134  &    0.017  &   16.331  &    0.011  &   16.415  &    0.017  &   46.0  &	D \\
      1961-53299-213  &   323.2510986  &    $-$0.805550  &    $-$6.4  &      3.3  &     5226  &      114  &     2.00  &     0.36  &   $-$1.81  &     0.06  &   18.553  &    0.022  &   17.182  &    0.008  &   16.715  &    0.007  &   16.497  &    0.012  &   16.431  &    0.018  &   33.2  &	D \\
      1961-53299-215  &   323.2557068  &    $-$0.864036  &      3.6  &      2.0  &     5076  &       92  &     2.20  &     0.16  &   $-$1.84  &     0.01  &   17.780  &    0.014  &   16.353  &    0.009  &   15.772  &    0.007  &   15.544  &    0.021  &   15.414  &    0.011  &   48.2  &	D \\
      1963-54331-041  &   323.5323486  &    $-$0.898565  &    $-$4.0  &     16.4  &     6214  &       77  &     3.34  &     0.39  &   $-$1.34  &     0.11  &   20.314  &    0.059  &   19.492  &    0.028  &   19.246  &    0.014  &   19.188  &    0.021  &   19.164  &    0.052  &   10.5  &	C \\
      1963-54331-043  &   323.5525513  &    $-$0.890733  &      8.6  &      5.9  &     5594  &       58  &     3.13  &     0.23  &   $-$1.52  &     0.03  &   19.849  &    0.044  &   18.766  &    0.027  &   18.372  &    0.010  &   18.190  &    0.017  &   18.066  &    0.024  &   19.6  &	C \\
      1963-54331-045  &   323.5656433  &    $-$0.907277  &     12.1  &     12.8  &     6325  &       25  &     2.84  &     0.26  &   $-$1.31  &     0.05  &   20.220  &    0.075  &   19.350  &    0.027  &   19.136  &    0.013  &   19.005  &    0.020  &   18.984  &    0.045  &   11.2  &	C \\
      1963-54331-082  &   323.5061035  &    $-$0.865724  &   $-$22.2  &     15.6  &     6002  &      179  &     2.55  &     0.63  &   $-$1.68  &     0.07  &   20.429  &    0.067  &   19.536  &    0.028  &   19.265  &    0.014  &   19.236  &    0.021  &   19.184  &    0.053  &   10.8  &	C \\
      1963-54331-083  &   323.5080261  &    $-$0.824424  &    $-$9.3  &      8.6  &     5612  &       65  &     2.97  &     0.32  &   $-$1.66  &     0.04  &   19.975  &    0.064  &   18.907  &    0.015  &   18.565  &    0.019  &   18.456  &    0.017  &   18.380  &    0.035  &   17.1  &	D \\
      1963-54331-090  &   323.4566040  &    $-$0.765115  &    $-$8.8  &      5.9  &     5721  &       63  &     3.56  &     0.09  &   $-$1.66  &     0.06  &   19.939  &    0.057  &   18.869  &    0.014  &   18.515  &    0.015  &   18.356  &    0.018  &   18.324  &    0.037  &   18.6  &	D \\
      1963-54331-091  &   323.4995117  &    $-$0.948989  &      9.6  &      4.1  &     5396  &       53  &     3.33  &     0.15  &   $-$1.64  &     0.05  &   19.561  &    0.037  &   18.520  &    0.026  &   18.024  &    0.010  &   17.848  &    0.017  &   17.810  &    0.022  &   23.5  &	C \\
      1963-54331-096  &   323.4652710  &    $-$0.816831  &    $-$6.5  &      6.9  &     5914  &       41  &     3.47  &     0.22  &   $-$1.52  &     0.01  &   19.961  &    0.050  &   18.954  &    0.013  &   18.628  &    0.017  &   18.527  &    0.019  &   18.466  &    0.039  &   16.6  &	D \\
      1963-54331-098  &   323.4837952  &    $-$0.832883  &    $-$5.1  &      2.6  &     5291  &       29  &     2.60  &     0.18  &   $-$1.75  &     0.03  &   18.831  &    0.027  &   17.576  &    0.015  &   17.081  &    0.040  &   16.873  &    0.056  &   16.779  &    0.017  &   40.5  &	D \\
      1963-54331-100  &   323.4888306  &    $-$0.866385  &   $-$10.0  &      6.8  &     5928  &       91  &     3.78  &     0.13  &   $-$1.55  &     0.06  &   19.939  &    0.056  &   18.929  &    0.012  &   18.589  &    0.024  &   18.485  &    0.027  &   18.378  &    0.040  &   16.8  &	D \\
      1963-54331-102  &   323.5220337  &    $-$0.778994  &   $-$11.4  &      9.4  &     6062  &       62  &     3.35  &     0.20  &   $-$1.60  &     0.08  &   19.885  &    0.057  &   18.951  &    0.017  &   18.657  &    0.017  &   18.571  &    0.020  &   18.511  &    0.032  &   15.4  &	D \\
      1963-54331-114  &   323.5265503  &    $-$0.677912  &      1.4  &      9.2  &     6287  &       40  &     3.48  &     0.36  &   $-$1.88  &     0.04  &   20.023  &    0.054  &   19.245  &    0.019  &   19.001  &    0.015  &   18.929  &    0.033  &   18.951  &    0.052  &   13.0  &	D \\
      1963-54331-121  &   323.2814026  &    $-$0.907666  &      0.5  &      2.5  &     5356  &       44  &     2.98  &     0.09  &   $-$1.61  &     0.04  &   18.788  &    0.024  &   17.536  &    0.013  &   17.049  &    0.016  &   16.858  &    0.015  &   16.747  &    0.018  &   40.3  &	D \\
      1963-54331-123  &   323.3062134  &    $-$0.993524  &      1.9  &      5.2  &     5480  &       56  &     2.93  &     0.19  &   $-$1.56  &     0.02  &   19.874  &    0.040  &   18.695  &    0.009  &   18.280  &    0.019  &   18.114  &    0.018  &   18.029  &    0.024  &   20.4  &	D \\
      1963-54331-124  &   323.2615051  &    $-$0.910594  &    $-$4.3  &      9.0  &     6127  &       74  &     3.05  &     0.42  &   $-$1.78  &     0.04  &   20.001  &    0.036  &   19.069  &    0.016  &   18.806  &    0.028  &   18.736  &    0.020  &   18.810  &    0.049  &   14.9  &	D \\
      1963-54331-126  &   323.3119507  &    $-$0.933239  &    $-$1.8  &      3.8  &     5498  &       82  &     3.29  &     0.16  &   $-$1.49  &     0.03  &   19.405  &    0.028  &   18.287  &    0.023  &   17.836  &    0.019  &   17.645  &    0.018  &   17.582  &    0.023  &   27.1  &	D \\
      1963-54331-128  &   323.2590942  &    $-$0.836635  &    $-$8.3  &      3.6  &     5412  &       57  &     3.27  &     0.10  &   $-$1.45  &     0.04  &   19.470  &    0.032  &   18.253  &    0.022  &   17.783  &    0.026  &   17.612  &    0.015  &   17.487  &    0.019  &   27.7  &	D \\
      1963-54331-131  &   323.3119507  &    $-$0.911349  &    $-$1.7  &      3.7  &     5330  &       58  &     2.68  &     0.06  &   $-$1.65  &     0.04  &   19.359  &    0.028  &   18.210  &    0.012  &   17.753  &    0.014  &   17.569  &    0.019  &   17.492  &    0.021  &   28.2  &	D \\
      1963-54331-137  &   323.3194885  &    $-$0.976572  &    $-$2.3  &      3.0  &     5389  &       42  &     3.19  &     0.07  &   $-$1.54  &     0.03  &   19.067  &    0.024  &   17.895  &    0.008  &   17.420  &    0.019  &   17.236  &    0.016  &   17.177  &    0.018  &   33.4  &	D \\
      1963-54331-139  &   323.2646790  &    $-$0.864309  &    $-$5.7  &      3.2  &     5328  &       18  &     3.32  &     0.14  &   $-$1.61  &     0.04  &   19.056  &    0.029  &   17.919  &    0.008  &   17.436  &    0.013  &   17.254  &    0.015  &   17.163  &    0.018  &   33.8  &	D \\
      1963-54331-143  &   323.4908142  &    $-$0.783230  &      2.3  &      6.1  &     5734  &       60  &     3.72  &     0.35  &   $-$1.46  &     0.06  &   19.885  &    0.055  &   18.808  &    0.016  &   18.456  &    0.018  &   18.302  &    0.018  &   18.266  &    0.028  &   19.0  &	D \\
      1963-54331-144  &   323.4483032  &    $-$0.729351  &    $-$0.4  &      2.3  &     5341  &       11  &     3.04  &     0.10  &   $-$1.53  &     0.05  &   18.892  &    0.023  &   17.663  &    0.016  &   17.192  &    0.019  &   17.008  &    0.019  &   16.878  &    0.017  &   38.8  &	D \\
      1963-54331-145  &   323.4632263  &    $-$0.724424  &      0.6  &      6.2  &     5761  &       26  &     4.05  &     0.39  &   $-$1.52  &     0.09  &   19.866  &    0.047  &   18.911  &    0.015  &   18.536  &    0.014  &   18.394  &    0.018  &   18.276  &    0.035  &   17.6  &	D \\
      1963-54331-146  &   323.4815979  &    $-$0.809713  &      5.4  &     10.3  &     6374  &      126  &     4.20  &     0.15  &   $-$1.60  &     0.04  &   20.231  &    0.077  &   19.186  &    0.013  &   18.955  &    0.019  &   18.876  &    0.025  &   18.850  &    0.054  &   13.4  &	D \\
      1963-54331-147  &   323.4628601  &    $-$0.750568  &   $-$23.8  &     11.1  &     6287  &      132  &     3.62  &     0.30  &   $-$1.54  &     0.03  &   20.105  &    0.069  &   19.252  &    0.017  &   19.041  &    0.018  &   18.992  &    0.024  &   18.934  &    0.053  &   13.5  &	D \\
      1963-54331-148  &   323.4973755  &    $-$0.808784  &    $-$8.1  &      7.4  &     5725  &       61  &     3.50  &     0.05  &   $-$1.67  &     0.03  &   19.890  &    0.064  &   18.896  &    0.014  &   18.516  &    0.016  &   18.373  &    0.020  &   18.355  &    0.045  &   17.8  &	D \\
      1963-54331-150  &   323.4602051  &    $-$0.679670  &    $-$6.4  &      7.7  &     5884  &       61  &     3.95  &     0.27  &   $-$1.61  &     0.04  &   19.881  &    0.046  &   18.980  &    0.015  &   18.678  &    0.016  &   18.574  &    0.015  &   18.492  &    0.041  &   16.9  &	D \\
      1963-54331-154  &   323.4409485  &    $-$0.625550  &     10.4  &     10.9  &     6411  &       58  &     3.96  &     0.24  &   $-$1.47  &     0.09  &   20.492  &    0.082  &   19.588  &    0.023  &   19.364  &    0.024  &   19.316  &    0.028  &   19.313  &    0.083  &   10.5  &	D \\
      1963-54331-156  &   323.4447327  &    $-$0.651404  &    $-$3.2  &      9.8  &     6456  &      105  &     3.40  &     0.33  &   $-$1.59  &     0.06  &   20.465  &    0.096  &   19.443  &    0.020  &   19.232  &    0.019  &   19.189  &    0.034  &   19.218  &    0.065  &   11.6  &	D \\
      1963-54331-162  &   323.2671814  &    $-$0.670811  &      4.1  &     12.3  &     6257  &       96  &     3.62  &     0.20  &   $-$1.81  &     0.00  &   20.546  &    0.080  &   19.585  &    0.022  &   19.385  &    0.028  &   19.291  &    0.022  &   19.255  &    0.058  &   10.7  &	D \\
      1963-54331-164  &   323.4361267  &    $-$0.765563  &      2.1  &      3.6  &     5404  &      119  &     2.96  &     0.14  &   $-$1.58  &     0.09  &   19.624  &    0.050  &   18.434  &    0.022  &   18.000  &    0.018  &   17.845  &    0.016  &   17.738  &    0.025  &   26.7  &	D \\
      1963-54331-169  &   323.4208374  &    $-$0.698915  &     17.7  &     10.6  &     6141  &      112  &     2.18  &     0.70  &   $-$1.68  &     0.04  &   20.482  &    0.073  &   19.599  &    0.018  &   19.366  &    0.043  &   19.286  &    0.030  &   19.315  &    0.072  &   10.7  &	D \\
      1963-54331-170  &   323.4298401  &    $-$0.733806  &   $-$10.4  &     10.8  &     6427  &      209  &     3.74  &     0.37  &   $-$1.34  &     0.02  &   20.430  &    0.064  &   19.483  &    0.017  &   19.317  &    0.020  &   19.244  &    0.022  &   19.261  &    0.055  &   11.6  &	D \\
      1963-54331-178  &   323.4222717  &    $-$0.635959  &    $-$8.8  &      4.0  &     5310  &        5  &     3.17  &     0.19  &   $-$1.69  &     0.06  &   19.588  &    0.038  &   18.477  &    0.016  &   18.054  &    0.014  &   17.891  &    0.015  &   17.836  &    0.023  &   25.0  &	D \\
      1963-54331-179  &   323.2658691  &    $-$0.708226  &     11.0  &      9.2  &     6335  &       60  &     3.06  &     0.64  &   $-$1.67  &     0.04  &   20.041  &    0.058  &   19.219  &    0.016  &   18.985  &    0.019  &   18.919  &    0.019  &   18.931  &    0.057  &   14.0  &	D \\
      1963-54331-180  &   323.4226990  &    $-$0.714586  &    $-$1.9  &      4.8  &     5507  &       52  &     3.42  &     0.03  &   $-$1.68  &     0.05  &   19.789  &    0.047  &   18.721  &    0.013  &   18.306  &    0.021  &   18.182  &    0.016  &   18.023  &    0.023  &   22.0  &	D \\
      1963-54331-181  &   323.2662964  &    $-$0.726436  &      0.2  &      8.5  &     6411  &       58  &     3.68  &     0.27  &   $-$1.33  &     0.04  &   20.111  &    0.061  &   19.174  &    0.015  &   18.973  &    0.023  &   18.885  &    0.025  &   18.866  &    0.054  &   14.6  &	D \\
      1963-54331-184  &   323.2333374  &    $-$0.738061  &    $-$4.8  &      4.5  &     5592  &       67  &     3.30  &     0.13  &   $-$1.76  &     0.06  &   19.721  &    0.041  &   18.640  &    0.012  &   18.226  &    0.014  &   18.052  &    0.020  &   17.979  &    0.017  &   22.3  &	D \\
      1963-54331-185  &   323.2148438  &    $-$0.726361  &    $-$3.7  &     11.6  &     6453  &       96  &     3.47  &     0.35  &   $-$1.74  &     0.10  &   20.309  &    0.062  &   19.507  &    0.018  &   19.306  &    0.024  &   19.239  &    0.029  &   19.220  &    0.064  &   10.9  &	D \\
      1963-54331-186  &   323.2448730  &    $-$0.776209  &   $-$23.0  &     13.8  &     6325  &      155  &     3.08  &     0.31  &   $-$1.86  &     0.18  &   20.556  &    0.087  &   19.654  &    0.022  &   19.466  &    0.020  &   19.370  &    0.029  &   19.376  &    0.060  &   10.3  &	D \\
      1963-54331-189  &   323.2506104  &    $-$0.651933  &     11.0  &      9.3  &     6381  &       81  &     3.24  &     0.28  &   $-$1.48  &     0.04  &   20.213  &    0.061  &   19.273  &    0.017  &   19.058  &    0.017  &   18.997  &    0.023  &   19.116  &    0.056  &   12.7  &	D \\
      1963-54331-194  &   323.2321777  &    $-$0.758979  &    $-$3.5  &      8.7  &     6283  &       55  &     3.43  &     0.28  &   $-$1.61  &     0.04  &   20.088  &    0.066  &   19.216  &    0.015  &   18.944  &    0.021  &   18.878  &    0.023  &   18.853  &    0.053  &   14.3  &	D \\
      1963-54331-196  &   323.2610779  &    $-$0.770765  &   $-$10.8  &      9.8  &     6284  &      107  &     3.84  &     0.21  &   $-$1.69  &     0.03  &   20.132  &    0.055  &   19.245  &    0.015  &   19.088  &    0.023  &   18.962  &    0.023  &   18.879  &    0.057  &   13.3  &	D \\
      1963-54331-197  &   323.1915894  &    $-$0.710805  &   $-$14.1  &     10.5  &     6388  &      130  &     3.00  &     0.75  &   $-$1.63  &     0.09  &   20.376  &    0.076  &   19.581  &    0.019  &   19.378  &    0.022  &   19.280  &    0.025  &   19.316  &    0.067  &   10.7  &	D \\
      1963-54331-200  &   323.2678223  &    $-$0.754401  &   $-$10.4  &     12.8  &     6448  &       93  &     3.46  &     0.42  &   $-$1.61  &     0.05  &   20.545  &    0.102  &   19.563  &    0.020  &   19.342  &    0.019  &   19.267  &    0.026  &   19.243  &    0.058  &   10.8  &	D \\
      1963-54331-201  &   323.2361145  &    $-$0.796597  &   $-$16.9  &      5.0  &     5586  &       41  &     3.20  &     0.13  &   $-$1.46  &     0.05  &   19.823  &    0.055  &   18.658  &    0.011  &   18.268  &    0.020  &   18.123  &    0.017  &   18.004  &    0.026  &   22.3  &	D \\
      1963-54331-204  &   323.2236633  &    $-$0.962825  &    $-$0.9  &      2.7  &     5351  &       58  &     2.96  &     0.08  &   $-$1.58  &     0.05  &   19.145  &    0.028  &   17.953  &    0.011  &   17.465  &    0.014  &   17.284  &    0.026  &   17.192  &    0.020  &   34.2  &	D \\
      1963-54331-206  &   323.2539062  &    $-$0.973936  &   $-$17.2  &     11.6  &     6339  &       62  &     3.56  &     0.29  &   $-$1.49  &     0.06  &   20.172  &    0.054  &   19.258  &    0.012  &   19.040  &    0.020  &   18.979  &    0.025  &   19.022  &    0.048  &   12.6  &	D \\
      1963-54331-207  &   323.2109985  &    $-$0.851545  &     15.2  &     11.6  &     6582  &      116  &     4.08  &     0.24  &   $-$1.54  &     0.02  &   20.443  &    0.069  &   19.495  &    0.015  &   19.265  &    0.024  &   19.181  &    0.027  &   19.151  &    0.051  &   10.8  &	D \\
      1963-54331-208  &   323.2533569  &    $-$0.887787  &    $-$5.2  &      2.8  &     5337  &       22  &     2.95  &     0.13  &   $-$1.68  &     0.05  &   18.956  &    0.027  &   17.815  &    0.009  &   17.354  &    0.017  &   17.150  &    0.021  &   17.053  &    0.015  &   36.5  &	D \\
      1963-54331-209  &   323.2061462  &    $-$0.803604  &      5.0  &      4.0  &     5476  &       28  &     3.33  &     0.12  &   $-$1.60  &     0.01  &   19.458  &    0.040  &   18.339  &    0.012  &   17.927  &    0.013  &   17.713  &    0.017  &   17.675  &    0.023  &   27.6  &	D \\
      1963-54331-211  &   323.2515259  &    $-$0.853978  &   $-$11.8  &      4.1  &     5373  &       32  &     3.14  &     0.17  &   $-$1.55  &     0.02  &   19.505  &    0.041  &   18.346  &    0.011  &   17.883  &    0.015  &   17.709  &    0.015  &   17.600  &    0.025  &   27.6  &	D \\
      1963-54331-212  &   323.1940918  &    $-$0.849611  &      8.5  &      5.2  &     5494  &       50  &     3.56  &     0.21  &   $-$1.55  &     0.02  &   19.717  &    0.038  &   18.636  &    0.012  &   18.213  &    0.033  &   18.054  &    0.021  &   17.951  &    0.028  &   22.1  &	D \\
      1963-54331-217  &   323.2306213  &    $-$0.819139  &    $-$1.2  &      3.2  &     5423  &       27  &     3.10  &     0.13  &   $-$1.47  &     0.02  &   19.091  &    0.030  &   17.824  &    0.009  &   17.363  &    0.010  &   17.142  &    0.016  &   17.081  &    0.019  &   33.1  &	D \\
      1963-54331-218  &   323.2166138  &    $-$0.902027  &    $-$8.3  &      3.1  &     5399  &       19  &     3.20  &     0.14  &   $-$1.63  &     0.04  &   19.204  &    0.029  &   17.963  &    0.008  &   17.512  &    0.016  &   17.351  &    0.029  &   17.275  &    0.018  &   33.3  &	D \\
      1963-54331-220  &   323.1990967  &    $-$0.894439  &      7.5  &     10.4  &     6438  &       99  &     4.00  &     0.29  &   $-$1.77  &     0.08  &   20.256  &    0.067  &   19.336  &    0.014  &   19.109  &    0.028  &   19.041  &    0.033  &   19.033  &    0.056  &   13.1  &	D \\
      1963-54331-222  &   323.2009888  &    $-$0.778871  &    $-$2.1  &      8.8  &     6343  &       85  &     3.24  &     0.17  &   $-$1.48  &     0.04  &   20.242  &    0.071  &   19.344  &    0.017  &   19.145  &    0.019  &   19.049  &    0.026  &   19.034  &    0.066  &   13.0  &	D \\
      1963-54331-223  &   323.1011353  &    $-$0.693063  &      6.0  &     11.3  &     6302  &       24  &     3.59  &     0.19  &   $-$1.59  &     0.03  &   20.160  &    0.069  &   19.280  &    0.019  &   19.007  &    0.015  &   18.905  &    0.018  &   18.908  &    0.048  &   13.2  &	C \\
      1963-54331-254  &   323.1844177  &    $-$0.806918  &    $-$1.8  &      8.1  &     6679  &      172  &     3.87  &     0.19  &   $-$1.72  &     0.03  &   20.223  &    0.082  &   19.273  &    0.019  &   19.036  &    0.023  &   18.983  &    0.027  &   18.999  &    0.061  &   13.3  &	D \\
 & & & & & & & & & M3      & & & & & & & & & & & & & \\
2475-53845-105  &   205.65282  &    28.32783  & $-$145.0  &  2.9  &  6149  &    26  &  3.12  &  0.27  & $-$1.42  &  0.07  &     16.941  &      0.011  &     15.834  &      0.008  &     15.555  &      0.004  &     15.473  &      0.008  &     15.438  &      0.009  &  34.6  &	D \\
2475-53845-114  &   205.73204  &    28.36875  & $-$137.2  &  2.9  &  5457  &    61  &  2.18  &  0.39  & $-$1.77  &  0.04  &     16.871  &      0.009  &     15.706  &      0.008  &     15.275  &      0.018  &     15.116  &      0.005  &     15.055  &      0.009  &  35.8  &	D \\
2475-53845-116  &   205.78650  &    28.20934  & $-$140.9  &  1.3  &  4846  &   106  &  2.17  &  0.13  & $-$1.66  &  0.06  &     16.909  &      0.022  &     15.109  &      0.014  &     14.395  &      0.012  &     14.112  &      0.012  &     13.967  &      0.018  &  58.6  &	C \\
2475-53845-118  &   205.86803  &    28.29956  & $-$136.0  &  8.0  &  5455  &    53  &  2.82  &  0.34  & $-$1.55  &  0.09  &     18.722  &      0.028  &     17.492  &      0.015  &     17.007  &      0.012  &     16.807  &      0.013  &     16.735  &      0.020  &  13.8  &	C \\
2475-53845-119  &   205.63819  &    28.31352  & $-$145.2  &  2.4  &  5022  &    47  &  2.40  &  0.15  & $-$1.54  &  0.04  &     17.405  &      0.012  &     16.003  &      0.004  &     15.395  &      0.003  &     15.160  &      0.006  &     15.043  &      0.009  &  37.2  &	D \\
2475-53845-120  &   205.65500  &    28.36429  & $-$140.5  &  3.0  &  5110  &    41  &  2.64  &  0.18  & $-$1.61  &  0.03  &     17.560  &      0.012  &     16.254  &      0.005  &     15.679  &      0.005  &     15.472  &      0.008  &     15.341  &      0.008  &  32.6  &	D \\
2475-53845-141  &   205.37022  &    28.08121  & $-$137.0  &  1.9  &  4961  &    67  &  2.42  &  0.21  & $-$1.45  &  0.08  &     17.085  &      0.019  &     15.471  &      0.022  &     14.795  &      0.017  &     14.531  &      0.017  &     14.411  &      0.016  &  46.2  &	C \\
2475-53845-142  &   205.53038  &    28.29455  & $-$132.0  &  1.7  &  4946  &    92  &  2.13  &  0.10  & $-$1.58  &  0.06  &     17.014  &      0.011  &     15.427  &      0.014  &     14.755  &      0.004  &     14.479  &      0.005  &     14.348  &      0.009  &  48.4  &	D \\
2475-53845-143  &   205.67828  &    28.22223  & $-$141.6  &  2.3  &  5046  &    80  &  2.17  &  0.16  & $-$1.69  &  0.04  &     17.070  &      0.009  &     15.621  &      0.010  &     14.990  &      0.008  &     14.713  &      0.012  &     14.621  &      0.009  &  41.4  &	D \\
2475-53845-144  &   205.59709  &    28.33082  & $-$139.8  &  2.5  &  5047  &    87  &  2.81  &  0.02  & $-$1.39  &  0.04  &     17.386  &      0.013  &     15.915  &      0.005  &     15.291  &      0.007  &     15.040  &      0.007  &     14.913  &      0.009  &  36.5  &	D \\
2475-53845-145  &   205.60485  &    28.35609  & $-$143.5  &  1.8  &  5240  &    72  &  2.15  &  0.14  & $-$1.55  &  0.04  &     16.531  &      0.010  &     15.116  &      0.006  &     14.549  &      0.005  &     14.308  &      0.008  &     14.204  &      0.009  &  52.5  &	D \\
2475-53845-150  &   205.60948  &    28.31341  & $-$139.8  &  1.5  &  5007  &    41  &  2.15  &  0.16  & $-$1.61  &  0.02  &     16.452  &      0.014  &     14.933  &      0.006  &     14.298  &      0.003  &     14.058  &      0.010  &     13.930  &      0.008  &  58.8  &	D \\
2475-53845-160  &   205.60966  &    28.08865  & $-$140.9  &  2.2  &  5003  &    79  &  2.42  &  0.19  & $-$1.65  &  0.02  &     17.112  &      0.028  &     15.631  &      0.020  &     15.029  &      0.011  &     14.769  &      0.011  &     14.635  &      0.022  &  44.2  &	C \\
2475-53845-162  &   205.33562  &    28.19703  & $-$139.7  &  1.6  &  5066  &    61  &  2.17  &  0.18  & $-$1.50  &  0.03  &     16.693  &      0.019  &     15.176  &      0.022  &     14.586  &      0.017  &     14.345  &      0.017  &     14.233  &      0.016  &  54.2  &	C \\
2475-53845-166  &   205.53993  &    28.34023  & $-$130.5  &  3.0  &  6927  &   119  &  3.26  &  0.08  & $-$1.36  &  0.03  &     16.986  &      0.010  &     15.846  &      0.014  &     15.633  &      0.009  &     15.641  &      0.014  &     15.715  &      0.014  &  37.5  &	D \\
2475-53845-171  &   205.56812  &    28.30619  & $-$141.7  &  1.9  &  4929  &    86  &  2.29  &  0.08  & $-$1.59  &  0.03  &     17.042  &      0.010  &     15.421  &      0.005  &     14.737  &      0.005  &     14.474  &      0.005  &     14.337  &      0.008  &  45.7  &	D \\
2475-53845-173  &   205.58101  &    28.35808  & $-$134.0  &  1.6  &  5110  &   108  &  2.11  &  0.06  & $-$1.49  &  0.03  &     16.585  &      0.010  &     15.115  &      0.007  &     14.479  &      0.005  &     14.219  &      0.005  &     14.116  &      0.008  &  51.1  &	D \\
2475-53845-174  &   205.54022  &    28.30869  & $-$142.7  &  2.9  &  5653  &    77  &  3.06  &  0.02  & $-$1.68  &  0.05  &     16.852  &      0.009  &     15.699  &      0.013  &     15.324  &      0.004  &     15.184  &      0.007  &     15.147  &      0.008  &  35.3  &	D \\
2475-53845-176  &   205.56639  &    28.34351  & $-$144.2  &  1.4  &  4853  &    93  &  2.02  &  0.15  & $-$1.58  &  0.03  &     16.472  &      0.014  &     14.720  &      0.013  &     13.980  &      0.004  &     14.301  & \nodata  &     13.522  &      0.010  &  65.7  &	B \\
2475-53845-177  &   205.59311  &    28.30183  & $-$142.0  &  2.1  &  4996  &    98  &  2.16  &  0.04  & $-$1.82  &  0.11  &     17.343  &      0.014  &     15.806  &      0.005  &     15.210  &      0.005  &     14.950  &      0.008  &     14.837  &      0.012  &  41.3  &	D \\
2475-53845-178  &   205.49657  &    28.33273  & $-$143.9  &  2.4  &  5004  &    65  &  2.13  &  0.09  & $-$1.74  &  0.03  &     17.115  &      0.009  &     15.715  &      0.013  &     15.091  &      0.006  &     14.839  &      0.006  &     14.709  &      0.012  &  41.5  &	D \\
2475-53845-180  &   205.47751  &    28.33410  & $-$141.4  &  2.7  &  5864  &    69  &  2.46  &  0.38  & $-$1.71  &  0.06  &     16.839  &      0.008  &     15.728  &      0.007  &     15.390  &      0.008  &     15.276  &      0.007  &     15.250  &      0.012  &  38.6  &	D \\
2475-53845-183  &   205.49975  &    28.28083  & $-$147.1  &  3.0  &  5084  &    82  &  2.35  &  0.03  & $-$1.54  &  0.04  &     17.767  &      0.011  &     16.382  &      0.011  &     15.807  &      0.008  &     15.581  &      0.011  &     15.466  &      0.009  &  29.0  &	D \\
2475-53845-185  &   205.35177  &    28.31312  & $-$141.8  &  5.4  &  5254  &    89  &  3.18  &  0.22  & $-$1.45  &  0.10  &     18.421  &      0.019  &     17.131  &      0.011  &     16.623  &      0.007  &     16.412  &      0.007  &     16.319  &      0.011  &  17.1  &	D \\
2475-53845-186  &   205.51608  &    28.24446  & $-$141.8  &  1.8  &  4912  &    78  &  2.19  &  0.07  & $-$1.58  &  0.06  &     16.933  &      0.009  &     15.265  &      0.006  &     14.577  &      0.004  &     14.294  &      0.006  &     14.161  &      0.010  &  52.3  &	D \\
2475-53845-187  &   205.56002  &    28.16144  & $-$144.6  &  3.9  &  8172  &    66  &  3.39  &  0.10  & $-$1.40  &  0.06  &     16.807  &      0.017  &     15.646  &      0.024  &     15.741  &      0.013  &     15.894  &      0.014  &     15.984  &      0.016  &  36.7  &	C \\
2475-53845-190  &   205.39697  &    28.33059  & $-$144.4  &  3.0  &  5533  &    59  &  3.07  &  0.15  & $-$1.57  &  0.04  &     16.975  &      0.008  &     15.764  &      0.007  &     15.310  &      0.014  &     15.134  &      0.015  &     15.062  &      0.008  &  38.8  &	D \\
2475-53845-192  &   205.53319  &    28.16607  & $-$138.1  &  4.9  &  5198  &    72  &  2.73  &  0.16  & $-$1.56  &  0.04  &     18.129  &      0.021  &     16.891  &      0.024  &     16.317  &      0.013  &     16.108  &      0.014  &     16.026  &      0.016  &  20.9  &	C \\
2475-53845-193  &   205.36685  &    28.33505  & $-$142.7  &  3.2  &  5716  &    83  &  2.91  &  0.22  & $-$1.63  &  0.05  &     16.857  &      0.007  &     15.703  &      0.008  &     15.333  &      0.008  &     15.175  &      0.009  &     15.125  &      0.010  &  38.9  &	D \\
2475-53845-194  &   205.51430  &    28.30106  & $-$130.8  &  3.6  &  6440  &    94  &  3.29  &  0.28  & $-$1.50  &  0.02  &     17.115  &      0.011  &     16.016  &      0.014  &     15.804  &      0.007  &     15.753  &      0.006  &     15.746  &      0.010  &  34.5  &	D \\
2475-53845-196  &   205.52200  &    28.26799  & $-$150.7  &  1.9  &  5039  &    76  &  2.29  &  0.11  & $-$1.54  &  0.04  &     17.034  &      0.009  &     15.513  &      0.011  &     14.868  &      0.005  &     14.599  &      0.005  &     14.491  &      0.011  &  47.9  &	D \\
2475-53845-198  &   205.49830  &    28.31073  & $-$145.0  &  1.5  &  4941  &   104  &  2.09  &  0.11  & $-$1.46  &  0.07  &     16.816  &      0.009  &     15.040  &      0.016  &     14.329  &      0.005  &     14.048  &      0.008  &     13.892  &      0.010  &  58.2  &	D \\
2475-53845-199  &   205.45296  &    28.33409  & $-$145.9  &  1.7  &  5051  &    70  &  1.88  &  0.10  & $-$1.55  &  0.03  &     16.500  &      0.006  &     14.936  &      0.010  &     14.303  &      0.008  &     14.049  &      0.006  &     13.943  &      0.011  &  58.1  &	D \\
2475-53845-200  &   205.35902  &    28.28852  & $-$136.9  &  5.4  &  5421  &   134  &  3.35  &  0.38  & $-$1.52  &  0.03  &     18.499  &      0.018  &     17.238  &      0.009  &     16.730  &      0.008  &     16.527  &      0.010  &     16.440  &      0.011  &  17.9  &	D \\
2475-53845-421  &   205.34831  &    28.49451  & $-$142.6  &  1.1  &  4771  &    79  &  1.85  &  0.12  & $-$1.47  &  0.06  &     16.575  &      0.014  &     14.656  &      0.014  &     13.901  &      0.018  &     13.575  &      0.001  &     13.403  &      0.014  &  68.4  &	C \\
2475-53845-430  &   205.20487  &    28.53187  & $-$131.1  &  5.8  &  5244  &    95  &  2.91  &  0.11  & $-$1.51  &  0.04  &     18.656  &      0.024  &     17.342  &      0.024  &     16.819  &      0.020  &     16.612  &      0.010  &     16.518  &      0.019  &  17.2  &	C \\
2475-53845-436  &   205.36178  &    28.39571  & $-$142.6  &  1.2  &  4866  &   101  &  2.03  &  0.11  & $-$1.52  &  0.05  &     16.803  &      0.007  &     14.956  &      0.011  &     14.232  &      0.007  &     13.924  &      0.008  &     13.762  &      0.009  &  62.6  &	D \\
2475-53845-440  &   205.31259  &    28.40336  & $-$139.1  &  1.3  &  4921  &    73  &  2.08  &  0.11  & $-$1.49  &  0.10  &     16.833  &      0.011  &     15.039  &      0.010  &     14.353  &      0.011  &     14.061  &      0.006  &     13.886  &      0.010  &  60.3  &	D \\
2475-53845-461  &   205.38832  &    28.38585  & $-$142.6  &  1.6  &  4936  &    46  &  2.02  &  0.13  & $-$1.70  &  0.04  &     16.962  &      0.008  &     15.477  &      0.009  &     14.836  &      0.012  &     14.561  &      0.029  &     14.444  &      0.011  &  50.6  &	D \\
2475-53845-462  &   205.42846  &    28.40494  & $-$135.4  &  2.4  &  6229  &    91  &  2.88  &  0.35  & $-$1.45  &  0.04  &     16.742  &      0.008  &     15.592  &      0.004  &     15.366  &      0.009  &     15.322  &      0.008  &     15.290  &      0.009  &  40.6  &	D \\
2475-53845-463  &   205.45607  &    28.35685  & $-$143.8  &  1.7  &  5123  &    72  &  2.09  &  0.02  & $-$1.56  &  0.06  &     16.565  &      0.007  &     15.139  &      0.008  &     14.561  &      0.009  &     14.323  &      0.004  &     14.219  &      0.010  &  56.5  &	D \\
2475-53845-466  &   205.43604  &    28.38609  & $-$147.5  &  1.8  &  4898  &    59  &  1.96  &  0.12  & $-$1.82  &  0.05  &     16.875  &      0.009  &     15.360  &      0.012  &     14.710  &      0.013  &     14.443  &      0.005  &     14.314  &      0.007  &  52.6  &	D \\
2475-53845-469  &   205.40194  &    28.46030  & $-$137.0  &  3.0  &  5071  &    56  &  2.13  &  0.07  & $-$1.67  &  0.04  &     17.969  &      0.012  &     16.634  &      0.007  &     16.106  &      0.007  &     15.877  &      0.007  &     15.779  &      0.009  &  27.8  &	D \\
2475-53845-471  &   205.53495  &    28.43178  & $-$149.3  &  1.5  &  5203  &    97  &  2.06  &  0.03  & $-$1.55  &  0.04  &     16.601  &      0.008  &     15.103  &      0.005  &     14.527  &      0.014  &     14.294  &      0.014  &     14.189  &      0.006  &  55.8  &	D \\
2475-53845-473  &   205.54987  &    28.42257  & $-$141.7  &  1.2  &  4928  &    74  &  2.09  &  0.14  & $-$1.54  &  0.06  &     16.792  &      0.010  &     14.981  &      0.005  &     14.300  &      0.013  &     14.542  & \nodata  &     13.824  &      0.013  &  63.1  &	B \\
2475-53845-475  &   205.43603  &    28.43912  & $-$139.7  &  1.7  &  4921  &    95  &  1.99  &  0.14  & $-$1.68  &  0.06  &     17.107  &      0.010  &     15.547  &      0.004  &     14.911  &      0.007  &     14.653  &      0.007  &     14.527  &      0.007  &  50.2  &	D \\
2475-53845-476  &   205.46535  &    28.43283  & $-$144.7  &  2.3  &  5418  &    79  &  2.60  &  0.16  & $-$1.67  &  0.03  &     16.900  &      0.008  &     15.664  &      0.005  &     15.211  &      0.005  &     15.020  &      0.008  &     14.953  &      0.005  &  44.6  &	D \\
2475-53845-479  &   205.48329  &    28.39330  & $-$136.0  &  1.5  &  5053  &    39  &  2.16  &  0.13  & $-$1.59  &  0.02  &     16.440  &      0.010  &     14.984  &      0.012  &     14.381  &      0.012  &     14.129  &      0.012  &     14.013  &      0.009  &  60.2  &	D \\
2475-53845-480  &   205.51179  &    28.40376  & $-$140.8  &  1.7  &  4963  &    84  &  2.18  &  0.13  & $-$1.61  &  0.04  &     17.009  &      0.010  &     15.350  &      0.007  &     14.712  &      0.009  &     14.433  &      0.011  &     14.296  &      0.010  &  53.3  &	D \\
2475-53845-481  &   205.56280  &    28.45170  & $-$139.7  &  3.0  &  5813  &    96  &  2.79  &  0.37  & $-$1.49  &  0.03  &     17.059  &      0.010  &     15.886  &      0.006  &     15.567  &      0.016  &     15.462  &      0.011  &     15.440  &      0.007  &  35.3  &	D \\
2475-53845-483  &   205.58224  &    28.37896  & $-$138.7  &  1.0  &  4806  &   120  &  1.68  &  0.13  & $-$1.32  &  0.07  &     16.500  &      0.011  &     14.470  &      0.010  &     13.717  &      0.015  &     13.971  & \nodata  &     13.138  &      0.012  &  71.2  &	B \\
2475-53845-485  &   205.40959  &    28.49847  & $-$147.1  &  3.6  &  8511  &   162  &  3.29  &  0.15  & $-$1.45  &  0.13  &     16.821  &      0.010  &     15.558  &      0.011  &     15.740  &      0.004  &     15.886  &      0.010  &     15.991  &      0.013  &  38.0  &	D \\
2475-53845-486  &   205.44677  &    28.49691  & $-$145.8  &  1.1  &  4929  &    89  &  2.22  &  0.27  & $-$1.47  &  0.05  &     16.463  &      0.014  &     14.507  &      0.014  &     13.938  &      0.001  &     13.383  &      0.001  &     13.216  &      0.014  &  69.9  &	C \\
2475-53845-487  &   205.47013  &    28.47360  & $-$147.6  &  7.1  &  5200  &   222  &  3.67  &  0.15  & $-$1.34  &  0.09  &     18.982  &      0.020  &     17.760  &      0.006  &     17.274  &      0.008  &     17.077  &      0.010  &     16.984  &      0.018  &  12.7  &	D \\
2475-53845-488  &   205.45635  &    28.52500  & $-$146.4  &  2.0  &  4987  &    32  &  2.25  &  0.14  & $-$1.66  &  0.05  &     17.130  &      0.008  &     15.680  &      0.005  &     15.078  &      0.010  &     14.826  &      0.004  &     14.720  &      0.013  &  45.8  &	D \\
2475-53845-489  &   205.60288  &    28.39129  & $-$142.7  &  1.4  &  4955  &    82  &  2.06  &  0.09  & $-$1.64  &  0.07  &     16.958  &      0.012  &     15.342  &      0.011  &     14.657  &      0.007  &     14.376  &      0.007  &     14.233  &      0.013  &  55.2  &	D \\
2475-53845-492  &   205.63534  &    28.39326  & $-$147.2  &  2.8  &  5768  &    63  &  3.23  &  0.19  & $-$1.52  &  0.04  &     16.921  &      0.010  &     15.767  &      0.004  &     15.418  &      0.005  &     15.295  &      0.005  &     15.249  &      0.016  &  36.7  &	D \\
2475-53845-496  &   205.59949  &    28.41169  & $-$138.7  &  1.5  &  4903  &    73  &  2.09  &  0.10  & $-$1.60  &  0.04  &     16.796  &      0.009  &     15.134  &      0.005  &     14.457  &      0.008  &     14.700  & \nodata  &     14.043  &      0.013  &  58.2  &	B \\
2475-53845-497  &   205.64308  &    28.41689  & $-$139.2  &  1.2  &  4892  &    63  &  2.14  &  0.11  & $-$1.64  &  0.07  &     16.784  &      0.019  &     15.078  &      0.013  &     14.401  &      0.014  &     15.218  &      0.024  &     14.085  &      0.016  &  59.0  &	C \\
2475-53845-498  &   205.61218  &    28.43980  & $-$142.7  &  1.6  &  4906  &    53  &  2.24  &  0.09  & $-$1.55  &  0.06  &     17.069  &      0.009  &     15.368  &      0.005  &     14.701  &      0.012  &     14.445  &      0.011  &     14.316  &      0.010  &  54.0  &	D \\
2475-53845-501  &   205.74192  &    28.42850  & $-$146.3  &  2.7  &  5063  &    24  &  2.53  &  0.15  & $-$1.64  &  0.02  &     17.749  &      0.009  &     16.335  &      0.007  &     15.785  &      0.006  &     15.552  &      0.007  &     15.456  &      0.010  &  34.1  &	D \\
2475-53845-505  &   205.68053  &    28.47108  & $-$142.8  &  3.3  &  8080  &   104  &  3.38  &  0.20  & $-$1.37  &  0.06  &     16.722  &      0.006  &     15.475  &      0.007  &     15.572  &      0.008  &     15.657  &      0.007  &     15.746  &      0.009  &  43.1  &	D \\
2475-53845-506  &   205.71187  &    28.46612  & $-$143.6  &  1.3  &  4915  &    61  &  1.96  &  0.12  & $-$1.44  &  0.03  &     16.492  &      0.011  &     14.816  &      0.005  &     14.158  &      0.007  &     13.856  &      0.031  &     13.760  &      0.012  &  65.8  &	D \\
2475-53845-507  &   205.66435  &    28.49271  & $-$139.4  &  4.9  &  5184  &    44  &  2.92  &  0.16  & $-$1.72  &  0.06  &     18.251  &      0.014  &     17.033  &      0.005  &     16.542  &      0.005  &     16.323  &      0.005  &     16.254  &      0.010  &  21.3  &	D \\
2475-53845-509  &   205.63571  &    28.51821  & $-$144.9  &  1.6  &  4957  &    45  &  2.31  &  0.11  & $-$1.58  &  0.04  &     17.169  &      0.008  &     15.615  &      0.006  &     14.975  &      0.007  &     14.723  &      0.004  &     14.592  &      0.010  &  50.4  &	D \\
2475-53845-510  &   205.60747  &    28.47946  & $-$142.6  &  2.8  &  6956  &   234  &  2.06  &  0.12  & $-$1.37  &  0.06  &     16.542  &      0.009  &     15.309  &      0.007  &     15.306  &      0.007  &     15.360  &      0.007  &     15.410  &      0.008  &  36.0  &	D \\
2475-53845-511  &   205.64513  &    28.43755  & $-$144.6  &  1.6  &  4995  &    34  &  2.22  &  0.10  & $-$1.52  &  0.03  &     16.628  &      0.006  &     15.134  &      0.005  &     14.521  &      0.006  &     14.274  &      0.012  &     14.178  &      0.007  &  58.9  &	D \\
2475-53845-514  &   205.73093  &    28.38494  & $-$143.4  &  2.3  &  5074  &    43  &  2.44  &  0.21  & $-$1.57  &  0.03  &     17.545  &      0.009  &     16.109  &      0.005  &     15.539  &      0.008  &     15.313  &      0.008  &     15.190  &      0.006  &  37.1  &	D \\
2475-53845-515  &   205.68951  &    28.41266  & $-$139.7  &  1.6  &  4955  &    62  &  2.25  &  0.09  & $-$1.47  &  0.05  &     17.098  &      0.008  &     15.384  &      0.005  &     14.735  &      0.006  &     14.444  &      0.008  &     14.318  &      0.007  &  54.6  &	D \\
2475-53845-518  &   205.70525  &    28.39799  & $-$143.8  &  1.1  &  4870  &    64  &  2.15  &  0.14  & $-$1.41  &  0.03  &     16.915  &      0.009  &     15.058  &      0.004  &     14.330  &      0.004  &     14.012  &      0.014  &     13.866  &      0.009  &  62.3  &	D \\
2475-53845-519  &   205.60952  &    28.45819  & $-$143.6  &  1.9  &  5003  &    34  &  2.53  &  0.11  & $-$1.58  &  0.00  &     17.416  &      0.010  &     15.947  &      0.007  &     15.343  &      0.009  &     15.097  &      0.006  &     14.992  &      0.008  &  41.6  &	D \\
2475-53845-520  &   205.79730  &    28.38930  & $-$138.1  &  2.2  &  4980  &    19  &  2.54  &  0.13  & $-$1.69  &  0.06  &     17.607  &      0.009  &     16.177  &      0.008  &     15.578  &      0.028  &     15.361  &      0.011  &     15.239  &      0.016  &  38.0  &	D \\
2475-53845-550  &   205.54473  &    28.69427  & $-$149.4  &  7.2  &  5043  &   123  &  2.82  &  0.21  & $-$1.78  &  0.00  &     18.834  &      0.029  &     17.683  &      0.017  &     17.222  &      0.016  &     17.006  &      0.012  &     16.909  &      0.019  &  13.8  &	C \\
2475-53845-551  &   205.53566  &    28.55088  & $-$138.2  &  1.4  &  4873  &    71  &  2.20  &  0.16  & $-$1.75  &  0.05  &     16.951  &      0.008  &     15.296  &      0.007  &     14.610  &      0.007  &     14.330  &      0.010  &     14.200  &      0.009  &  55.7  &	D \\
2475-53845-557  &   205.46425  &    28.60144  & $-$148.4  &  3.3  &  5075  &    31  &  2.09  &  0.22  & $-$1.77  &  0.05  &     18.087  &      0.019  &     16.703  &      0.006  &     16.158  &      0.005  &     15.932  &      0.007  &     15.834  &      0.012  &  27.4  &	D \\
2475-53845-558  &   205.69384  &    28.53518  & $-$150.7  &  2.1  &  5005  &    42  &  2.50  &  0.06  & $-$1.62  &  0.03  &     17.560  &      0.010  &     16.075  &      0.004  &     15.473  &      0.004  &     15.227  &      0.006  &     15.114  &      0.009  &  40.8  &	D \\
2475-53845-559  &   205.60380  &    28.54704  & $-$140.7  &  1.7  &  5002  &    53  &  2.39  &  0.11  & $-$1.56  &  0.04  &     17.278  &      0.009  &     15.713  &      0.006  &     15.086  &      0.005  &     14.835  &      0.008  &     14.713  &      0.007  &  47.6  &	D \\
 & & & & & & & & & M13     & & & & & & & & & & & & & \\
      2174-53521-054  &   250.8113861  &     36.380367  &  $-$238.4  &      5.1  &     5637  &       44  &     3.25  &     0.16  &   $-$1.59  &     0.03  &   18.978  &    0.029  &   17.814  &    0.014  &   17.391  &    0.020  &   17.237  &    0.020  &   17.185  &    0.020  &   21.0  &	C \\
      2174-53521-082  &   250.6566925  &     36.292824  &  $-$241.3  &      1.7  &     5083  &       42  &     2.39  &     0.14  &   $-$1.70  &     0.05  &   16.905  &    0.017  &   15.424  &    0.013  &   14.845  &    0.020  &   14.627  &    0.019  &   14.505  &    0.017  &   55.0  &	C \\
      2174-53521-087  &   250.5986176  &     36.141987  &  $-$232.7  &      3.3  &     5480  &       54  &     3.22  &     0.13  &   $-$1.65  &     0.05  &   18.441  &    0.022  &   17.258  &    0.016  &   16.796  &    0.018  &   16.619  &    0.019  &   16.547  &    0.021  &   29.1  &	C \\
      2174-53521-093  &   250.6486664  &     36.331833  &  $-$242.7  &      1.9  &     5048  &       49  &     2.32  &     0.14  &   $-$1.62  &     0.03  &   16.672  &    0.009  &   15.225  &    0.012  &   14.589  &    0.036  &   14.342  &    0.020  &   14.208  &    0.032  &   57.2  &	D \\
      2174-53521-094  &   250.6187286  &     36.193378  &  $-$235.2  &      3.5  &     5432  &       46  &     3.31  &     0.14  &   $-$1.60  &     0.05  &   18.410  &    0.022  &   17.245  &    0.016  &   16.781  &    0.018  &   16.552  &    0.019  &   16.476  &    0.021  &   30.1  &	C \\
      2174-53521-098  &   250.6272430  &     36.330879  &  $-$250.7  &      1.6  &     5062  &       69  &     2.39  &     0.15  &   $-$1.79  &     0.06  &   16.892  &    0.009  &   15.525  &    0.009  &   14.939  &    0.029  &   14.695  &    0.020  &   14.573  &    0.032  &   54.7  &	D \\
      2174-53521-121  &   250.5334473  &     36.323925  &  $-$249.4  &      1.9  &     5298  &       60  &     2.62  &     0.13  &   $-$1.59  &     0.02  &   17.484  &    0.015  &   16.227  &    0.011  &   15.684  &    0.016  &   15.485  &    0.012  &   15.386  &    0.010  &   48.0  &	D \\
      2174-53521-126  &   250.4946899  &     36.287205  &  $-$232.9  &      3.9  &     5336  &       66  &     2.95  &     0.09  &   $-$1.64  &     0.05  &   18.250  &    0.021  &   17.014  &    0.013  &   16.536  &    0.012  &   16.337  &    0.014  &   16.276  &    0.015  &   33.1  &	D \\
      2174-53521-128  &   250.4741516  &     36.309807  &  $-$249.0  &      4.3  &     5374  &       50  &     3.24  &     0.18  &   $-$1.72  &     0.05  &   18.654  &    0.020  &   17.480  &    0.008  &   17.022  &    0.013  &   16.824  &    0.014  &   16.751  &    0.016  &   24.7  &	D \\
      2174-53521-131  &   250.4893646  &     36.332115  &  $-$243.0  &      2.0  &     5059  &       39  &     3.37  &     0.47  &   $-$1.45  &     0.08  &   19.098  &    0.039  &   18.175  &    0.010  &   17.908  &    0.015  &   24.329  &    4.297  &   17.735  &    0.025  &   58.2  &	C \\
      2174-53521-133  &   250.5125122  &     36.321091  &  $-$242.6  &      3.4  &     5338  &       56  &     3.10  &     0.10  &   $-$1.60  &     0.03  &   18.101  &    0.016  &   16.876  &    0.008  &   16.381  &    0.010  &   16.175  &    0.012  &   16.088  &    0.014  &   37.8  &	D \\
      2174-53521-134  &   250.5464020  &     36.344273  &  $-$242.6  &      3.2  &     5472  &       64  &     3.31  &     0.10  &   $-$1.52  &     0.04  &   18.453  &    0.016  &   17.284  &    0.011  &   16.832  &    0.013  &   16.618  &    0.009  &   16.515  &    0.014  &   30.0  &	D \\
      2174-53521-136  &   250.4905701  &     36.363522  &  $-$242.9  &      2.0  &     9332  &      312  &     3.20  &     0.16  &   $-$1.58  &     0.26  &   16.264  &    0.021  &   15.168  &    0.012  &   15.452  &    0.016  &   15.647  &    0.009  &   15.768  &    0.019  &   54.4  &	D \\
      2174-53521-137  &   250.5240936  &     36.376110  &  $-$251.9  &      1.8  &     5240  &       64  &     2.44  &     0.13  &   $-$1.54  &     0.06  &   16.979  &    0.010  &   15.567  &    0.006  &   15.007  &    0.010  &   14.806  &    0.009  &   14.680  &    0.009  &   55.6  &	D \\
      2174-53521-145  &   250.4505157  &     36.393330  &  $-$246.4  &      1.6  &     5036  &       72  &     2.15  &     0.13  &   $-$1.59  &     0.02  &   16.535  &    0.020  &   14.969  &    0.012  &   14.314  &    0.035  &   14.590  &  \nodata  &   13.922  &    0.022  &   60.1  &	B \\
      2174-53521-146  &   250.3612061  &     36.200855  &  $-$247.1  &      4.4  &     5562  &       33  &     3.09  &     0.23  &   $-$1.58  &     0.04  &   18.843  &    0.027  &   17.680  &    0.013  &   17.253  &    0.028  &   17.060  &    0.028  &   17.044  &    0.029  &   23.4  &	D \\
      2174-53521-149  &   250.3400269  &     36.200890  &  $-$243.5  &      4.8  &     5560  &       49  &     3.42  &     0.12  &   $-$1.56  &     0.05  &   18.931  &    0.033  &   17.781  &    0.013  &   17.359  &    0.033  &   17.171  &    0.034  &   17.133  &    0.031  &   20.9  &	D \\
      2174-53521-152  &   250.3966980  &     36.394932  &  $-$246.8  &      1.8  &     8934  &      202  &     3.23  &     0.12  &   $-$1.68  &     0.11  &   16.098  &    0.020  &   14.897  &    0.012  &   15.132  &    0.033  &   15.296  &    0.024  &   15.397  &    0.012  &   56.1  &	D \\
      2174-53521-153  &   250.4664001  &     36.409313  &  $-$247.8  &      1.8  &     8477  &      155  &     3.25  &     0.13  &   $-$1.65  &     0.06  &   16.165  &    0.009  &   14.931  &    0.014  &   15.107  &    0.020  &   15.249  &    0.016  &   15.296  &    0.016  &   56.7  &	D \\
      2174-53521-154  &   250.4661713  &     36.326332  &  $-$249.9  &      1.6  &     5041  &       50  &     2.26  &     0.09  &   $-$1.72  &     0.07  &   16.624  &    0.014  &   15.058  &    0.005  &   14.449  &    0.011  &   14.690  &  \nodata  &   14.044  &    0.009  &   59.1  &	B \\
      2174-53521-155  &   250.3851166  &     36.147091  &  $-$240.1  &      2.4  &     5279  &       45  &     2.82  &     0.15  &   $-$1.73  &     0.03  &   17.757  &    0.030  &   16.521  &    0.007  &   16.007  &    0.028  &   15.805  &    0.009  &   15.700  &    0.023  &   41.8  &	D \\
      2174-53521-156  &   250.3521576  &     36.409504  &  $-$239.7  &      1.7  &     5121  &       54  &     2.35  &     0.15  &   $-$1.76  &     0.04  &   17.062  &    0.014  &   15.656  &    0.006  &   15.067  &    0.034  &   14.838  &    0.032  &   14.737  &    0.025  &   53.6  &	D \\
      2174-53521-157  &   250.4519958  &     36.301846  &  $-$247.2  &      2.1  &     9099  &      216  &     3.38  &     0.15  &   $-$1.64  &     0.01  &   16.226  &    0.009  &   15.108  &    0.010  &   15.357  &    0.007  &   15.544  &    0.006  &   15.655  &    0.014  &   53.7  &	D \\
      2174-53521-158  &   250.4085236  &     36.303894  &  $-$243.9  &      1.6  &     5190  &       49  &     2.44  &     0.14  &   $-$1.58  &     0.05  &   16.969  &    0.016  &   15.567  &    0.015  &   15.044  &    0.019  &   14.809  &    0.016  &   14.669  &    0.025  &   54.1  &	D \\
      2174-53521-159  &   250.3711243  &     36.398438  &  $-$237.3  &      1.4  &     5075  &       50  &     2.05  &     0.08  &   $-$1.54  &     0.04  &   16.582  &    0.021  &   15.025  &    0.008  &   14.406  &    0.026  &   14.687  &  \nodata  &   14.026  &    0.013  &   58.9  &	B \\
      2174-53521-160  &   250.3690338  &     36.363808  &  $-$255.3  &      1.7  &     5097  &       59  &     1.85  &     0.19  &   $-$1.64  &     0.07  &   16.822  &    0.018  &   15.354  &    0.007  &   14.765  &    0.030  &   14.989  &  \nodata  &   14.400  &    0.015  &   56.9  &	B \\
      2174-53521-166  &   250.2722931  &     36.365372  &  $-$237.3  &      1.9  &     5120  &       63  &     2.43  &     0.16  &   $-$1.72  &     0.02  &   16.954  &    0.012  &   15.623  &    0.005  &   15.038  &    0.018  &   14.800  &    0.032  &   14.686  &    0.026  &   54.1  &	D \\
      2174-53521-167  &   250.2756042  &     36.422920  &  $-$246.5  &      1.4  &     5028  &       52  &     1.81  &     0.15  &   $-$1.60  &     0.07  &   16.408  &    0.008  &   14.817  &    0.010  &   14.191  &    0.008  &   14.483  &  \nodata  &   13.789  &    0.018  &   60.1  &	B \\
      2174-53521-168  &   250.2608337  &     36.437668  &  $-$244.0  &      1.4  &     5074  &       49  &     2.06  &     0.03  &   $-$1.70  &     0.06  &   16.750  &    0.008  &   15.244  &    0.012  &   14.665  &    0.009  &   14.941  &  \nodata  &   14.276  &    0.018  &   57.3  &	B \\
      2174-53521-171  &   250.3128967  &     36.398254  &  $-$247.0  &      1.5  &     4997  &       72  &     2.09  &     0.12  &   $-$1.66  &     0.04  &   16.478  &    0.015  &   14.958  &    0.011  &   14.298  &    0.015  &   14.566  &  \nodata  &   13.909  &    0.018  &   60.2  &	B \\
      2174-53521-172  &   250.3078461  &     36.417362  &  $-$247.8  &      1.5  &     5074  &       59  &     2.25  &     0.12  &   $-$1.67  &     0.06  &   16.745  &    0.012  &   15.298  &    0.010  &   14.689  &    0.012  &   14.915  &  \nodata  &   14.319  &    0.021  &   57.6  &	B \\
      2174-53521-174  &   250.1682281  &     36.190548  &  $-$250.9  &      7.8  &     5506  &        3  &     3.15  &     0.30  &   $-$1.86  &     0.02  &   18.875  &    0.034  &   17.904  &    0.017  &   17.478  &    0.018  &   17.357  &    0.016  &   17.304  &    0.022  &   18.6  &	C \\
      2174-53521-175  &   250.3200226  &     36.326923  &  $-$235.7  &      1.7  &     8675  &      154  &     3.30  &     0.11  &   $-$1.43  &     0.06  &   16.066  &    0.022  &   14.865  &    0.010  &   15.062  &    0.014  &   15.224  &    0.009  &   15.309  &    0.019  &   53.5  &	D \\
      2174-53521-176  &   250.3260651  &     36.347130  &  $-$240.3  &      1.9  &     5149  &       51  &     2.53  &     0.11  &   $-$1.64  &     0.03  &   17.115  &    0.020  &   15.730  &    0.005  &   15.165  &    0.027  &   14.930  &    0.013  &   14.818  &    0.015  &   53.5  &	D \\
      2174-53521-215  &   250.0930939  &     36.313175  &  $-$242.3  &      1.8  &     5121  &       44  &     2.36  &     0.16  &   $-$1.77  &     0.02  &   16.780  &    0.019  &   15.346  &    0.016  &   14.782  &    0.018  &   14.561  &    0.025  &   14.440  &    0.017  &   56.9  &	C \\
      2174-53521-368  &   250.1569672  &     36.596581  &  $-$254.1  &      3.4  &     5371  &       66  &     3.18  &     0.09  &   $-$1.56  &     0.07  &   18.661  &    0.024  &   17.507  &    0.016  &   17.046  &    0.010  &   16.865  &    0.025  &   16.787  &    0.020  &   26.8  &	C \\
      2174-53521-376  &   250.1804047  &     36.558369  &  $-$247.4  &      2.0  &     5134  &       46  &     2.45  &     0.21  &   $-$1.76  &     0.06  &   17.124  &    0.017  &   15.783  &    0.015  &   15.212  &    0.009  &   14.987  &    0.025  &   14.935  &    0.017  &   47.3  &	C \\
      2174-53521-402  &   250.2494965  &     36.627911  &  $-$252.8  &      3.9  &     5452  &       49  &     3.34  &     0.03  &   $-$1.58  &     0.04  &   18.904  &    0.032  &   17.810  &    0.009  &   17.398  &    0.012  &   17.219  &    0.018  &   17.087  &    0.020  &   23.1  &	D \\
      2174-53521-403  &   250.2917633  &     36.632149  &  $-$258.6  &      5.2  &     5735  &       50  &     3.72  &     0.06  &   $-$1.57  &     0.06  &   18.946  &    0.032  &   17.981  &    0.010  &   17.608  &    0.009  &   17.443  &    0.012  &   17.377  &    0.019  &   21.7  &	D \\
      2174-53521-406  &   250.2974548  &     36.656551  &  $-$249.8  &      4.4  &     5371  &      111  &     3.23  &     0.16  &   $-$1.83  &     0.05  &   18.971  &    0.036  &   17.893  &    0.008  &   17.487  &    0.011  &   17.308  &    0.012  &   17.248  &    0.028  &   23.8  &	D \\
      2174-53521-407  &   250.2983246  &     36.606567  &  $-$251.3  &      1.9  &     5256  &       57  &     2.96  &     0.11  &   $-$1.53  &     0.03  &   17.806  &    0.023  &   16.612  &    0.009  &   16.094  &    0.008  &   15.894  &    0.012  &   15.771  &    0.012  &   44.5  &	D \\
      2174-53521-410  &   250.2953033  &     36.564213  &  $-$237.8  &      1.4  &     5061  &       75  &     2.36  &     0.24  &   $-$1.74  &     0.02  &   16.775  &    0.012  &   15.329  &    0.008  &   14.694  &    0.012  &   15.007  &  \nodata  &   14.341  &    0.021  &   58.7  &	B \\
      2174-53521-412  &   250.2389069  &     36.587105  &  $-$242.8  &      3.7  &     5399  &       56  &     2.57  &     0.15  &   $-$1.62  &     0.06  &   18.602  &    0.024  &   17.467  &    0.016  &   16.961  &    0.009  &   16.800  &    0.025  &   16.748  &    0.019  &   28.5  &	C \\
      2174-53521-413  &   250.3145905  &     36.517387  &  $-$237.6  &      1.6  &     5107  &       26  &     2.20  &     0.13  &   $-$1.65  &     0.07  &   16.976  &    0.009  &   15.535  &    0.012  &   14.964  &    0.006  &   14.720  &    0.011  &   14.599  &    0.012  &   57.0  &	D \\
      2174-53521-414  &   250.2673035  &     36.586380  &  $-$241.9  &      3.4  &     5349  &       67  &     2.71  &     0.16  &   $-$1.58  &     0.04  &   18.604  &    0.024  &   17.456  &    0.016  &   16.909  &    0.009  &   16.782  &    0.025  &   16.711  &    0.019  &   30.8  &	C \\
      2174-53521-442  &   250.3338928  &     36.614479  &  $-$249.2  &      1.8  &     8514  &      129  &     3.24  &     0.15  &   $-$1.58  &     0.05  &   16.067  &    0.014  &   14.867  &    0.015  &   15.037  &    0.005  &   15.205  &    0.014  &   15.269  &    0.014  &   57.9  &	D \\
      2174-53521-443  &   250.3404846  &     36.465477  &  $-$255.4  &      1.7  &     5109  &       40  &     2.19  &     0.07  &   $-$1.68  &     0.06  &   16.817  &    0.009  &   15.333  &    0.015  &   14.746  &    0.009  &   14.962  &  \nodata  &   14.387  &    0.026  &   58.6  &	B \\
      2174-53521-445  &   250.3153534  &     36.581833  &  $-$247.6  &      4.4  &     5629  &       31  &     3.18  &     0.08  &   $-$1.60  &     0.03  &   18.970  &    0.032  &   17.893  &    0.011  &   17.490  &    0.010  &   17.316  &    0.011  &   17.262  &    0.018  &   23.1  &	D \\
      2174-53521-447  &   250.3488159  &     36.637089  &  $-$246.1  &      3.7  &     5545  &       35  &     3.15  &     0.22  &   $-$1.56  &     0.03  &   18.742  &    0.021  &   17.683  &    0.011  &   17.240  &    0.009  &   17.050  &    0.010  &   17.008  &    0.019  &   27.1  &	D \\
      2174-53521-449  &   250.3311310  &     36.507713  &  $-$244.1  &      1.4  &     5069  &       59  &     2.36  &     0.10  &   $-$1.80  &     0.04  &   16.818  &    0.009  &   15.349  &    0.014  &   14.765  &    0.006  &   15.020  &  \nodata  &   14.364  &    0.024  &   58.4  &	B \\
      2174-53521-451  &   250.4059753  &     36.421410  &  $-$245.1  &      1.9  &     8466  &      146  &     3.22  &     0.20  &   $-$1.66  &     0.10  &   16.164  &    0.023  &   14.994  &    0.009  &   15.166  &    0.029  &   15.378  &    0.027  &   15.472  &    0.019  &   58.3  &	D \\
      2174-53521-452  &   250.2902679  &     36.445755  &  $-$256.6  &      1.5  &     4997  &       43  &     2.45  &     0.17  &   $-$1.70  &     0.05  &   16.557  &    0.008  &   15.112  &    0.013  &   14.504  &    0.007  &   14.782  &  \nodata  &   14.101  &    0.019  &   59.9  &	B \\
      2174-53521-453  &   250.3791046  &     36.437355  &  $-$238.2  &      1.6  &     5107  &       35  &     2.47  &     0.14  &   $-$1.57  &     0.04  &   16.750  &    0.025  &   15.286  &    0.021  &   14.677  &    0.035  &   14.966  &  \nodata  &   14.356  &    0.025  &   59.0  &	B \\
      2174-53521-455  &   250.3236237  &     36.436779  &  $-$251.3  &      1.3  &     5053  &       41  &     2.34  &     0.14  &   $-$1.68  &     0.06  &   16.840  &    0.011  &   15.378  &    0.009  &   14.779  &    0.009  &   15.104  &  \nodata  &   14.417  &    0.020  &   58.6  &	B \\
      2174-53521-456  &   250.3559265  &     36.608372  &  $-$248.2  &      2.9  &     5402  &       31  &     3.01  &     0.16  &   $-$1.56  &     0.03  &   18.541  &    0.025  &   17.371  &    0.014  &   16.908  &    0.009  &   16.718  &    0.009  &   16.642  &    0.015  &   32.0  &	D \\
      2174-53521-457  &   250.3617706  &     36.424606  &  $-$244.6  &      1.3  &     5062  &       40  &     2.27  &     0.15  &   $-$1.63  &     0.03  &   16.693  &    0.019  &   15.178  &    0.011  &   14.561  &    0.027  &   14.816  &  \nodata  &   14.190  &    0.022  &   59.8  &	B \\
      2174-53521-458  &   250.3153839  &     36.463863  &  $-$245.9  &      1.7  &     5069  &       63  &     2.32  &     0.20  &   $-$1.65  &     0.07  &   16.633  &    0.009  &   15.068  &    0.014  &   14.457  &    0.005  &   14.702  &  \nodata  &   14.075  &    0.027  &   60.4  &	B \\
      2174-53521-459  &   250.3159637  &     36.554893  &  $-$245.0  &      1.3  &     5118  &       25  &     2.52  &     0.15  &   $-$1.50  &     0.06  &   16.673  &    0.016  &   15.201  &    0.016  &   14.643  &    0.014  &   14.401  &    0.017  &   14.135  &    0.015  &   59.6  &	C \\
      2174-53521-460  &   250.3238525  &     36.491585  &  $-$238.9  &      1.4  &     5030  &       60  &     1.96  &     0.17  &   $-$1.59  &     0.09  &   16.464  &    0.009  &   14.823  &    0.012  &   14.202  &    0.006  &   14.470  &  \nodata  &   13.765  &    0.024  &   61.7  &	B \\
      2174-53521-461  &   250.4161987  &     36.592712  &  $-$245.1  &      2.9  &     5415  &       29  &     3.30  &     0.17  &   $-$1.62  &     0.02  &   18.453  &    0.020  &   17.359  &    0.009  &   16.894  &    0.008  &   16.696  &    0.011  &   16.610  &    0.014  &   29.8  &	D \\
      2174-53521-462  &   250.3755035  &     36.591190  &  $-$245.5  &      1.5  &     5006  &       42  &     2.41  &     0.14  &   $-$1.65  &     0.04  &   16.561  &    0.008  &   15.126  &    0.014  &   14.509  &    0.003  &   14.228  &    0.012  &   14.112  &    0.009  &   59.7  &	D \\
      2174-53521-463  &   250.4506531  &     36.594818  &  $-$243.8  &      1.8  &     5102  &       46  &     2.38  &     0.15  &   $-$1.67  &     0.06  &   17.021  &    0.015  &   15.630  &    0.005  &   15.054  &    0.016  &   14.802  &    0.006  &   14.704  &    0.009  &   55.6  &	D \\
      2174-53521-464  &   250.3977661  &     36.604618  &  $-$239.1  &      1.8  &     8616  &      166  &     3.21  &     0.11  &   $-$1.60  &     0.00  &   16.109  &    0.008  &   14.892  &    0.011  &   15.089  &    0.006  &   15.219  &    0.011  &   15.309  &    0.012  &   58.2  &	D \\
      2174-53521-470  &   250.3885956  &     36.541203  &  $-$241.2  &      1.5  &     4991  &       59  &     2.13  &     0.16  &   $-$1.59  &     0.06  &   16.422  &    0.009  &   14.850  &    0.007  &   14.226  &    0.010  &   13.924  &    0.007  &   13.797  &    0.007  &   61.6  &	D \\
      2174-53521-471  &   250.4050598  &     36.680744  &  $-$248.8  &      1.9  &     5166  &       46  &     2.75  &     0.13  &   $-$1.64  &     0.05  &   17.521  &    0.020  &   16.278  &    0.006  &   15.740  &    0.009  &   15.526  &    0.012  &   15.420  &    0.012  &   48.5  &	D \\
      2174-53521-472  &   250.4392548  &     36.430611  &  $-$243.1  &      1.6  &     7622  &       81  &     3.26  &     0.15  &   $-$1.34  &     0.04  &   16.046  &    0.009  &   14.824  &    0.020  &   14.831  &    0.024  &   14.929  &    0.027  &   14.940  &    0.016  &   59.5  &	D \\
      2174-53521-474  &   250.4210815  &     36.630798  &  $-$237.7  &      4.0  &     5421  &       44  &     3.21  &     0.26  &   $-$1.77  &     0.04  &   18.777  &    0.030  &   17.612  &    0.008  &   17.153  &    0.011  &   16.973  &    0.012  &   16.897  &    0.016  &   27.3  &	D \\
      2174-53521-475  &   250.4187622  &     36.526752  &  $-$239.4  &      1.3  &     5164  &      159  &     3.56  &     0.44  &   $-$1.86  &     0.04  &   16.428  &    0.009  &   14.909  &    0.008  &   14.538  &  \nodata  &   14.026  &    0.021  &   13.893  &    0.007  &   61.1  &	B \\
      2174-53521-476  &   250.4537811  &     36.534679  &  $-$249.7  &      2.0  &     5111  &       32  &     2.66  &     0.14  &   $-$1.55  &     0.11  &   17.180  &    0.014  &   15.727  &    0.008  &   15.183  &    0.012  &   14.928  &    0.026  &   14.822  &    0.010  &   53.6  &	D \\
      2174-53521-477  &   250.4329834  &     36.411579  &  $-$240.9  &      1.5  &     5051  &       39  &     2.38  &     0.14  &   $-$1.51  &     0.03  &   16.682  &    0.023  &   15.217  &    0.006  &   14.583  &    0.040  &   14.848  &  \nodata  &   14.218  &    0.012  &   59.6  &	B \\
      2174-53521-478  &   250.4082642  &     36.497627  &  $-$234.4  &      1.6  &     5115  &       44  &     2.31  &     0.11  &   $-$1.62  &     0.04  &   16.844  &    0.010  &   15.422  &    0.008  &   14.842  &    0.011  &   14.633  &    0.024  &   14.490  &    0.014  &   58.1  &	D \\
      2174-53521-480  &   250.3775940  &     36.560562  &  $-$244.9  &      2.5  &     5274  &       18  &     2.90  &     0.16  &   $-$1.52  &     0.02  &   18.093  &    0.016  &   16.899  &    0.009  &   16.410  &    0.005  &   16.186  &    0.010  &   16.105  &    0.010  &   39.3  &	D \\
      2174-53521-481  &   250.4867401  &     36.625168  &  $-$246.3  &      5.3  &     5633  &       34  &     3.31  &     0.22  &   $-$1.54  &     0.05  &   18.909  &    0.025  &   17.867  &    0.010  &   17.459  &    0.009  &   19.472  &    0.183  &   17.225  &    0.018  &   20.4  &	D \\
      2174-53521-483  &   250.5531464  &     36.489174  &  $-$254.5  &      1.3  &     5042  &       35  &     2.29  &     0.16  &   $-$1.65  &     0.03  &   16.623  &    0.013  &   15.141  &    0.013  &   14.532  &    0.024  &   14.261  &    0.021  &   14.156  &    0.019  &   59.7  &	D \\
      2174-53521-484  &   250.5136871  &     36.465294  &  $-$255.2  &      1.3  &     5043  &       50  &     2.30  &     0.14  &   $-$1.51  &     0.01  &   16.656  &    0.012  &   15.187  &    0.015  &   14.558  &    0.026  &   14.295  &    0.026  &   14.175  &    0.012  &   59.8  &	D \\
      2174-53521-485  &   250.5274811  &     36.482922  &  $-$251.1  &      1.6  &     5148  &       38  &     2.24  &     0.17  &   $-$1.65  &     0.08  &   16.911  &    0.015  &   15.489  &    0.016  &   14.940  &    0.024  &   14.684  &    0.028  &   14.588  &    0.014  &   56.9  &	D \\
      2174-53521-488  &   250.5207062  &     36.526783  &  $-$246.1  &      1.5  &     5096  &       33  &     2.48  &     0.13  &   $-$1.61  &     0.04  &   17.079  &    0.012  &   15.725  &    0.013  &   15.152  &    0.016  &   14.906  &    0.018  &   14.783  &    0.008  &   55.4  &	D \\
      2174-53521-489  &   250.5569153  &     36.554108  &  $-$246.5  &      1.6  &     5077  &       55  &     2.36  &     0.17  &   $-$1.64  &     0.03  &   16.996  &    0.013  &   15.576  &    0.009  &   14.972  &    0.010  &   14.737  &    0.016  &   14.599  &    0.010  &   56.7  &	D \\
      2174-53521-490  &   250.4679413  &     36.425194  &  $-$234.5  &      1.8  &     8782  &      167  &     3.29  &     0.09  &   $-$1.71  &     0.05  &   16.199  &    0.007  &   15.009  &    0.016  &   15.220  &    0.024  &   15.372  &    0.025  &   15.466  &    0.014  &   57.2  &	D \\
      2174-53521-491  &   250.5045319  &     36.562569  &  $-$249.7  &      1.9  &     9192  &      251  &     3.40  &     0.13  &   $-$1.73  &     0.02  &   16.202  &    0.012  &   15.140  &    0.013  &   15.392  &    0.016  &   15.596  &    0.021  &   15.712  &    0.017  &   55.8  &	D \\
      2174-53521-493  &   250.4687042  &     36.450375  &  $-$247.9  &      1.8  &     5118  &       41  &     2.38  &     0.20  &   $-$1.65  &     0.03  &   16.592  &    0.010  &   15.088  &    0.024  &   14.484  &    0.021  &   14.205  &    0.022  &   14.081  &    0.013  &   60.4  &	D \\
      2174-53521-494  &   250.4691467  &     36.473980  &  $-$234.9  &      1.5  &     5052  &       45  &     2.19  &     0.07  &   $-$1.65  &     0.05  &   16.646  &    0.012  &   15.143  &    0.019  &   14.523  &    0.014  &   14.264  &    0.026  &   14.133  &    0.008  &   59.9  &	D \\
      2174-53521-495  &   250.5358582  &     36.516228  &  $-$250.3  &      1.5  &     5123  &       40  &     2.54  &     0.15  &   $-$1.62  &     0.04  &   17.303  &    0.014  &   15.998  &    0.015  &   15.425  &    0.016  &   15.189  &    0.019  &   15.082  &    0.007  &   52.6  &	D \\
      2174-53521-497  &   250.5392151  &     36.566429  &  $-$240.3  &      1.6  &     5037  &       47  &     2.23  &     0.14  &   $-$1.65  &     0.05  &   16.883  &    0.014  &   15.410  &    0.009  &   14.782  &    0.015  &   14.543  &    0.011  &   14.394  &    0.012  &   58.0  &	D \\
      2174-53521-498  &   250.5455017  &     36.409168  &  $-$240.7  &      1.5  &     5026  &       60  &     2.27  &     0.10  &   $-$1.68  &     0.04  &   16.579  &    0.015  &   15.122  &    0.006  &   14.522  &    0.012  &   14.244  &    0.011  &   14.131  &    0.013  &   59.8  &	D \\
      2174-53521-499  &   250.5073700  &     36.389557  &  $-$242.0  &      1.7  &     5062  &       46  &     2.13  &     0.06  &   $-$1.69  &     0.09  &   16.605  &    0.013  &   15.089  &    0.014  &   14.482  &    0.014  &   14.206  &    0.010  &   14.088  &    0.015  &   60.0  &	D \\
      2174-53521-500  &   250.4441376  &     36.501335  &  $-$249.6  &      1.4  &     5048  &       49  &     2.29  &     0.11  &   $-$1.62  &     0.03  &   16.701  &    0.012  &   15.302  &    0.011  &   14.700  &    0.009  &   14.438  &    0.026  &   14.329  &    0.010  &   58.8  &	D \\
      2174-53521-522  &   250.5714569  &     36.525883  &  $-$244.9  &      1.7  &     5095  &       40  &     2.42  &     0.18  &   $-$1.61  &     0.06  &   16.957  &    0.012  &   15.503  &    0.010  &   14.919  &    0.014  &   14.665  &    0.014  &   14.557  &    0.011  &   57.4  &	D \\
      2174-53521-529  &   250.6122742  &     36.650723  &  $-$245.6  &      1.9  &     5277  &       57  &     2.98  &     0.15  &   $-$1.65  &     0.08  &   17.703  &    0.020  &   16.474  &    0.020  &   15.954  &    0.019  &   15.746  &    0.019  &   15.664  &    0.017  &   46.6  &	C \\
      2174-53521-530  &   250.5795441  &     36.617588  &  $-$246.8  &      1.3  &     5048  &       56  &     2.34  &     0.21  &   $-$1.79  &     0.09  &   16.818  &    0.007  &   15.287  &    0.004  &   14.667  &    0.010  &   14.416  &    0.008  &   14.261  &    0.036  &   58.8  &	D \\
      2174-53521-531  &   250.6083527  &     36.451302  &  $-$243.9  &      1.5  &     4992  &        2  &     2.34  &     0.15  &   $-$1.63  &     0.06  &   16.624  &    0.012  &   15.229  &    0.006  &   14.614  &    0.009  &   14.349  &    0.010  &   14.230  &    0.016  &   59.4  &	D \\
      2174-53521-532  &   250.5847015  &     36.450947  &  $-$245.9  &      1.8  &     8734  &      160  &     3.29  &     0.15  &   $-$1.49  &     0.02  &   16.147  &    0.010  &   14.970  &    0.009  &   15.172  &    0.007  &   15.325  &    0.012  &   15.428  &    0.013  &   58.0  &	D \\
      2174-53521-533  &   250.5825653  &     36.416344  &  $-$248.1  &      4.6  &     5424  &       68  &     2.71  &     0.23  &   $-$1.74  &     0.01  &   18.853  &    0.025  &   17.797  &    0.009  &   17.360  &    0.013  &   17.165  &    0.011  &   17.125  &    0.017  &   24.3  &	D \\
      2174-53521-537  &   250.6071167  &     36.431816  &  $-$252.4  &      1.5  &     5158  &       32  &     2.61  &     0.14  &   $-$1.61  &     0.05  &   17.275  &    0.012  &   15.965  &    0.007  &   15.433  &    0.009  &   15.188  &    0.010  &   15.082  &    0.009  &   53.3  &	D \\
      2174-53521-538  &   250.5686798  &     36.437107  &  $-$252.4  &      1.3  &     5008  &       67  &     2.25  &     0.15  &   $-$1.57  &     0.03  &   16.543  &    0.013  &   15.042  &    0.003  &   14.412  &    0.009  &   14.148  &    0.013  &   14.020  &    0.012  &   60.9  &	D \\
      2174-53521-539  &   250.6033020  &     36.480679  &  $-$251.9  &      3.3  &     5293  &       33  &     3.11  &     0.16  &   $-$1.63  &     0.04  &   18.758  &    0.022  &   17.657  &    0.007  &   17.184  &    0.015  &   16.983  &    0.010  &   16.884  &    0.032  &   28.1  &	D \\
      2174-53521-540  &   250.5608978  &     36.462700  &  $-$253.8  &      1.7  &     9017  &      206  &     3.33  &     0.10  &   $-$1.44  &     0.07  &   16.074  &    0.012  &   14.912  &    0.005  &   15.143  &    0.016  &   15.319  &    0.017  &   15.409  &    0.016  &   58.4  &	D \\
      2174-53521-542  &   250.4867096  &     36.697521  &  $-$248.1  &      1.4  &     5050  &       61  &     2.36  &     0.18  &   $-$1.75  &     0.03  &   16.801  &    0.021  &   15.276  &    0.010  &   14.660  &    0.009  &   14.408  &    0.025  &   14.263  &    0.020  &   58.7  &	D \\
      2174-53521-554  &   250.4524536  &     36.731075  &  $-$248.1  &      1.6  &     5148  &       49  &     2.40  &     0.13  &   $-$1.65  &     0.04  &   17.222  &    0.034  &   15.843  &    0.009  &   15.281  &    0.010  &   15.041  &    0.013  &   14.925  &    0.012  &   54.0  &	D \\
      2174-53521-560  &   250.4494934  &     36.746979  &  $-$246.5  &      3.6  &     5282  &       36  &     2.80  &     0.19  &   $-$1.70  &     0.03  &   18.717  &    0.047  &   17.547  &    0.008  &   17.019  &    0.009  &   16.860  &    0.009  &   16.754  &    0.019  &   30.2  &	D \\
      2174-53521-563  &   250.7275696  &     36.537083  &  $-$245.3  &      1.9  &     5213  &       32  &     2.82  &     0.20  &   $-$1.72  &     0.07  &   17.661  &    0.023  &   16.408  &    0.015  &   15.892  &    0.015  &   15.685  &    0.014  &   15.581  &    0.021  &   44.0  &	C \\
      2174-53521-565  &   250.6674805  &     36.541718  &  $-$248.8  &      4.5  &     5582  &       75  &     3.06  &     0.20  &   $-$1.79  &     0.03  &   18.935  &    0.028  &   17.915  &    0.008  &   17.493  &    0.017  &   17.340  &    0.009  &   17.264  &    0.013  &   23.5  &	D \\
      2174-53521-573  &   250.7793579  &     36.401161  &  $-$245.6  &      5.3  &     5545  &       59  &     3.54  &     0.14  &   $-$1.44  &     0.04  &   19.056  &    0.030  &   17.961  &    0.014  &   17.592  &    0.020  &   17.451  &    0.020  &   17.392  &    0.021  &   22.9  &	C \\
      2174-53521-576  &   250.6557617  &     36.483734  &  $-$244.3  &      3.6  &     5466  &       49  &     3.28  &     0.14  &   $-$1.65  &     0.06  &   18.891  &    0.030  &   17.672  &    0.007  &   17.223  &    0.009  &   17.022  &    0.011  &   16.938  &    0.021  &   28.3  &	D \\
      2174-53521-577  &   250.6542358  &     36.559769  &  $-$250.8  &      4.0  &     5474  &       45  &     2.86  &     0.12  &   $-$1.56  &     0.05  &   18.986  &    0.028  &   17.902  &    0.009  &   17.481  &    0.019  &   17.313  &    0.013  &   17.236  &    0.021  &   24.3  &	D \\
      2185-53532-106  &   250.6608429  &     36.252338  &  $-$246.5  &      8.2  &     6083  &       96  &     4.08  &     0.33  &   $-$1.66  &     0.03  &   20.558  &    0.077  &   19.687  &    0.019  &   19.412  &    0.025  &   19.274  &    0.027  &   19.372  &    0.065  &   13.1  &	C \\
      2185-53532-111  &   250.6518555  &     36.315819  &  $-$247.2  &      4.9  &     6306  &       46  &     3.42  &     0.26  &   $-$1.67  &     0.02  &   19.485  &    0.037  &   18.572  &    0.016  &   18.330  &    0.035  &   18.315  &    0.053  &   18.373  &    0.036  &   25.2  &	C \\
      2185-53532-113  &   250.6327362  &     36.302673  &  $-$259.6  &     11.7  &     5995  &       82  &     3.31  &     0.39  &   $-$1.51  &     0.02  &   20.677  &    0.084  &   19.812  &    0.020  &   19.479  &    0.026  &   19.379  &    0.028  &   19.368  &    0.064  &   10.9  &	C \\
      2185-53532-116  &   250.6650848  &     36.212494  &  $-$254.9  &      8.0  &     6198  &      107  &     3.59  &     0.29  &   $-$1.82  &     0.06  &   20.333  &    0.065  &   19.363  &    0.018  &   19.105  &    0.023  &   19.022  &    0.025  &   18.984  &    0.048  &   16.5  &	C \\
      2185-53532-120  &   250.6814728  &     36.301613  &  $-$232.7  &      6.3  &     6232  &       52  &     4.32  &     0.10  &   $-$1.52  &     0.04  &   20.041  &    0.053  &   19.189  &    0.018  &   18.907  &    0.023  &   18.805  &    0.024  &   18.682  &    0.038  &   18.4  &	C \\
      2185-53532-141  &   250.5120239  &     36.217281  &  $-$239.5  &      4.0  &     6279  &       52  &     3.40  &     0.38  &   $-$1.71  &     0.03  &   19.285  &    0.033  &   18.392  &    0.019  &   18.165  &    0.018  &   18.102  &    0.022  &   18.078  &    0.032  &   31.4  &	D \\
      2185-53532-143  &   250.5701752  &     36.201962  &  $-$233.4  &      5.0  &     6280  &       27  &     2.99  &     0.03  &   $-$1.65  &     0.03  &   19.452  &    0.033  &   18.517  &    0.018  &   18.272  &    0.019  &   18.207  &    0.030  &   18.204  &    0.028  &   27.9  &	D \\
      2185-53532-146  &   250.5652161  &     36.224529  &  $-$236.1  &     10.9  &     6107  &       43  &     2.55  &     0.49  &   $-$1.58  &     0.09  &   20.841  &    0.080  &   19.753  &    0.021  &   19.459  &    0.018  &   19.346  &    0.025  &   19.376  &    0.096  &   11.5  &	D \\
      2185-53532-148  &   250.6033325  &     36.234558  &  $-$245.2  &      5.8  &     6275  &       45  &     3.54  &     0.29  &   $-$1.85  &     0.03  &   19.860  &    0.044  &   18.997  &    0.016  &   18.746  &    0.021  &   18.663  &    0.035  &   18.687  &    0.050  &   21.6  &	D \\
      2185-53532-150  &   250.6054077  &     36.200813  &  $-$242.3  &      5.5  &     6252  &       46  &     3.46  &     0.29  &   $-$1.70  &     0.04  &   19.791  &    0.041  &   18.782  &    0.021  &   18.544  &    0.024  &   18.485  &    0.032  &   18.446  &    0.049  &   24.6  &	D \\
      2185-53532-151  &   250.5511475  &     36.331841  &  $-$227.3  &      7.0  &     6101  &       42  &     3.73  &     0.38  &   $-$1.75  &     0.03  &   20.399  &    0.061  &   19.422  &    0.018  &   19.143  &    0.024  &   19.070  &    0.021  &   19.063  &    0.036  &   16.1  &	D \\
      2185-53532-152  &   250.6186066  &     36.331161  &  $-$237.1  &      5.5  &     6320  &       49  &     3.54  &     0.47  &   $-$1.82  &     0.01  &   19.722  &    0.037  &   18.796  &    0.016  &   18.580  &    0.023  &   18.488  &    0.020  &   18.459  &    0.044  &   24.6  &	D \\
      2185-53532-153  &   250.5179138  &     36.306831  &  $-$244.2  &      2.8  &     5774  &       21  &     3.45  &     0.12  &   $-$1.73  &     0.02  &   19.077  &    0.033  &   18.098  &    0.015  &   17.719  &    0.013  &   17.586  &    0.014  &   17.506  &    0.023  &   40.7  &	D \\
      2185-53532-154  &   250.5811462  &     36.316139  &  $-$234.2  &      9.4  &     6151  &      140  &     3.16  &     0.38  &   $-$1.77  &     0.01  &   20.629  &    0.083  &   19.689  &    0.020  &   19.422  &    0.034  &   19.295  &    0.023  &   19.337  &    0.072  &   13.6  &	D \\
      2185-53532-156  &   250.5538483  &     36.304375  &  $-$242.3  &      7.2  &     6300  &       30  &     3.71  &     0.24  &   $-$1.66  &     0.03  &   19.901  &    0.054  &   19.033  &    0.012  &   18.766  &    0.030  &   18.706  &    0.020  &   18.695  &    0.045  &   21.1  &	D \\
      2185-53532-158  &   250.5086365  &     36.321423  &  $-$243.9  &      5.9  &     6274  &       42  &     4.11  &     0.31  &   $-$1.71  &     0.04  &   19.910  &    0.051  &   18.930  &    0.013  &   18.678  &    0.016  &   18.608  &    0.021  &   18.563  &    0.042  &   23.0  &	D \\
      2185-53532-160  &   250.5746155  &     36.340302  &  $-$239.3  &      6.6  &     6175  &       65  &     3.88  &     0.18  &   $-$1.82  &     0.03  &   20.032  &    0.050  &   19.196  &    0.014  &   18.960  &    0.020  &   18.884  &    0.021  &   18.841  &    0.050  &   18.6  &	D \\
      2185-53532-161  &   250.4026489  &     36.216274  &  $-$240.0  &      8.8  &     6036  &      104  &     4.37  &     0.35  &   $-$1.68  &     0.04  &   20.534  &    0.070  &   19.647  &    0.015  &   19.387  &    0.024  &   19.343  &    0.033  &   19.196  &    0.066  &   13.2  &	D \\
      2185-53532-167  &   250.3744202  &     36.210903  &  $-$249.9  &      4.5  &     6221  &       61  &     3.66  &     0.24  &   $-$1.78  &     0.06  &   19.725  &    0.046  &   18.742  &    0.015  &   18.518  &    0.028  &   18.425  &    0.029  &   18.406  &    0.038  &   26.3  &	D \\
      2185-53532-169  &   250.3382111  &     36.202835  &  $-$237.3  &      6.1  &     6210  &       43  &     3.31  &     0.35  &   $-$1.55  &     0.04  &   20.005  &    0.057  &   19.007  &    0.016  &   18.756  &    0.031  &   18.659  &    0.034  &   18.676  &    0.051  &   21.9  &	D \\
      2185-53532-171  &   250.4276733  &     36.282719  &  $-$243.5  &     11.6  &     6139  &       63  &     3.72  &     0.26  &   $-$1.53  &     0.01  &   20.841  &    0.094  &   19.837  &    0.015  &   19.544  &    0.020  &   19.417  &    0.020  &   19.377  &    0.079  &   12.0  &	D \\
      2185-53532-172  &   250.4851227  &     36.205223  &  $-$248.2  &      5.2  &     6304  &       37  &     3.90  &     0.18  &   $-$1.50  &     0.01  &   19.674  &    0.037  &   18.769  &    0.018  &   18.531  &    0.019  &   18.458  &    0.017  &   18.414  &    0.043  &   25.1  &	D \\
      2185-53532-175  &   250.4423218  &     36.258049  &  $-$253.5  &      5.4  &     6445  &       87  &     3.87  &     0.39  &   $-$1.54  &     0.03  &   19.752  &    0.050  &   18.804  &    0.011  &   18.617  &    0.020  &   18.502  &    0.016  &   18.521  &    0.053  &   20.9  &	D \\
      2185-53532-176  &   250.4879761  &     36.319519  &  $-$238.0  &      4.9  &     6239  &       34  &     4.04  &     0.12  &   $-$1.62  &     0.04  &   19.784  &    0.048  &   18.810  &    0.011  &   18.570  &    0.015  &   18.466  &    0.017  &   18.414  &    0.045  &   25.4  &	D \\
      2185-53532-177  &   250.4530029  &     36.298698  &  $-$249.3  &      5.4  &     6378  &       54  &     3.40  &     0.40  &   $-$1.66  &     0.05  &   19.736  &    0.038  &   18.859  &    0.010  &   18.642  &    0.014  &   18.523  &    0.015  &   18.576  &    0.045  &   23.8  &	D \\
      2185-53532-178  &   250.4822845  &     36.300014  &  $-$245.6  &      5.9  &     6216  &       49  &     3.91  &     0.12  &   $-$1.70  &     0.02  &   19.951  &    0.047  &   19.076  &    0.017  &   18.826  &    0.019  &   18.747  &    0.020  &   18.732  &    0.054  &   21.4  &	D \\
      2185-53532-179  &   250.4799957  &     36.221458  &  $-$242.5  &      4.1  &     6268  &       63  &     3.39  &     0.20  &   $-$1.72  &     0.03  &   19.259  &    0.033  &   18.436  &    0.018  &   18.207  &    0.015  &   18.121  &    0.017  &   18.144  &    0.035  &   31.1  &	D \\
      2185-53532-181  &   250.2265778  &     36.218925  &  $-$247.5  &      5.3  &     6293  &       98  &     3.23  &     0.39  &   $-$1.70  &     0.06  &   19.601  &    0.048  &   18.742  &    0.018  &   18.506  &    0.019  &   18.446  &    0.018  &   18.385  &    0.037  &   25.3  &	C \\
      2185-53532-196  &   250.1731720  &     36.201431  &  $-$248.0  &      6.4  &     6261  &       40  &     3.98  &     0.21  &   $-$1.60  &     0.02  &   19.854  &    0.054  &   19.028  &    0.018  &   18.758  &    0.020  &   18.698  &    0.019  &   18.748  &    0.047  &   20.8  &	C \\
      2185-53532-197  &   250.1752930  &     36.316170  &  $-$241.0  &      7.2  &     6253  &       64  &     3.12  &     0.73  &   $-$1.62  &     0.08  &   20.078  &    0.064  &   19.108  &    0.019  &   18.849  &    0.020  &   18.802  &    0.028  &   18.838  &    0.051  &   18.3  &	C \\
      2185-53532-198  &   250.2095490  &     36.280247  &  $-$244.3  &      5.4  &     6257  &       38  &     4.13  &     0.31  &   $-$1.65  &     0.03  &   19.566  &    0.044  &   18.883  &    0.018  &   18.621  &    0.020  &   18.527  &    0.027  &   18.534  &    0.041  &   24.4  &	C \\
      2185-53532-200  &   250.1689453  &     36.354950  &  $-$246.5  &      8.7  &     6108  &       28  &     3.54  &     0.25  &   $-$1.71  &     0.03  &   20.629  &    0.098  &   19.754  &    0.022  &   19.468  &    0.024  &   19.360  &    0.032  &   19.243  &    0.074  &   12.2  &	C \\
      2185-53532-237  &   250.1001129  &     36.310001  &  $-$239.1  &      3.2  &     5920  &       84  &     3.23  &     0.31  &   $-$1.72  &     0.03  &   19.066  &    0.034  &   18.063  &    0.017  &   17.777  &    0.018  &   17.644  &    0.026  &   17.631  &    0.025  &   39.4  &	C \\
      2185-53532-388  &   250.0598145  &     36.565910  &  $-$250.6  &      3.5  &     6251  &       53  &     3.64  &     0.23  &   $-$1.58  &     0.02  &   19.200  &    0.030  &   18.283  &    0.016  &   18.043  &    0.010  &   17.934  &    0.025  &   17.899  &    0.027  &   34.1  &	C \\
      2185-53532-390  &   250.0875244  &     36.539959  &  $-$249.3  &      7.9  &     6173  &       95  &     4.51  &     0.12  &   $-$1.58  &     0.06  &   20.230  &    0.055  &   19.372  &    0.018  &   19.109  &    0.014  &   19.014  &    0.027  &   19.001  &    0.054  &   13.7  &	C \\
      2185-53532-393  &   250.0617828  &     36.626545  &  $-$255.3  &      8.9  &     6119  &       95  &     3.49  &     0.57  &   $-$1.48  &     0.07  &   20.768  &    0.083  &   19.913  &    0.025  &   19.538  &    0.019  &   19.445  &    0.026  &   19.498  &    0.078  &   11.4  &	C \\
      2185-53532-423  &   250.1191559  &     36.614777  &  $-$249.4  &      5.2  &     6330  &       80  &     3.72  &     0.28  &   $-$1.73  &     0.06  &   19.827  &    0.043  &   18.879  &    0.017  &   18.636  &    0.012  &   18.560  &    0.026  &   18.582  &    0.040  &   24.7  &	C \\
      2185-53532-424  &   250.1623840  &     36.546970  &  $-$243.4  &      4.7  &     6202  &       55  &     4.12  &     0.41  &   $-$1.80  &     0.06  &   19.981  &    0.103  &   19.227  &    0.106  &   18.962  &    0.098  &   18.796  &    0.092  &   19.014  &    0.161  &   25.6  &	C \\
      2185-53532-425  &   250.1024933  &     36.708916  &  $-$250.0  &      3.3  &     6206  &       32  &     3.78  &     0.20  &   $-$1.74  &     0.05  &   19.222  &    0.031  &   18.304  &    0.022  &   18.042  &    0.014  &   17.978  &    0.021  &   17.945  &    0.028  &   36.1  &	C \\
      2185-53532-426  &   250.1142273  &     36.579521  &  $-$244.8  &      2.7  &     5792  &       26  &     3.51  &     0.07  &   $-$1.73  &     0.03  &   19.046  &    0.028  &   18.012  &    0.016  &   17.676  &    0.010  &   17.535  &    0.025  &   17.504  &    0.023  &   41.7  &	C \\
      2185-53532-427  &   250.1687622  &     36.572681  &  $-$245.7  &      2.7  &     5791  &       30  &     3.54  &     0.14  &   $-$1.70  &     0.05  &   19.039  &    0.028  &   18.001  &    0.016  &   17.651  &    0.010  &   17.513  &    0.025  &   17.502  &    0.023  &   42.6  &	C \\
      2185-53532-428  &   250.2005005  &     36.620838  &  $-$246.8  &      5.8  &     6120  &       32  &     4.18  &     0.22  &   $-$1.64  &     0.06  &   20.088  &    0.052  &   19.180  &    0.018  &   18.904  &    0.013  &   18.803  &    0.027  &   18.857  &    0.049  &   19.8  &	C \\
      2185-53532-430  &   250.1428375  &     36.630520  &  $-$254.5  &      8.5  &     6135  &       66  &     3.65  &     0.32  &   $-$1.71  &     0.05  &   20.498  &    0.069  &   19.686  &    0.020  &   19.390  &    0.015  &   19.260  &    0.029  &   19.261  &    0.065  &   14.0  &	C \\
      2185-53532-431  &   250.1810608  &     36.514454  &  $-$238.9  &      9.4  &     6053  &       63  &     3.98  &     0.21  &   $-$1.54  &     0.05  &   20.878  &    0.089  &   19.867  &    0.018  &   19.579  &    0.029  &   19.476  &    0.031  &   19.338  &    0.096  &   12.4  &	D \\
      2185-53532-433  &   250.0788116  &     36.418709  &  $-$255.3  &      9.4  &     5716  &       44  &     3.23  &     0.20  &   $-$1.76  &     0.09  &   20.554  &    0.097  &   19.927  &    0.023  &   19.551  &    0.025  &   19.440  &    0.035  &   19.383  &    0.082  &   12.4  &	C \\
      2185-53532-435  &   250.1384125  &     36.391571  &  $-$240.0  &      5.7  &     6248  &       46  &     3.80  &     0.25  &   $-$1.61  &     0.01  &   19.844  &    0.049  &   19.031  &    0.011  &   18.786  &    0.020  &   18.722  &    0.019  &   18.740  &    0.046  &   22.1  &	D \\
      2185-53532-439  &   250.0806732  &     36.503437  &  $-$240.7  &      2.7  &     6065  &       58  &     3.44  &     0.15  &   $-$1.72  &     0.04  &   19.071  &    0.029  &   18.125  &    0.016  &   17.847  &    0.010  &   17.698  &    0.025  &   17.728  &    0.025  &   40.1  &	C \\
      2185-53532-440  &   250.1068573  &     36.427521  &  $-$232.5  &      9.0  &     6083  &       68  &     3.88  &     0.32  &   $-$1.60  &     0.05  &   20.627  &    0.077  &   19.727  &    0.015  &   19.447  &    0.031  &   19.343  &    0.028  &   19.339  &    0.072  &   13.1  &	D \\
      2185-53532-461  &   250.3284149  &     36.700005  &  $-$241.4  &      3.6  &     6241  &       41  &     3.78  &     0.21  &   $-$1.65  &     0.03  &   19.297  &    0.046  &   18.368  &    0.010  &   18.134  &    0.011  &   18.035  &    0.016  &   18.070  &    0.035  &   34.0  &	D \\
      2185-53532-462  &   250.2369232  &     36.717884  &  $-$248.1  &      2.7  &     6131  &       40  &     3.60  &     0.17  &   $-$1.72  &     0.04  &   19.099  &    0.035  &   18.194  &    0.018  &   17.921  &    0.019  &   17.836  &    0.015  &   17.858  &    0.025  &   38.6  &	C \\
      2185-53532-464  &   250.2901764  &     36.685863  &  $-$236.5  &      8.7  &     6169  &       34  &     3.82  &     0.26  &   $-$1.63  &     0.03  &   20.450  &    0.092  &   19.434  &    0.018  &   19.158  &    0.017  &   19.129  &    0.028  &   19.060  &    0.063  &   16.9  &	D \\
      2185-53532-466  &   250.2878876  &     36.725266  &  $-$245.5  &      5.2  &     6329  &       49  &     3.73  &     0.13  &   $-$1.48  &     0.04  &   19.695  &    0.047  &   18.790  &    0.019  &   18.593  &    0.020  &   18.451  &    0.017  &   18.533  &    0.036  &   23.1  &	C \\
      2185-53532-469  &   250.2945404  &     36.606640  &  $-$246.2  &      5.8  &     6244  &       50  &     3.33  &     0.01  &   $-$1.71  &     0.08  &   19.871  &    0.052  &   18.983  &    0.010  &   18.750  &    0.012  &   18.639  &    0.015  &   18.611  &    0.044  &   20.0  &	D \\
      2185-53532-473  &   250.2791901  &     36.576611  &  $-$238.6  &      6.2  &     6264  &       40  &     4.21  &     0.26  &   $-$1.54  &     0.03  &   20.229  &    0.066  &   19.259  &    0.015  &   18.993  &    0.024  &   18.923  &    0.032  &   18.988  &    0.078  &   19.6  &	D \\
      2185-53532-475  &   250.2398529  &     36.588871  &  $-$249.1  &      4.1  &     6249  &       44  &     3.61  &     0.22  &   $-$1.69  &     0.05  &   19.458  &    0.035  &   18.585  &    0.017  &   18.293  &    0.011  &   18.234  &    0.026  &   18.309  &    0.034  &   30.2  &	C \\
      2185-53532-476  &   250.2485657  &     36.574799  &  $-$244.4  &      5.8  &     6187  &       69  &     3.56  &     0.21  &   $-$1.77  &     0.07  &   19.946  &    0.045  &   19.062  &    0.018  &   18.738  &    0.014  &   18.688  &    0.039  &   18.636  &    0.049  &   22.1  &	C \\
      2185-53532-477  &   250.2305450  &     36.610828  &  $-$244.1  &      7.2  &     6064  &       25  &     4.19  &     0.28  &   $-$1.72  &     0.04  &   20.596  &    0.074  &   19.570  &    0.019  &   19.259  &    0.015  &   19.181  &    0.028  &   19.354  &    0.072  &   15.2  &	C \\
      2185-53532-478  &   250.2751617  &     36.618698  &  $-$243.6  &      5.3  &     6143  &       62  &     3.91  &     0.20  &   $-$1.73  &     0.02  &   19.860  &    0.062  &   19.009  &    0.019  &   18.698  &    0.023  &   18.600  &    0.017  &   18.588  &    0.041  &   24.0  &	D \\
      2185-53532-479  &   250.2099609  &     36.532490  &  $-$251.3  &      6.8  &     6060  &       46  &     3.94  &     0.32  &   $-$1.71  &     0.03  &   20.310  &    0.067  &   19.447  &    0.018  &   19.116  &    0.032  &   19.055  &    0.023  &   18.990  &    0.073  &   16.9  &	D \\
      2185-53532-480  &   250.2232056  &     36.626942  &  $-$243.0  &      7.3  &     6244  &       14  &     3.57  &     0.49  &   $-$1.64  &     0.02  &   20.524  &    0.070  &   19.678  &    0.020  &   19.378  &    0.015  &   19.245  &    0.029  &   19.438  &    0.077  &   13.9  &	C \\
      2185-53532-481  &   250.3259277  &     36.655441  &  $-$244.6  &      3.1  &     6170  &       26  &     3.59  &     0.23  &   $-$1.62  &     0.04  &   19.163  &    0.042  &   18.195  &    0.008  &   17.925  &    0.012  &   17.799  &    0.011  &   17.754  &    0.030  &   36.8  &	D \\
      2185-53532-482  &   250.4379120  &     36.601913  &  $-$233.6  &      3.0  &     5952  &       22  &     3.48  &     0.17  &   $-$1.75  &     0.04  &   19.078  &    0.031  &   18.100  &    0.008  &   17.789  &    0.010  &   17.664  &    0.009  &   17.626  &    0.022  &   40.4  &	D \\
      2185-53532-483  &   250.4119263  &     36.610191  &  $-$252.1  &      5.5  &     6296  &       39  &     3.71  &     0.21  &   $-$1.50  &     0.04  &   20.044  &    0.057  &   19.130  &    0.014  &   18.865  &    0.013  &   18.788  &    0.019  &   18.737  &    0.044  &   20.6  &	D \\
      2185-53532-485  &   250.3427429  &     36.637764  &  $-$248.3  &      3.9  &     6323  &       42  &     3.90  &     0.07  &   $-$1.77  &     0.00  &   19.273  &    0.037  &   18.446  &    0.011  &   18.216  &    0.009  &   18.074  &    0.012  &   18.103  &    0.027  &   31.9  &	D \\
      2185-53532-486  &   250.3913116  &     36.619122  &  $-$259.7  &      6.2  &     6235  &       82  &     4.27  &     0.35  &   $-$1.68  &     0.05  &   20.186  &    0.068  &   19.404  &    0.018  &   19.172  &    0.013  &   19.062  &    0.023  &   18.997  &    0.045  &   17.2  &	D \\
      2185-53532-487  &   250.3905029  &     36.591457  &  $-$242.1  &      3.5  &     6295  &       33  &     3.60  &     0.15  &   $-$1.60  &     0.04  &   19.234  &    0.029  &   18.319  &    0.010  &   18.048  &    0.009  &   17.979  &    0.014  &   17.950  &    0.028  &   34.7  &	D \\
      2185-53532-488  &   250.3802643  &     36.661861  &  $-$239.6  &      8.3  &     6428  &      103  &     4.06  &     0.48  &   $-$1.78  &     0.07  &   20.203  &    0.066  &   19.547  &    0.019  &   19.277  &    0.018  &   19.123  &    0.021  &   19.159  &    0.052  &   14.7  &	D \\
      2185-53532-489  &   250.3863983  &     36.711922  &  $-$244.6  &      5.4  &     6258  &       67  &     3.68  &     0.36  &   $-$1.64  &     0.04  &   19.918  &    0.068  &   19.029  &    0.013  &   18.812  &    0.013  &   18.694  &    0.016  &   18.595  &    0.033  &   22.4  &	D \\
      2185-53532-490  &   250.4195862  &     36.592098  &  $-$242.2  &      7.2  &     6127  &       59  &     4.31  &     0.08  &   $-$1.58  &     0.06  &   20.221  &    0.059  &   19.343  &    0.016  &   19.073  &    0.013  &   18.976  &    0.019  &   18.996  &    0.052  &   18.0  &	D \\
      2185-53532-492  &   250.3582611  &     36.607357  &  $-$240.5  &      3.0  &     6125  &       19  &     3.49  &     0.24  &   $-$1.70  &     0.03  &   19.045  &    0.024  &   18.167  &    0.015  &   17.882  &    0.011  &   17.768  &    0.009  &   17.794  &    0.024  &   38.9  &	D \\
      2185-53532-493  &   250.3370056  &     36.581230  &  $-$238.1  &      3.4  &     6245  &       45  &     3.84  &     0.22  &   $-$1.77  &     0.05  &   19.312  &    0.036  &   18.347  &    0.013  &   18.128  &    0.010  &   18.017  &    0.014  &   18.041  &    0.032  &   35.0  &	D \\
      2185-53532-494  &   250.4333649  &     36.619698  &  $-$243.8  &      7.4  &     6144  &       23  &     3.44  &     0.32  &   $-$1.67  &     0.03  &   20.174  &    0.065  &   19.210  &    0.013  &   18.923  &    0.014  &   18.859  &    0.019  &   18.894  &    0.052  &   19.9  &	D \\
      2185-53532-495  &   250.3131714  &     36.642708  &  $-$242.4  &      4.7  &     6284  &       40  &     3.47  &     0.25  &   $-$1.71  &     0.04  &   19.455  &    0.047  &   18.657  &    0.012  &   18.427  &    0.012  &   18.324  &    0.015  &   18.313  &    0.031  &   28.4  &	D \\
      2185-53532-496  &   250.3283539  &     36.603851  &  $-$245.6  &      7.8  &     5989  &       90  &     3.64  &     0.44  &   $-$1.44  &     0.04  &   20.863  &    0.109  &   19.899  &    0.020  &   19.567  &    0.017  &   19.450  &    0.028  &   19.535  &    0.088  &   12.0  &	D \\
      2185-53532-497  &   250.3796539  &     36.606239  &  $-$237.6  &      9.2  &     5952  &       54  &     4.07  &     0.31  &   $-$1.76  &     0.01  &   20.532  &    0.080  &   19.585  &    0.025  &   19.265  &    0.015  &   19.172  &    0.022  &   19.103  &    0.063  &   15.0  &	D \\
      2185-53532-498  &   250.4183960  &     36.693439  &  $-$235.1  &      4.5  &     6306  &       27  &     3.72  &     0.38  &   $-$1.80  &     0.04  &   19.446  &    0.039  &   18.689  &    0.010  &   18.422  &    0.012  &   18.329  &    0.014  &   18.354  &    0.028  &   28.1  &	D \\
      2185-53532-499  &   250.3423157  &     36.618721  &  $-$230.3  &      4.9  &     6278  &       35  &     3.73  &     0.16  &   $-$1.66  &     0.01  &   19.546  &    0.036  &   18.733  &    0.015  &   18.504  &    0.011  &   18.394  &    0.015  &   18.389  &    0.040  &   27.2  &	D \\
      2185-53532-500  &   250.3634491  &     36.578873  &  $-$245.5  &      3.1  &     6318  &       74  &     4.25  &     0.15  &   $-$1.72  &     0.05  &   19.902  &    0.061  &   19.108  &    0.027  &   18.914  &    0.019  &   18.767  &    0.022  &   18.750  &    0.053  &   40.8  &	D \\
      2185-53532-504  &   250.5587463  &     36.680569  &  $-$250.2  &      4.4  &     6325  &       42  &     3.75  &     0.12  &   $-$1.85  &     0.02  &   19.554  &    0.034  &   18.726  &    0.021  &   18.501  &    0.020  &   18.412  &    0.021  &   18.440  &    0.031  &   27.7  &	C \\
      2185-53532-506  &   250.5240936  &     36.660801  &  $-$245.8  &      2.4  &     5845  &       42  &     3.47  &     0.12  &   $-$1.71  &     0.03  &   19.015  &    0.028  &   18.036  &    0.012  &   17.664  &    0.008  &   17.523  &    0.012  &   17.466  &    0.024  &   44.7  &	D \\
      2185-53532-507  &   250.4723969  &     36.677731  &  $-$243.3  &      5.5  &     6098  &       34  &     3.32  &     0.15  &   $-$1.76  &     0.01  &   20.066  &    0.052  &   19.165  &    0.015  &   18.864  &    0.016  &   18.787  &    0.018  &   18.753  &    0.054  &   20.9  &	D \\
      2185-53532-508  &   250.4435272  &     36.712978  &  $-$249.1  &      4.5  &     6463  &      164  &     3.95  &     0.14  &   $-$1.66  &     0.05  &   19.964  &    0.068  &   18.999  &    0.014  &   18.832  &    0.027  &   18.655  &    0.020  &   18.641  &    0.040  &   23.6  &	D \\
      2185-53532-511  &   250.5202179  &     36.342960  &  $-$246.4  &      7.2  &     6106  &      106  &     4.44  &     0.07  &   $-$1.59  &     0.06  &   20.737  &    0.090  &   19.856  &    0.022  &   19.564  &    0.019  &   19.425  &    0.023  &   19.289  &    0.062  &   16.4  &	D \\
      2185-53532-512  &   250.5370789  &     36.365250  &  $-$250.5  &      3.4  &     6233  &       35  &     3.70  &     0.16  &   $-$1.67  &     0.02  &   19.188  &    0.025  &   18.258  &    0.010  &   18.006  &    0.012  &   17.889  &    0.009  &   17.891  &    0.022  &   37.8  &	D \\
      2185-53532-513  &   250.5628357  &     36.372688  &  $-$246.0  &      4.8  &     6231  &       37  &     3.49  &     0.25  &   $-$1.69  &     0.03  &   19.772  &    0.044  &   18.920  &    0.012  &   18.648  &    0.015  &   18.591  &    0.012  &   18.575  &    0.042  &   25.6  &	D \\
      2185-53532-514  &   250.5161896  &     36.359978  &  $-$237.8  &      5.1  &     6252  &       49  &     3.82  &     0.37  &   $-$1.56  &     0.05  &   20.241  &    0.072  &   19.263  &    0.016  &   19.009  &    0.013  &   18.924  &    0.017  &   18.878  &    0.037  &   21.0  &	D \\
      2185-53532-515  &   250.5661469  &     36.400230  &  $-$246.4  &      5.2  &     6288  &       63  &     3.79  &     0.20  &   $-$1.66  &     0.03  &   19.793  &    0.041  &   18.936  &    0.013  &   18.700  &    0.015  &   18.619  &    0.016  &   18.663  &    0.038  &   24.4  &	D \\
      2185-53532-516  &   250.4558868  &     36.613400  &  $-$239.8  &      9.3  &     5977  &       68  &     3.73  &     0.26  &   $-$1.47  &     0.06  &   20.761  &    0.093  &   19.869  &    0.017  &   19.571  &    0.020  &   19.407  &    0.025  &   19.355  &    0.070  &   12.6  &	D \\
      2185-53532-517  &   250.4772949  &     36.625591  &  $-$258.4  &      9.6  &     6020  &      171  &     3.73  &     0.17  &   $-$1.38  &     0.09  &   20.828  &    0.104  &   19.904  &    0.019  &   19.589  &    0.022  &   19.427  &    0.023  &   19.427  &    0.071  &   12.2  &	D \\
      2185-53532-519  &   250.5725555  &     36.425186  &  $-$246.3  &      5.0  &     6300  &       48  &     4.20  &     0.11  &   $-$1.74  &     0.05  &   19.811  &    0.046  &   18.973  &    0.012  &   18.742  &    0.016  &   18.625  &    0.012  &   18.631  &    0.039  &   25.6  &	D \\
      2185-53532-520  &   250.5612183  &     36.355461  &  $-$249.8  &      3.3  &     6245  &       34  &     3.14  &     0.31  &   $-$1.84  &     0.03  &   19.377  &    0.030  &   18.398  &    0.013  &   18.137  &    0.016  &   18.066  &    0.012  &   18.042  &    0.025  &   34.9  &	D \\
      2185-53532-534  &   250.3009644  &     36.802814  &  $-$252.8  &      4.3  &     6281  &       48  &     3.65  &     0.17  &   $-$1.84  &     0.05  &   19.461  &    0.040  &   18.601  &    0.019  &   18.320  &    0.019  &   18.258  &    0.016  &   18.246  &    0.031  &   29.9  &	C \\
      2185-53532-537  &   250.4304962  &     36.822891  &  $-$241.4  &      4.9  &     6308  &       38  &     3.82  &     0.20  &   $-$1.69  &     0.03  &   19.586  &    0.035  &   18.767  &    0.016  &   18.509  &    0.017  &   18.452  &    0.019  &   18.420  &    0.030  &   27.0  &	C \\
      2185-53532-539  &   250.3805847  &     36.807693  &  $-$250.8  &      6.8  &     6095  &       63  &     4.13  &     0.25  &   $-$1.90  &     0.04  &   20.379  &    0.077  &   19.508  &    0.021  &   19.230  &    0.022  &   19.115  &    0.022  &   19.159  &    0.057  &   16.0  &	C \\
      2185-53532-540  &   250.3366394  &     36.751308  &  $-$232.9  &      6.8  &     6323  &       59  &     4.28  &     0.26  &   $-$1.74  &     0.05  &   19.990  &    0.057  &   19.204  &    0.020  &   18.951  &    0.021  &   18.848  &    0.020  &   18.930  &    0.047  &   19.2  &	C \\
      2185-53532-541  &   250.6444855  &     36.637691  &  $-$226.9  &     11.4  &     5839  &       34  &     4.26  &     0.32  &   $-$1.62  &     0.04  &   20.773  &    0.072  &   19.867  &    0.024  &   19.544  &    0.023  &   19.389  &    0.026  &   19.418  &    0.058  &   12.2  &	C \\
      2185-53532-542  &   250.6344757  &     36.460258  &  $-$237.9  &      6.9  &     5962  &       89  &     3.85  &     0.08  &   $-$1.91  &     0.07  &   20.383  &    0.063  &   19.432  &    0.017  &   19.120  &    0.013  &   18.998  &    0.018  &   19.031  &    0.048  &   17.5  &	D \\
      2185-53532-543  &   250.6009674  &     36.613602  &  $-$252.6  &      3.4  &     6161  &       52  &     3.43  &     0.24  &   $-$1.69  &     0.02  &   19.206  &    0.034  &   18.284  &    0.010  &   18.018  &    0.009  &   17.916  &    0.009  &   17.883  &    0.032  &   36.7  &	D \\
      2185-53532-544  &   250.6094360  &     36.447392  &  $-$247.7  &      5.2  &     6269  &       28  &     3.51  &     0.24  &   $-$1.55  &     0.04  &   19.889  &    0.056  &   18.847  &    0.011  &   18.604  &    0.011  &   18.524  &    0.012  &   18.525  &    0.047  &   24.0  &	D \\
      2185-53532-545  &   250.6271667  &     36.714451  &  $-$242.1  &      5.7  &     6326  &       51  &     4.05  &     0.14  &   $-$1.55  &     0.07  &   19.959  &    0.042  &   19.061  &    0.021  &   18.769  &    0.021  &   18.692  &    0.022  &   18.698  &    0.035  &   21.3  &	C \\
      2185-53532-546  &   250.6421814  &     36.477982  &  $-$255.6  &      8.9  &     5739  &        4  &     4.18  &     0.27  &   $-$1.65  &     0.06  &   20.690  &    0.084  &   19.915  &    0.017  &   19.595  &    0.021  &   19.414  &    0.025  &   19.522  &    0.054  &   13.1  &	D \\
      2185-53532-547  &   250.6228180  &     36.621357  &  $-$256.3  &      8.6  &     5914  &      121  &     2.91  &     0.70  &   $-$1.78  &     0.10  &   20.703  &    0.069  &   19.909  &    0.024  &   19.549  &    0.023  &   19.443  &    0.026  &   19.483  &    0.062  &   12.4  &	C \\
      2185-53532-548  &   250.6524048  &     36.419621  &  $-$253.1  &      9.7  &     6012  &        3  &     3.96  &     0.34  &   $-$1.52  &     0.07  &   20.863  &    0.104  &   19.959  &    0.023  &   19.598  &    0.020  &   19.508  &    0.036  &   19.689  &    0.077  &   11.4  &	D \\
      2185-53532-549  &   250.5913239  &     36.461399  &  $-$235.9  &      6.0  &     5839  &       45  &     4.16  &     0.32  &   $-$1.47  &     0.04  &   20.358  &    0.070  &   19.507  &    0.018  &   19.125  &    0.018  &   18.983  &    0.018  &   19.018  &    0.053  &   16.3  &	D \\
      2185-53532-550  &   250.6149445  &     36.501305  &  $-$236.0  &      8.3  &     6162  &       76  &     4.44  &     0.21  &   $-$1.87  &     0.04  &   20.535  &    0.083  &   19.738  &    0.019  &   19.452  &    0.022  &   19.298  &    0.021  &   19.271  &    0.073  &   14.3  &	D \\
      2185-53532-551  &   250.5914764  &     36.413662  &  $-$233.6  &     10.1  &     5810  &      221  &     4.09  &     0.03  &   $-$1.62  &     0.08  &   20.801  &    0.088  &   19.909  &    0.022  &   19.599  &    0.024  &   19.432  &    0.023  &   19.459  &    0.078  &   12.1  &	D \\
      2185-53532-552  &   250.6224670  &     36.431900  &  $-$257.2  &      5.7  &     6376  &       50  &     4.01  &     0.16  &   $-$1.79  &     0.05  &   19.709  &    0.046  &   18.899  &    0.012  &   18.648  &    0.016  &   18.577  &    0.014  &   18.586  &    0.032  &   22.8  &	D \\
      2185-53532-553  &   250.6461029  &     36.350220  &  $-$246.2  &      3.0  &     5795  &       33  &     3.74  &     0.13  &   $-$1.76  &     0.03  &   18.992  &    0.023  &   18.065  &    0.011  &   17.731  &    0.026  &   17.574  &    0.017  &   17.546  &    0.027  &   42.4  &	D \\
      2185-53532-554  &   250.6182556  &     36.410843  &  $-$246.9  &      3.7  &     6223  &       26  &     3.99  &     0.08  &   $-$1.77  &     0.01  &   19.214  &    0.027  &   18.347  &    0.012  &   18.078  &    0.012  &   17.980  &    0.010  &   17.943  &    0.026  &   34.9  &	D \\
      2185-53532-555  &   250.6027374  &     36.400173  &  $-$244.6  &      7.2  &     6037  &       43  &     3.75  &     0.17  &   $-$1.74  &     0.05  &   20.206  &    0.061  &   19.342  &    0.019  &   19.039  &    0.020  &   18.928  &    0.017  &   18.870  &    0.037  &   18.5  &	D \\
      2185-53532-556  &   250.6363068  &     36.383652  &  $-$246.2  &      7.1  &     6149  &       40  &     4.16  &     0.09  &   $-$1.70  &     0.05  &   20.239  &    0.061  &   19.376  &    0.018  &   19.095  &    0.026  &   18.999  &    0.022  &   18.989  &    0.054  &   17.9  &	D \\
      2185-53532-557  &   250.6013031  &     36.364738  &  $-$244.7  &      4.7  &     6351  &       67  &     3.37  &     0.24  &   $-$1.91  &     0.05  &   19.594  &    0.041  &   18.690  &    0.014  &   18.424  &    0.022  &   18.341  &    0.014  &   18.371  &    0.036  &   27.8  &	D \\
      2185-53532-558  &   250.5827942  &     36.475479  &  $-$250.0  &      3.9  &     6244  &       30  &     3.77  &     0.13  &   $-$1.61  &     0.05  &   19.441  &    0.038  &   18.577  &    0.009  &   18.313  &    0.014  &   18.211  &    0.012  &   18.238  &    0.035  &   30.4  &	D \\
      2185-53532-559  &   250.6181030  &     36.472069  &  $-$243.7  &      4.6  &     6356  &       27  &     4.12  &     0.15  &   $-$1.60  &     0.05  &   19.829  &    0.049  &   18.915  &    0.011  &   18.661  &    0.012  &   18.552  &    0.012  &   18.572  &    0.037  &   24.3  &	D \\
      2185-53532-560  &   250.5843353  &     36.379768  &  $-$239.9  &      3.6  &     6282  &       26  &     3.61  &     0.20  &   $-$1.71  &     0.04  &   19.275  &    0.032  &   18.421  &    0.013  &   18.160  &    0.017  &   18.084  &    0.011  &   18.069  &    0.033  &   33.7  &	D \\
      2185-53532-575  &   250.6388245  &     36.796120  &  $-$234.8  &      9.8  &     6018  &       68  &     2.70  &     0.08  &   $-$1.57  &     0.02  &   20.664  &    0.066  &   19.769  &    0.024  &   19.420  &    0.023  &   19.330  &    0.025  &   19.194  &    0.049  &   13.6  &	C \\
      2185-53532-577  &   250.5796356  &     36.790611  &  $-$258.5  &      5.1  &     6206  &       33  &     3.87  &     0.21  &   $-$1.74  &     0.04  &   20.035  &    0.043  &   19.163  &    0.017  &   18.903  &    0.018  &   18.808  &    0.020  &   18.856  &    0.039  &   20.6  &	C \\
      2185-53532-581  &   250.7305756  &     36.608727  &  $-$244.4  &      5.3  &     6173  &       60  &     4.14  &     0.31  &   $-$1.55  &     0.04  &   20.194  &    0.051  &   19.299  &    0.018  &   19.003  &    0.017  &   18.911  &    0.019  &   18.871  &    0.041  &   19.1  &	C \\
      2185-53532-584  &   250.6747742  &     36.539852  &  $-$253.1  &      6.6  &     6195  &      112  &     3.21  &     0.58  &   $-$1.70  &     0.04  &   20.045  &    0.054  &   19.257  &    0.014  &   19.058  &    0.022  &   18.904  &    0.015  &   18.910  &    0.042  &   18.7  &	D \\
      2185-53532-585  &   250.6607666  &     36.504436  &  $-$234.5  &      5.8  &     6115  &       29  &     3.84  &     0.34  &   $-$1.76  &     0.02  &   20.130  &    0.050  &   19.137  &    0.014  &   18.847  &    0.015  &   18.771  &    0.015  &   18.751  &    0.045  &   21.0  &	D \\
      2185-53532-587  &   250.7492065  &     36.463837  &  $-$241.4  &     10.1  &     6054  &       60  &     4.29  &     0.12  &   $-$1.78  &     0.01  &   20.730  &    0.084  &   19.806  &    0.023  &   19.513  &    0.019  &   19.384  &    0.028  &   19.325  &    0.070  &   13.0  &	D \\
      2185-53532-589  &   250.7702637  &     36.421120  &  $-$243.9  &      5.7  &     6281  &       43  &     3.32  &     0.31  &   $-$1.59  &     0.04  &   19.926  &    0.059  &   18.974  &    0.012  &   18.733  &    0.027  &   18.636  &    0.026  &   18.609  &    0.045  &   22.7  &	D \\
      2185-53532-591  &   250.6871948  &     36.405094  &  $-$251.7  &      4.8  &     6362  &       17  &     3.58  &     0.31  &   $-$1.65  &     0.06  &   19.683  &    0.049  &   18.773  &    0.013  &   18.545  &    0.021  &   18.450  &    0.025  &   18.401  &    0.036  &   26.4  &	D \\
      2185-53532-592  &   250.7585297  &     36.405731  &  $-$239.1  &      7.2  &     6131  &       81  &     2.60  &     0.63  &   $-$1.66  &     0.07  &   20.429  &    0.072  &   19.454  &    0.015  &   19.207  &    0.034  &   19.055  &    0.029  &   19.097  &    0.065  &   16.1  &	D \\
      2185-53532-593  &   250.6662598  &     36.387859  &  $-$243.3  &      4.9  &     6312  &       51  &     4.10  &     0.35  &   $-$1.47  &     0.02  &   19.744  &    0.043  &   18.893  &    0.012  &   18.664  &    0.023  &   18.595  &    0.019  &   18.602  &    0.035  &   24.2  &	D \\
      2185-53532-594  &   250.6430359  &     36.701591  &  $-$234.3  &      8.3  &     6109  &       42  &     3.92  &     0.32  &   $-$1.42  &     0.09  &   20.327  &    0.053  &   19.523  &    0.023  &   19.230  &    0.022  &   19.155  &    0.024  &   19.155  &    0.048  &   15.5  &	C \\
      2185-53532-596  &   250.6537323  &     36.525860  &  $-$238.8  &      8.5  &     5816  &      196  &     3.16  &     0.35  &   $-$1.55  &     0.09  &   20.792  &    0.102  &   19.876  &    0.020  &   19.519  &    0.022  &   19.398  &    0.028  &   19.449  &    0.078  &   12.5  &	D \\
      2185-53532-598  &   250.7378235  &     36.401535  &  $-$250.2  &      7.6  &     6239  &       64  &     4.30  &     0.16  &   $-$1.45  &     0.06  &   20.290  &    0.061  &   19.415  &    0.020  &   19.153  &    0.024  &   19.029  &    0.030  &   19.116  &    0.057  &   16.8  &	D \\
      2185-53532-599  &   250.6560211  &     36.458805  &  $-$245.4  &      6.3  &     6211  &       61  &     3.96  &     0.27  &   $-$1.66  &     0.06  &   20.251  &    0.060  &   19.391  &    0.017  &   19.128  &    0.016  &   19.020  &    0.021  &   19.036  &    0.052  &   17.0  &	D \\
      2185-53532-600  &   250.7173309  &     36.396912  &  $-$237.5  &      8.5  &     6022  &      108  &     3.94  &     0.23  &   $-$1.51  &     0.05  &   20.705  &    0.080  &   19.845  &    0.019  &   19.542  &    0.029  &   19.409  &    0.035  &   19.320  &    0.052  &   12.3  &	D \\
      2255-53565-103  &   250.6466827  &     36.307610  &  $-$247.7  &      5.4  &     5747  &       52  &     3.32  &     0.16  &   $-$1.58  &     0.03  &   19.032  &    0.029  &   17.974  &    0.014  &   17.591  &    0.020  &   17.473  &    0.020  &   17.406  &    0.021  &   22.1  &	C \\
      2255-53565-112  &   250.6490173  &     36.331844  &  $-$239.9  &      4.1  &     5005  &       93  &     2.35  &     0.12  &   $-$1.54  &     0.05  &   16.672  &    0.009  &   15.225  &    0.012  &   14.589  &    0.036  &   14.342  &    0.020  &   14.208  &    0.032  &   20.6  &	D \\
      2255-53565-114  &   250.5359039  &     36.338322  &  $-$242.7  &      3.0  &     5421  &       40  &     3.17  &     0.08  &   $-$1.58  &     0.05  &   18.277  &    0.017  &   17.080  &    0.012  &   16.614  &    0.012  &   16.406  &    0.012  &   16.316  &    0.014  &   37.2  &	D \\
      2255-53565-115  &   250.6161957  &     36.345905  &  $-$243.4  &      4.7  &     5729  &       33  &     3.33  &     0.17  &   $-$1.56  &     0.02  &   18.997  &    0.023  &   17.934  &    0.014  &   17.540  &    0.021  &   17.371  &    0.015  &   17.320  &    0.024  &   24.5  &	D \\
      2255-53565-116  &   250.5545197  &     36.267830  &  $-$249.5  &      1.8  &     5268  &       61  &     2.85  &     0.13  &   $-$1.56  &     0.03  &   17.536  &    0.016  &   16.291  &    0.009  &   15.751  &    0.011  &   15.525  &    0.012  &   15.420  &    0.014  &   52.2  &	D \\
      2255-53565-120  &   250.6273346  &     36.330883  &  $-$252.1  &      1.7  &     5115  &       60  &     2.45  &     0.14  &   $-$1.70  &     0.02  &   16.892  &    0.009  &   15.525  &    0.009  &   14.939  &    0.029  &   14.695  &    0.020  &   14.572  &    0.032  &   61.8  &	D \\
      2255-53565-143  &   250.5123444  &     36.306122  &  $-$229.4  &      3.2  &     5205  &       52  &     2.41  &     0.08  &   $-$1.70  &     0.06  &   17.321  &    0.016  &   15.959  &    0.011  &   15.415  &    0.011  &   15.186  &    0.015  &   15.077  &    0.018  &   57.5  &	D \\
      2255-53565-144  &   250.4085236  &     36.303902  &  $-$246.9  &      1.6  &     5190  &       33  &     2.34  &     0.17  &   $-$1.56  &     0.04  &   16.969  &    0.016  &   15.567  &    0.015  &   15.044  &    0.019  &   14.809  &    0.016  &   14.669  &    0.025  &   60.4  &	D \\
      2255-53565-147  &   250.4520111  &     36.301800  &  $-$249.1  &      1.7  &     9173  &      191  &     3.39  &     0.13  &   $-$1.53  &     0.22  &   16.226  &    0.009  &   15.108  &    0.010  &   15.357  &    0.007  &   15.544  &    0.006  &   15.655  &    0.014  &   61.3  &	D \\
      2255-53565-148  &   250.4909821  &     36.308311  &  $-$241.8  &      1.7  &     5150  &       44  &     2.30  &     0.05  &   $-$1.73  &     0.05  &   17.218  &    0.012  &   15.819  &    0.007  &   15.262  &    0.011  &   15.023  &    0.011  &   14.927  &    0.013  &   58.9  &	D \\
      2255-53565-153  &   250.4041443  &     36.351501  &  $-$249.1  &      1.5  &     5172  &       53  &     2.40  &     0.10  &   $-$1.68  &     0.05  &   17.099  &    0.019  &   15.684  &    0.008  &   15.120  &    0.024  &   14.896  &    0.015  &   14.768  &    0.013  &   60.0  &	D \\
      2255-53565-157  &   250.4288635  &     36.330101  &  $-$245.4  &      1.5  &     5054  &       58  &     2.33  &     0.12  &   $-$1.56  &     0.02  &   16.562  &    0.015  &   15.107  &    0.007  &   14.484  &    0.025  &   19.375  &  \nodata  &   14.080  &    0.017  &   65.9  &	B \\
      2255-53565-171  &   250.3690338  &     36.363800  &  $-$255.4  &      1.4  &     5126  &       48  &     2.10  &     0.14  &   $-$1.61  &     0.05  &   16.822  &    0.018  &   15.354  &    0.007  &   14.765  &    0.030  &   14.297  &  \nodata  &   14.400  &    0.015  &   63.7  &	B \\
      2255-53565-173  &   250.3810425  &     36.249397  &  $-$236.2  &      4.1  &     5392  &       83  &     3.57  &     0.14  &   $-$1.73  &     0.05  &   18.744  &    0.022  &   17.636  &    0.012  &   17.183  &    0.014  &   16.985  &    0.026  &   16.908  &    0.020  &   28.3  &	D \\
      2255-53565-174  &   250.3135834  &     36.387798  &  $-$246.1  &      1.7  &     8548  &      132  &     3.30  &     0.12  &   $-$1.62  &     0.06  &   16.116  &    0.017  &   14.916  &    0.008  &   15.092  &    0.016  &   15.243  &    0.046  &   15.344  &    0.016  &   58.6  &	D \\
      2255-53565-175  &   250.3260651  &     36.347099  &  $-$242.6  &      1.7  &     5159  &       38  &     2.55  &     0.11  &   $-$1.50  &     0.03  &   17.115  &    0.020  &   15.730  &    0.005  &   15.165  &    0.027  &   14.930  &    0.013  &   14.818  &    0.015  &   57.4  &	D \\
      2255-53565-177  &   250.3200226  &     36.326900  &  $-$236.2  &      1.6  &     8661  &      160  &     3.28  &     0.12  &   $-$1.60  &     0.02  &   16.066  &    0.022  &   14.865  &    0.010  &   15.062  &    0.014  &   15.224  &    0.009  &   15.309  &    0.019  &   63.4  &	D \\
      2255-53565-192  &   250.1939392  &     36.281242  &  $-$240.1  &      1.7  &     8931  &      180  &     3.43  &     0.13  &   $-$1.74  &     0.08  &   16.190  &    0.018  &   15.083  &    0.016  &   15.300  &    0.018  &   15.476  &    0.025  &   15.599  &    0.018  &   61.0  &	C \\
      2255-53565-423  &   250.1767273  &     36.542747  &  $-$249.4  &      1.9  &     8897  &      200  &     3.56  &     0.13  &   $-$1.63  &     0.12  &   16.206  &    0.015  &   15.114  &    0.015  &   15.316  &    0.009  &   15.523  &    0.025  &   15.658  &    0.018  &   60.5  &	C \\
      2255-53565-424  &   250.3054199  &     36.463902  &  $-$251.1  &      4.7  &     5622  &       49  &     3.45  &     0.14  &   $-$1.57  &     0.04  &   18.874  &    0.023  &   17.789  &    0.011  &   17.365  &    0.009  &   17.186  &    0.022  &   17.126  &    0.032  &   21.3  &	D \\
      2255-53565-425  &   250.2703552  &     36.638271  &  $-$256.3  &      4.7  &     5733  &       42  &     3.50  &     0.14  &   $-$1.39  &     0.03  &   18.971  &    0.034  &   17.915  &    0.010  &   17.519  &    0.012  &   17.339  &    0.013  &   17.268  &    0.024  &   23.7  &	D \\
      2255-53565-426  &   250.3145905  &     36.517399  &  $-$244.4  &      1.3  &     5268  &       58  &     2.41  &     0.07  &   $-$1.42  &     0.05  &   16.976  &    0.009  &   15.535  &    0.012  &   14.964  &    0.006  &   14.720  &    0.011  &   14.599  &    0.012  &   61.5  &	D \\
      2255-53565-432  &   250.2229156  &     36.471901  &  $-$251.6  &      5.3  &     5731  &       60  &     3.33  &     0.16  &   $-$1.57  &     0.03  &   19.060  &    0.024  &   17.981  &    0.011  &   17.592  &    0.015  &   17.432  &    0.017  &   17.360  &    0.034  &   22.4  &	D \\
      2255-53565-436  &   250.3080750  &     36.417400  &  $-$241.8  &      3.8  &     5342  &      120  &     3.58  &     0.29  &   $-$1.52  &     0.25  &   21.007  &    0.108  &   20.193  &    0.022  &   19.824  &    0.025  &   19.688  &    0.046  &   19.560  &    0.095  &   22.4  &	B \\
      2255-53565-437  &   250.2912445  &     36.512798  &  $-$253.3  &      3.8  &     5559  &       52  &     3.22  &     0.21  &   $-$1.64  &     0.05  &   18.666  &    0.027  &   17.471  &    0.009  &   17.017  &    0.008  &   16.851  &    0.009  &   16.763  &    0.018  &   28.9  &	D \\
      2255-53565-443  &   250.2730255  &     36.837120  &  $-$254.7  &      1.9  &     9071  &      205  &     3.38  &     0.08  &   $-$1.47  &     0.21  &   16.212  &    0.022  &   15.040  &    0.017  &   15.278  &    0.018  &   15.428  &    0.013  &   15.560  &    0.018  &   61.0  &	C \\
      2255-53565-465  &   250.4421692  &     36.429199  &  $-$245.7  &      1.8  &     8937  &      187  &     3.34  &     0.12  &   $-$1.47  &     0.07  &   16.131  &    0.008  &   14.989  &    0.019  &   15.222  &    0.026  &   15.385  &    0.028  &   15.478  &    0.014  &   62.2  &	D \\
      2255-53565-466  &   250.8296051  &     36.382706  &  $-$257.7  &      4.5  &     5580  &       39  &     3.20  &     0.11  &   $-$1.57  &     0.03  &   18.922  &    0.029  &   17.856  &    0.020  &   17.465  &    0.019  &   17.279  &    0.016  &   17.194  &    0.022  &   24.4  &	C \\
      2255-53565-476  &   250.5411072  &     36.356194  &  $-$243.8  &      2.9  &     5476  &       50  &     3.15  &     0.19  &   $-$1.52  &     0.02  &   18.358  &    0.017  &   17.172  &    0.009  &   16.703  &    0.009  &   16.499  &    0.009  &   16.399  &    0.015  &   36.3  &	D \\
      2255-53565-482  &   250.3339233  &     36.614510  &  $-$250.0  &      1.7  &     8553  &      151  &     3.30  &     0.06  &   $-$1.42  &     0.07  &   16.067  &    0.014  &   14.867  &    0.015  &   15.037  &    0.005  &   15.205  &    0.014  &   15.269  &    0.014  &   63.9  &	D \\
      2255-53565-483  &   250.3755646  &     36.591225  &  $-$252.2  &      1.3  &     5186  &       82  &     2.56  &     0.14  &   $-$1.49  &     0.01  &   16.561  &    0.008  &   15.126  &    0.014  &   14.509  &    0.003  &   14.228  &    0.012  &   14.112  &    0.009  &   65.2  &	D \\
      2255-53565-485  &   250.3701477  &     36.529301  &  $-$255.1  &      1.3  &     5251  &       56  &     2.42  &     0.11  &   $-$1.48  &     0.07  &   17.004  &    0.008  &   15.581  &    0.009  &   15.020  &    0.007  &   14.752  &    0.007  &   14.648  &    0.012  &   60.3  &	D \\
      2255-53565-486  &   250.3162231  &     36.554901  &  $-$243.1  &      4.6  &     5199  &       97  &     2.29  &     0.17  &   $-$1.53  &     0.06  &   16.710  &    0.014  &   15.229  &    0.004  &   14.626  &    0.007  &   14.349  &    0.012  &   14.225  &    0.009  &   21.3  &	D \\
      2255-53565-490  &   250.3626251  &     36.566055  &  $-$244.7  &      1.9  &     5463  &       67  &     3.10  &     0.07  &   $-$1.48  &     0.04  &   17.559  &    0.012  &   16.279  &    0.007  &   15.765  &    0.004  &   15.528  &    0.011  &   15.444  &    0.010  &   50.9  &	D \\
      2255-53565-492  &   250.3980865  &     36.604641  &  $-$238.0  &      8.1  &     8615  &      177  &     3.39  &     0.03  &   $-$1.49  &     0.11  &   16.109  &    0.008  &   14.892  &    0.011  &   15.089  &    0.006  &   15.219  &    0.011  &   15.309  &    0.012  &   18.8  &	D \\
      2255-53565-495  &   250.4893951  &     36.387501  &  $-$235.2  &      3.0  &     4948  &       83  &     1.97  &     0.18  &   $-$1.50  &     0.04  &   16.279  &    0.007  &   14.660  &    0.022  &   14.030  &    0.021  &   13.682  &    0.007  &   13.512  &    0.013  &   30.7  &	D \\
      2255-53565-496  &   250.3888550  &     36.541199  &  $-$248.9  &      3.3  &     5092  &       71  &     2.43  &     0.07  &   $-$1.52  &     0.06  &   16.422  &    0.009  &   14.850  &    0.007  &   14.226  &    0.010  &   13.924  &    0.007  &   13.797  &    0.007  &   29.4  &	D \\
      2255-53565-504  &   250.4202271  &     36.569801  &  $-$248.5  &      2.5  &     5035  &       71  &     2.35  &     0.09  &   $-$1.36  &     0.04  &   16.133  &    0.012  &   14.477  &    0.005  &   13.840  &    0.014  &   13.466  &    0.006  &   13.336  &    0.009  &   34.4  &	D \\
      2255-53565-510  &   250.4507599  &     36.594837  &  $-$248.2  &      1.6  &     5276  &       70  &     2.43  &     0.13  &   $-$1.45  &     0.05  &   17.021  &    0.015  &   15.630  &    0.005  &   15.054  &    0.016  &   14.802  &    0.006  &   14.704  &    0.009  &   59.7  &	D \\
      2255-53565-512  &   250.5457611  &     36.409199  &  $-$234.9  &      4.3  &     5225  &       90  &     2.54  &     0.06  &   $-$1.54  &     0.05  &   16.579  &    0.015  &   15.122  &    0.006  &   14.522  &    0.012  &   14.244  &    0.011  &   14.131  &    0.013  &   22.2  &	D \\
      2255-53565-515  &   250.4537811  &     36.534698  &  $-$252.9  &      1.4  &     5280  &       77  &     2.68  &     0.09  &   $-$1.47  &     0.13  &   17.180  &    0.014  &   15.727  &    0.008  &   15.183  &    0.012  &   14.928  &    0.026  &   14.822  &    0.010  &   58.6  &	D \\
      2255-53565-518  &   250.4944153  &     36.462898  &  $-$235.9  &      3.1  &     5228  &       69  &     2.80  &     0.22  &   $-$1.45  &     0.04  &   21.616  &    0.186  &   20.561  &    0.035  &   20.105  &    0.039  &   19.949  &    0.044  &   20.205  &    0.144  &   27.9  &	B \\
      2255-53565-520  &   250.4719238  &     36.423100  &  $-$241.2  &      3.7  &     5268  &       87  &     2.42  &     0.16  &   $-$1.47  &     0.07  &   16.509  &    0.009  &   14.930  &    0.015  &   14.328  &    0.026  &   14.102  &    0.020  &   13.952  &    0.011  &   26.5  &	D \\
      2255-53565-542  &   250.5714569  &     36.525902  &  $-$246.9  &      1.3  &     5273  &       77  &     2.37  &     0.08  &   $-$1.40  &     0.06  &   16.957  &    0.012  &   15.503  &    0.010  &   14.919  &    0.014  &   14.665  &    0.014  &   14.557  &    0.011  &   62.4  &	D \\
      2255-53565-543  &   250.5569153  &     36.554100  &  $-$251.1  &      1.3  &     5248  &       85  &     2.47  &     0.17  &   $-$1.48  &     0.06  &   16.996  &    0.013  &   15.576  &    0.009  &   14.972  &    0.010  &   14.737  &    0.016  &   14.599  &    0.010  &   62.1  &	D \\
      2255-53565-544  &   250.5413818  &     36.495499  &  $-$249.4  &      4.5  &     5008  &       88  &     2.13  &     0.13  &   $-$1.73  &     0.06  &   16.595  &    0.013  &   15.131  &    0.015  &   14.525  &    0.019  &   14.250  &    0.026  &   14.123  &    0.021  &   23.5  &	D \\
      2255-53565-545  &   250.6348267  &     36.499401  &  $-$242.7  &      1.4  &     5328  &       66  &     2.36  &     0.12  &   $-$1.39  &     0.03  &   16.919  &    0.014  &   15.473  &    0.007  &   14.882  &    0.018  &   14.643  &    0.009  &   14.520  &    0.011  &   61.6  &	D \\
      2255-53565-548  &   250.5392151  &     36.566399  &  $-$245.2  &      1.5  &     5240  &       93  &     2.50  &     0.21  &   $-$1.38  &     0.05  &   16.883  &    0.014  &   15.410  &    0.009  &   14.782  &    0.015  &   14.543  &    0.011  &   14.394  &    0.012  &   63.4  &	D \\
      2255-53565-550  &   250.5207062  &     36.526798  &  $-$246.5  &      1.6  &     5252  &       70  &     2.61  &     0.13  &   $-$1.50  &     0.02  &   17.079  &    0.012  &   15.725  &    0.013  &   15.152  &    0.016  &   14.906  &    0.018  &   14.783  &    0.008  &   59.5  &	D \\
      2255-53565-551  &   250.6084442  &     36.451298  &  $-$243.3  &      1.4  &     5170  &       89  &     2.59  &     0.14  &   $-$1.46  &     0.02  &   16.624  &    0.012  &   15.229  &    0.006  &   14.614  &    0.009  &   14.349  &    0.010  &   14.230  &    0.016  &   65.3  &	D \\
      2255-53565-552  &   250.5690155  &     36.416199  &  $-$241.4  &      2.6  &     5040  &       65  &     1.84  &     0.12  &   $-$1.42  &     0.02  &   16.214  &    0.011  &   14.555  &    0.005  &   13.916  &    0.034  &   13.597  &    0.012  &   13.457  &    0.013  &   34.5  &	D \\
      2255-53565-553  &   250.5565186  &     36.476799  &  $-$239.5  &      1.5  &     5251  &       58  &     2.45  &     0.12  &   $-$1.44  &     0.05  &   16.817  &    0.014  &   15.382  &    0.007  &   14.797  &    0.025  &   14.546  &    0.016  &   14.440  &    0.027  &   64.2  &	D \\
      2255-53565-556  &   250.5987854  &     36.482475  &  $-$247.3  &      2.9  &     5571  &       63  &     3.08  &     0.10  &   $-$1.51  &     0.05  &   18.408  &    0.019  &   17.253  &    0.007  &   16.789  &    0.013  &   16.590  &    0.012  &   16.510  &    0.022  &   36.8  &	D \\
      2255-53565-557  &   250.5689240  &     36.437099  &  $-$239.6  &      3.2  &     5227  &      105  &     2.50  &     0.13  &   $-$1.44  &     0.08  &   16.543  &    0.013  &   15.042  &    0.003  &   14.412  &    0.009  &   14.148  &    0.013  &   14.020  &    0.012  &   26.3  &	D \\
      2255-53565-559  &   250.5143433  &     36.505001  &  $-$258.8  &      3.2  &     5158  &       87  &     1.85  &     0.15  &   $-$1.54  &     0.06  &   16.340  &    0.011  &   14.741  &    0.014  &   14.097  &    0.034  &   13.791  &    0.026  &   13.653  &    0.012  &   33.1  &	D \\
      2255-53565-586  &   250.5887756  &     36.564800  &  $-$237.3  &      3.1  &     5215  &       90  &     1.75  &     0.15  &   $-$1.56  &     0.02  &   15.981  &    0.009  &   14.521  &    0.009  &   13.885  &    0.025  &   13.713  &    0.014  &   13.600  &    0.008  &   32.2  &	D \\
      2255-53565-589  &   250.5795441  &     36.617599  &  $-$245.9  &      1.4  &     5188  &       80  &     2.29  &     0.14  &   $-$1.53  &     0.05  &   16.818  &    0.007  &   15.287  &    0.004  &   14.667  &    0.010  &   14.416  &    0.008  &   14.261  &    0.036  &   64.7  &	D \\
      2255-53565-597  &   250.6601868  &     36.517498  &  $-$253.1  &      1.9  &     5399  &       56  &     2.85  &     0.09  &   $-$1.45  &     0.03  &   17.690  &    0.021  &   16.411  &    0.006  &   15.888  &    0.019  &   15.665  &    0.009  &   15.560  &    0.012  &   49.2  &	D \\
 & & & & & & & & & M71     & & & & & & & & & & & & & \\
2333-53682-077  &   298.59664  &    18.78314  &  $-$18.0  &  0.8  &  4643  &   186  &  2.54  &  0.21  & $-$0.77  &  0.05  &     15.381  & \nodata  &     13.164  & \nodata  &     12.379  & \nodata  &     12.079  & \nodata  &     11.943  & \nodata  &  79.6  &	U \\
2333-53682-105  &   298.56809  &    18.84816  &  $-$22.1  &  1.1  &  5214  &    98  &  2.86  &  0.20  & $-$0.79  &  0.03  &     15.202  & \nodata  &     13.707  & \nodata  &     13.165  & \nodata  &     12.984  & \nodata  &     12.935  & \nodata  &  63.3  &	U \\
2333-53682-144  &   298.45706  &    18.84689  &  $-$16.8  &  1.3  &  4798  &   116  &  2.33  &  0.10  & $-$0.65  &  0.08  &     12.320  & \nodata  &     11.746  & \nodata  &     10.977  & \nodata  &     11.174  & \nodata  &     11.341  & \nodata  &  84.5  &	U \\
2333-53682-153  &   298.48777  &    18.86018  &  $-$24.2  &  2.5  &  5233  &   181  &  3.63  &  0.29  & $-$0.68  &  0.05  &     15.310  & \nodata  &     14.052  & \nodata  &     13.608  & \nodata  &     13.498  & \nodata  &     13.497  & \nodata  &  29.8  &	U \\
2333-53682-167  &   298.46309  &    18.76964  &  $-$23.2  &  1.2  &  5122  &    58  &  2.74  &  0.16  & $-$0.81  &  0.05  &     13.241  & \nodata  &     12.889  & \nodata  &     12.343  & \nodata  &     12.541  & \nodata  &     12.708  & \nodata  &  65.8  &	U \\
2333-53682-176  &   298.51460  &    18.78293  &  $-$20.1  &  1.2  &  5227  &    65  &  2.90  &  0.10  & $-$0.84  &  0.05  &     13.180  & \nodata  &     12.829  & \nodata  &     12.282  & \nodata  &     12.479  & \nodata  &     12.646  & \nodata  &  66.0  &	U \\
2333-53682-178  &   298.52807  &    18.76042  &  $-$22.0  &  1.3  &  5216  &   114  &  2.87  &  0.18  & $-$0.77  &  0.05  &     15.328  & \nodata  &     13.874  & \nodata  &     13.329  & \nodata  &     13.164  & \nodata  &     13.121  & \nodata  &  64.1  &	U \\
2333-53682-183  &   298.43222  &    18.79267  &  $-$11.0  &  1.0  &  4676  &   128  &  2.56  &  0.15  & $-$0.77  &  0.05  &     12.561  & \nodata  &     11.842  & \nodata  &     10.928  & \nodata  &     11.125  & \nodata  &     11.292  & \nodata  &  84.6  &	U \\
2333-53682-191  &   298.42406  &    18.81066  &  $-$22.8  &  1.5  &  4878  &   132  &  2.83  &  0.11  & $-$0.79  &  0.01  &     16.326  &      0.017  &     14.282  &      0.007  &     13.512  &      0.007  &     13.135  &      0.008  &     13.016  &      0.012  &  62.3  &	D \\
2333-53682-193  &   298.35753  &    18.84261  &  $-$19.2  &  1.4  &  5198  &   112  &  2.68  &  0.08  & $-$0.81  &  0.05  &     15.844  &      0.012  &     14.170  &      0.006  &     13.556  &      0.007  &     13.301  &      0.007  &     13.234  &      0.009  &  60.8  &	D \\
2333-53682-198  &   298.45609  &    18.72024  &  $-$19.7  &  1.6  &  4963  &    83  &  3.22  &  0.07  & $-$0.75  &  0.02  &     16.303  &      0.014  &     14.494  &      0.006  &     13.850  &      0.008  &     13.579  &      0.010  &     13.505  &      0.014  &  52.0  &	D \\
2333-53682-228  &   298.43161  &    18.71046  &  $-$25.0  &  2.6  &  4982  &    91  &  2.87  &  0.13  & $-$0.80  &  0.04  &     16.190  &      0.014  &     14.357  &      0.007  &     13.699  &      0.013  &     13.446  &      0.007  &     13.381  &      0.012  &  57.0  &	D \\
2333-53682-229  &   298.41520  &    18.69626  &  $-$21.0  &  2.5  &  4914  &    36  &  2.95  &  0.09  & $-$0.78  &  0.04  &     16.287  &      0.013  &     14.488  &      0.004  &     13.831  &      0.007  &     13.576  &      0.011  &     13.512  &      0.011  &  54.8  &	D \\
2338-53683-142  &   298.51727  &    18.80103  &  $-$27.7  &  1.9  &  5131  &    68  &  3.17  &  0.23  & $-$0.76  &  0.06  &     17.103  & \nodata  &     15.298  & \nodata  &     14.693  & \nodata  &     14.557  & \nodata  &     14.591  & \nodata  &  39.3  &	U \\
2338-53683-186  &   298.44616  &    18.70557  &  $-$23.1  &  1.8  &  5144  &   121  &  3.44  &  0.06  & $-$0.86  &  0.03  &     16.876  &      0.016  &     15.236  &      0.005  &     14.608  &      0.010  &     14.350  &      0.013  &     14.289  &      0.013  &  44.2  &	D \\
2338-53683-199  &   298.36670  &    18.78481  &  $-$22.3  &  1.9  &  5260  &   119  &  3.73  &  0.15  & $-$0.82  &  0.06  &     17.108  &      0.014  &     15.533  &      0.005  &     14.905  &      0.008  &     14.614  &      0.010  &     14.567  &      0.010  &  38.2  &	D \\
2338-53683-200  &   298.44854  &    18.76227  &  $-$20.7  &  1.2  &  4993  &    80  &  3.21  &  0.06  & $-$0.84  &  0.03  &     16.294  &      0.012  &     14.561  &      0.013  &     13.912  &      0.008  &     13.646  &      0.008  &     13.577  &      0.010  &  57.6  &	D \\
 & & & & & & & & & NGC~2420 & & & & & & & & & & & & & \\
      2078-53378-111  &   114.7337700  &     21.533043  &     77.4  &      1.8  &     5815  &       39  &     4.41  &     0.07  &   $-$0.36  &     0.03  &   18.285  &    0.014  &   17.058  &    0.006  &   16.656  &    0.010  &   16.547  &    0.007  &   16.502  &    0.012  &   34.1  &	D \\
      2078-53378-114  &   114.7632300  &     21.450647  &     76.4  &      1.8  &     5976  &       29  &     4.22  &     0.08  &   $-$0.37  &     0.01  &   17.894  &    0.016  &   16.719  &    0.005  &   16.382  &    0.009  &   16.282  &    0.009  &   16.278  &    0.009  &   41.4  &	D \\
      2078-53378-116  &   114.7709500  &     21.494594  &     79.6  &      3.1  &     4988  &       54  &     4.62  &     0.03  &   $-$0.51  &     0.08  &   19.954  &    0.047  &   18.342  &    0.009  &   17.712  &    0.011  &   17.518  &    0.010  &   17.369  &    0.019  &   18.1  &	D \\
      2078-53378-118  &   114.7213000  &     21.550411  &     76.1  &      2.6  &     5230  &       41  &     4.70  &     0.08  &   $-$0.45  &     0.05  &   19.602  &    0.034  &   18.035  &    0.008  &   17.469  &    0.011  &   17.296  &    0.008  &   17.193  &    0.015  &   21.8  &	D \\
      2078-53378-142  &   114.6714600  &     21.474437  &     73.9  &      2.0  &     5725  &       41  &     4.41  &     0.06  &   $-$0.40  &     0.01  &   18.476  &    0.015  &   17.193  &    0.006  &   16.778  &    0.015  &   16.654  &    0.010  &   16.618  &    0.012  &   32.6  &	D \\
      2078-53378-149  &   114.6430600  &     21.448729  &     74.1  &      1.1  &     6700  &       23  &     3.95  &     0.08  &   $-$0.35  &     0.03  &   16.072  &    0.008  &   15.001  &    0.004  &   14.822  &    0.006  &   14.801  &    0.006  &   14.834  &    0.009  &   62.9  &	D \\
      2078-53378-150  &   114.6955000  &     21.390019  &     76.9  &      1.9  &     5836  &       16  &     4.37  &     0.06  &   $-$0.41  &     0.02  &   18.113  &    0.020  &   16.954  &    0.004  &   16.564  &    0.005  &   16.436  &    0.011  &   16.367  &    0.011  &   37.0  &	D \\
      2078-53378-151  &   114.6724100  &     21.539542  &     76.9  &      1.8  &     6027  &       55  &     4.36  &     0.05  &   $-$0.34  &     0.02  &   17.820  &    0.017  &   16.667  &    0.007  &   16.332  &    0.007  &   16.240  &    0.007  &   16.238  &    0.011  &   41.8  &	D \\
      2078-53378-152  &   114.6924200  &     21.552748  &     76.5  &      2.0  &     5161  &       66  &     4.51  &     0.08  &   $-$0.32  &     0.04  &   19.670  &    0.037  &   18.089  &    0.007  &   17.462  &    0.011  &   17.239  &    0.008  &   17.115  &    0.018  &   23.1  &	D \\
      2078-53378-154  &   114.6604000  &     21.508270  &     74.1  &      2.2  &     5341  &       24  &     4.62  &     0.05  &   $-$0.32  &     0.03  &   19.401  &    0.028  &   17.901  &    0.006  &   17.369  &    0.014  &   17.197  &    0.010  &   17.100  &    0.016  &   24.4  &	D \\
      2078-53378-156  &   114.7031100  &     21.515936  &     78.1  &      1.9  &     6005  &       57  &     4.36  &     0.05  &   $-$0.25  &     0.02  &   17.881  &    0.011  &   16.746  &    0.006  &   16.401  &    0.011  &   16.294  &    0.008  &   16.282  &    0.010  &   40.9  &	D \\
      2078-53378-157  &   114.6541400  &     21.529307  &     73.9  &      1.7  &     5792  &       44  &     4.42  &     0.08  &   $-$0.27  &     0.01  &   18.285  &    0.017  &   17.055  &    0.005  &   16.670  &    0.009  &   16.568  &    0.007  &   16.528  &    0.012  &   35.7  &	D \\
      2078-53378-158  &   114.6927300  &     21.469569  &     78.3  &      2.4  &     5210  &       57  &     4.62  &     0.07  &   $-$0.38  &     0.05  &   19.477  &    0.029  &   17.957  &    0.007  &   17.353  &    0.013  &   17.132  &    0.010  &   17.039  &    0.015  &   23.9  &	D \\
      2078-53378-159  &   114.6708200  &     21.450686  &     75.6  &      1.3  &     6778  &       34  &     4.01  &     0.12  &   $-$0.31  &     0.03  &   16.291  &    0.008  &   15.227  &    0.005  &   15.048  &    0.010  &   15.019  &    0.005  &   15.054  &    0.008  &   60.9  &	D \\
      2078-53378-161  &   114.5712400  &     21.543399  &     78.8  &      1.2  &     6759  &       52  &     3.88  &     0.15  &   $-$0.34  &     0.03  &   16.078  &    0.013  &   14.986  &    0.004  &   14.784  &    0.006  &   14.753  &    0.005  &   14.792  &    0.008  &   63.2  &	D \\
      2078-53378-165  &   114.6024300  &     21.426910  &     76.3  &      2.9  &     5111  &        4  &     4.60  &     0.05  &   $-$0.43  &     0.01  &   19.862  &    0.044  &   18.232  &    0.009  &   17.645  &    0.011  &   17.452  &    0.009  &   17.386  &    0.021  &   19.8  &	D \\
      2078-53378-166  &   114.5820400  &     21.519642  &     73.9  &      1.4  &     6561  &       31  &     4.27  &     0.08  &   $-$0.30  &     0.03  &   16.719  &    0.009  &   15.652  &    0.004  &   15.424  &    0.007  &   15.369  &    0.007  &   15.392  &    0.008  &   56.3  &	D \\
      2078-53378-167  &   114.6017500  &     21.449791  &     73.4  &      1.6  &     5776  &       54  &     4.40  &     0.04  &   $-$0.38  &     0.04  &   18.119  &    0.014  &   16.953  &    0.005  &   16.578  &    0.008  &   16.461  &    0.009  &   16.446  &    0.011  &   37.4  &	D \\
      2078-53378-168  &   114.6115600  &     21.318135  &     73.9  &      1.4  &     6512  &       41  &     4.12  &     0.12  &   $-$0.38  &     0.01  &   16.792  &    0.017  &   15.747  &    0.005  &   15.514  &    0.018  &   15.467  &    0.009  &   15.509  &    0.012  &   55.0  &	D \\
      2078-53378-169  &   114.5819600  &     21.280654  &     78.6  &      1.1  &     6706  &       19  &     3.90  &     0.11  &   $-$0.29  &     0.01  &   15.538  &    0.016  &   14.487  &    0.012  &   14.284  &    0.008  &   14.258  &    0.009  &   14.328  &    0.015  &   66.8  &	C \\
      2078-53378-170  &   114.6131300  &     21.505038  &     74.4  &      2.4  &     4963  &       95  &     4.35  &     0.03  &   $-$0.34  &     0.01  &   20.146  &    0.047  &   18.464  &    0.008  &   17.825  &    0.009  &   17.603  &    0.009  &   17.471  &    0.020  &   17.2  &	D \\
      2078-53378-171  &   114.6198000  &     21.561135  &     75.2  &      2.0  &     5624  &       33  &     4.51  &     0.05  &   $-$0.38  &     0.03  &   18.767  &    0.025  &   17.451  &    0.009  &   17.006  &    0.008  &   16.852  &    0.009  &   16.798  &    0.012  &   30.6  &	D \\
      2078-53378-172  &   114.5688700  &     21.504909  &     74.2  &      1.7  &     5664  &       62  &     4.49  &     0.07  &   $-$0.21  &     0.01  &   18.631  &    0.020  &   17.336  &    0.006  &   16.895  &    0.009  &   16.754  &    0.008  &   16.736  &    0.011  &   31.6  &	D \\
      2078-53378-173  &   114.6418000  &     21.560445  &     80.0  &      2.9  &     5146  &       96  &     4.74  &     0.17  &   $-$0.23  &     0.05  &   20.033  &    0.053  &   18.364  &    0.009  &   17.713  &    0.010  &   17.504  &    0.015  &   17.421  &    0.020  &   18.2  &	D \\
      2078-53378-174  &   114.6008000  &     21.527756  &     75.4  &      2.1  &     5450  &        1  &     4.59  &     0.03  &   $-$0.26  &     0.04  &   19.384  &    0.030  &   17.904  &    0.007  &   17.369  &    0.008  &   17.183  &    0.010  &   17.131  &    0.019  &   21.3  &	D \\
      2078-53378-175  &   114.6295500  &     21.542134  &     78.5  &      2.6  &     5296  &       42  &     4.46  &     0.04  &   $-$0.28  &     0.06  &   19.477  &    0.031  &   17.928  &    0.009  &   17.376  &    0.008  &   17.210  &    0.012  &   17.140  &    0.014  &   20.5  &	D \\
      2078-53378-176  &   114.6416800  &     21.603818  &     74.8  &      1.2  &     6735  &       28  &     4.23  &     0.14  &   $-$0.38  &     0.02  &   15.988  &    0.007  &   14.933  &    0.006  &   14.746  &    0.011  &   14.713  &    0.006  &   14.769  &    0.010  &   63.4  &	D \\
      2078-53378-177  &   114.6228200  &     21.586616  &     76.9  &      2.1  &     5399  &       53  &     4.60  &     0.03  &   $-$0.42  &     0.06  &   19.205  &    0.023  &   17.765  &    0.010  &   17.263  &    0.008  &   17.113  &    0.015  &   17.051  &    0.015  &   25.9  &	D \\
      2078-53378-178  &   114.6506600  &     21.588241  &     78.6  &      2.4  &     5138  &       35  &     4.60  &     0.04  &   $-$0.46  &     0.05  &   19.721  &    0.030  &   18.145  &    0.009  &   17.552  &    0.012  &   17.358  &    0.011  &   17.292  &    0.022  &   21.0  &	D \\
      2078-53378-179  &   114.5720900  &     21.569319  &     71.6  &      1.2  &     6756  &       19  &     4.04  &     0.12  &   $-$0.37  &     0.05  &   16.244  &    0.005  &   15.179  &    0.017  &   15.001  &    0.004  &   14.969  &    0.021  &   15.015  &    0.029  &   61.6  &	D \\
      2078-53378-182  &   114.5458400  &     21.481654  &     78.0  &      1.4  &     6775  &        8  &     4.07  &     0.08  &   $-$0.33  &     0.04  &   15.898  &    0.009  &   14.824  &    0.004  &   14.654  &    0.016  &   14.639  &    0.007  &   14.679  &    0.007  &   63.5  &	D \\
      2078-53378-186  &   114.5329300  &     21.496721  &     73.1  &      1.3  &     6866  &       55  &     3.94  &     0.09  &   $-$0.30  &     0.04  &   16.134  &    0.017  &   15.137  &    0.006  &   14.988  &    0.006  &   14.951  &    0.019  &   14.962  &    0.012  &   61.5  &	D \\
      2078-53378-192  &   114.5202700  &     21.508390  &     73.9  &      1.8  &     5822  &       65  &     4.45  &     0.06  &   $-$0.31  &     0.04  &   18.291  &    0.019  &   17.111  &    0.006  &   16.727  &    0.007  &   16.612  &    0.018  &   16.558  &    0.015  &   34.7  &	D \\
      2078-53378-194  &   114.4920900  &     21.528856  &     77.6  &      2.7  &     5462  &       57  &     4.47  &     0.06  &   $-$0.32  &     0.05  &   19.010  &    0.029  &   17.654  &    0.006  &   17.178  &    0.011  &   17.019  &    0.014  &   16.946  &    0.014  &   26.9  &	D \\
      2078-53378-195  &   114.5080200  &     21.480667  &     73.3  &      1.3  &     6716  &       24  &     3.98  &     0.11  &   $-$0.29  &     0.02  &   16.446  &    0.021  &   15.411  &    0.006  &   15.235  &    0.011  &   15.195  &    0.028  &   15.211  &    0.012  &   58.2  &	D \\
      2078-53378-197  &   114.5511100  &     21.571731  &     75.0  &      1.9  &     5783  &       44  &     4.44  &     0.07  &   $-$0.30  &     0.03  &   18.304  &    0.013  &   17.124  &    0.012  &   16.711  &    0.006  &   16.590  &    0.025  &   16.564  &    0.011  &   33.3  &	D \\
      2078-53378-199  &   114.5634600  &     21.418985  &     75.1  &      1.4  &     6434  &       38  &     4.23  &     0.10  &   $-$0.31  &     0.03  &   16.988  &    0.010  &   15.905  &    0.012  &   15.658  &    0.018  &   15.591  &    0.008  &   15.601  &    0.013  &   53.3  &	D \\
      2078-53378-200  &   114.5385000  &     21.543732  &     75.6  &      2.2  &     5307  &       33  &     4.59  &     0.05  &   $-$0.40  &     0.05  &   19.574  &    0.047  &   17.997  &    0.006  &   17.446  &    0.006  &   17.220  &    0.011  &   17.123  &    0.018  &   22.8  &	D \\
      2078-53378-223  &   114.3904500  &     21.523255  &     71.4  &      1.5  &     6435  &       29  &     4.30  &     0.09  &   $-$0.31  &     0.01  &   16.951  &    0.019  &   15.876  &    0.007  &   15.636  &    0.023  &   15.544  &    0.040  &   15.581  &    0.016  &   53.3  &	D \\
      2078-53378-224  &   114.4638600  &     21.543933  &     78.4  &      1.2  &     6775  &       21  &     3.92  &     0.07  &   $-$0.36  &     0.03  &   15.774  &    0.016  &   14.716  &    0.003  &   14.560  &    0.012  &   14.518  &    0.009  &   14.546  &    0.014  &   65.4  &	D \\
      2078-53378-227  &   114.4512700  &     21.468901  &     74.7  &      1.7  &     5910  &       46  &     4.40  &     0.07  &   $-$0.22  &     0.02  &   18.129  &    0.029  &   16.910  &    0.008  &   16.555  &    0.023  &   16.436  &    0.039  &   16.405  &    0.018  &   37.4  &	D \\
      2078-53378-232  &   114.4003400  &     21.434925  &     76.2  &      1.3  &     6762  &       30  &     3.99  &     0.10  &   $-$0.27  &     0.04  &   16.210  &    0.010  &   15.171  &    0.015  &   15.008  &    0.057  &   14.957  &    0.037  &   15.005  &    0.026  &   61.4  &	D \\
      2078-53378-233  &   114.3611500  &     21.547221  &     78.7  &      1.8  &     5952  &       50  &     4.36  &     0.06  &   $-$0.36  &     0.04  &   17.864  &    0.018  &   16.699  &    0.008  &   16.367  &    0.021  &   16.241  &    0.042  &   16.244  &    0.019  &   41.5  &	D \\
      2078-53378-235  &   114.4902200  &     21.548446  &     78.1  &      1.7  &     5731  &       85  &     4.20  &     0.10  &   $-$0.38  &     0.05  &   18.448  &    0.020  &   17.230  &    0.005  &   16.825  &    0.008  &   16.670  &    0.015  &   16.630  &    0.017  &   33.2  &	D \\
      2078-53378-273  &   114.3406700  &     21.562316  &     76.3  &      3.0  &     5969  &       95  &     4.39  &     0.08  &   $-$0.38  &     0.05  &   17.996  &    0.022  &   16.812  &    0.010  &   16.446  &    0.007  &   16.360  &    0.018  &   16.318  &    0.017  &   18.2  &	C \\
      2078-53378-422  &   114.4277900  &     21.642904  &     72.4  &      1.7  &     5450  &       28  &     4.53  &     0.05  &   $-$0.12  &     0.03  &   19.200  &    0.034  &   17.742  &    0.007  &   17.270  &    0.007  &   17.078  &    0.011  &   17.028  &    0.014  &   27.1  &	D \\
      2078-53378-427  &   114.4302700  &     21.777520  &     73.9  &      1.6  &     5877  &       45  &     4.43  &     0.06  &   $-$0.18  &     0.01  &   18.177  &    0.022  &   16.962  &    0.013  &   16.597  &    0.009  &   16.451  &    0.011  &   16.488  &    0.023  &   38.7  &	C \\
      2078-53378-431  &   114.4749200  &     21.663054  &     71.5  &      1.1  &     6748  &       30  &     3.92  &     0.10  &   $-$0.18  &     0.04  &   15.731  &    0.006  &   14.641  &    0.012  &   14.468  &    0.011  &   14.448  &    0.026  &   14.450  &    0.012  &   67.1  &	D \\
      2078-53378-435  &   114.4620100  &     21.588031  &     74.0  &      1.7  &     5435  &       32  &     4.45  &     0.02  &   $-$0.24  &     0.04  &   19.165  &    0.022  &   17.731  &    0.006  &   17.246  &    0.006  &   17.067  &    0.012  &   17.011  &    0.018  &   28.1  &	D \\
      2078-53378-440  &   114.4428000  &     21.680481  &     73.5  &      1.5  &     5685  &       15  &     4.59  &     0.06  &   $-$0.14  &     0.03  &   18.726  &    0.020  &   17.465  &    0.006  &   17.027  &    0.006  &   16.879  &    0.016  &   16.844  &    0.014  &   32.5  &	D \\
      2078-53378-462  &   114.5509900  &     21.740853  &     71.2  &      1.4  &     6316  &       42  &     4.38  &     0.06  &   $-$0.34  &     0.02  &   17.379  &    0.010  &   16.297  &    0.007  &   16.007  &    0.005  &   15.912  &    0.007  &   15.908  &    0.021  &   50.2  &	D \\
      2078-53378-463  &   114.5498300  &     21.721819  &     72.4  &      1.1  &     6673  &       28  &     4.20  &     0.13  &   $-$0.17  &     0.04  &   16.519  &    0.007  &   15.459  &    0.006  &   15.248  &    0.004  &   15.205  &    0.009  &   15.222  &    0.015  &   60.7  &	D \\
      2078-53378-464  &   114.5741000  &     21.872315  &     73.5  &      1.4  &     5811  &      108  &     4.10  &     0.17  &   $-$0.46  &     0.04  &   18.041  &    0.020  &   16.870  &    0.011  &   16.502  &    0.008  &   16.381  &    0.011  &   16.378  &    0.016  &   40.6  &	C \\
      2078-53378-465  &   114.5717800  &     21.840559  &     74.4  &      1.6  &     5594  &       36  &     4.58  &     0.07  &   $-$0.28  &     0.04  &   18.867  &    0.027  &   17.525  &    0.008  &   17.046  &    0.008  &   16.866  &    0.014  &   16.825  &    0.019  &   30.9  &	D \\
      2078-53378-466  &   114.5513800  &     21.821870  &     72.0  &      1.2  &     6779  &       32  &     4.14  &     0.09  &   $-$0.30  &     0.05  &   16.199  &    0.023  &   15.113  &    0.008  &   14.922  &    0.005  &   14.874  &    0.019  &   14.895  &    0.010  &   62.2  &	D \\
      2078-53378-468  &   114.5113100  &     21.658002  &     74.2  &      1.6  &     5673  &       40  &     4.49  &     0.07  &   $-$0.26  &     0.04  &   18.748  &    0.020  &   17.467  &    0.010  &   17.006  &    0.011  &   16.877  &    0.016  &   16.816  &    0.011  &   31.9  &	D \\
      2078-53378-469  &   114.5523900  &     21.648226  &     73.4  &      1.0  &     6639  &       52  &     3.73  &     0.08  &   $-$0.30  &     0.06  &   15.552  &    0.008  &   14.454  &    0.014  &   14.234  &    0.010  &   14.196  &    0.029  &   14.224  &    0.007  &   67.0  &	D \\
      2078-53378-470  &   114.5214000  &     21.710367  &     73.8  &      1.5  &     5857  &       81  &     4.43  &     0.05  &   $-$0.36  &     0.05  &   18.506  &    0.016  &   17.224  &    0.006  &   16.797  &    0.009  &   16.668  &    0.010  &   16.619  &    0.017  &   36.1  &	D \\
      2078-53378-471  &   114.5303200  &     21.614900  &     76.3  &      1.3  &     6321  &       39  &     4.37  &     0.05  &   $-$0.33  &     0.03  &   17.394  &    0.010  &   16.330  &    0.013  &   16.044  &    0.007  &   15.972  &    0.031  &   15.981  &    0.013  &   49.4  &	D \\
      2078-53378-472  &   114.5822100  &     21.598426  &     74.8  &      1.1  &     6745  &       39  &     3.90  &     0.10  &   $-$0.33  &     0.04  &   15.683  &    0.006  &   14.620  &    0.012  &   14.441  &    0.011  &   14.418  &    0.016  &   14.455  &    0.007  &   67.3  &	D \\
      2078-53378-473  &   114.5220800  &     21.600907  &     72.8  &      1.4  &     6191  &       32  &     4.33  &     0.06  &   $-$0.23  &     0.02  &   17.624  &    0.012  &   16.522  &    0.012  &   16.206  &    0.007  &   16.131  &    0.021  &   16.122  &    0.011  &   46.4  &	D \\
      2078-53378-475  &   114.4970800  &     21.644300  &     72.3  &      1.9  &     5223  &       55  &     4.62  &     0.08  &   $-$0.34  &     0.04  &   19.854  &    0.040  &   18.217  &    0.014  &   17.606  &    0.013  &   17.410  &    0.022  &   17.290  &    0.020  &   22.6  &	D \\
      2078-53378-476  &   114.5061000  &     21.610610  &     75.5  &      1.6  &     5397  &       37  &     4.55  &     0.07  &   $-$0.19  &     0.06  &   19.354  &    0.025  &   17.913  &    0.018  &   17.377  &    0.011  &   17.228  &    0.021  &   17.120  &    0.016  &   26.4  &	D \\
      2078-53378-477  &   114.5529400  &     21.628851  &     76.6  &      1.4  &     5856  &       60  &     4.51  &     0.10  &   $-$0.19  &     0.06  &   18.352  &    0.015  &   17.128  &    0.010  &   16.709  &    0.012  &   16.597  &    0.024  &   16.547  &    0.014  &   37.8  &	D \\
      2078-53378-478  &   114.5313000  &     21.647832  &     80.1  &      1.5  &     5602  &       31  &     4.65  &     0.08  &   $-$0.23  &     0.05  &   19.046  &    0.024  &   17.636  &    0.012  &   17.157  &    0.009  &   17.012  &    0.017  &   16.945  &    0.018  &   30.1  &	D \\
      2078-53378-480  &   114.5518000  &     21.664013  &     74.1  &      1.5  &     5770  &       68  &     4.58  &     0.09  &   $-$0.36  &     0.05  &   18.496  &    0.018  &   17.263  &    0.008  &   16.837  &    0.011  &   16.706  &    0.013  &   16.670  &    0.017  &   35.6  &	D \\
      2078-53378-481  &   114.5914200  &     21.674248  &     69.7  &      1.8  &     6411  &       44  &     4.31  &     0.01  &   $-$0.20  &     0.04  &   17.208  &    0.009  &   16.128  &    0.005  &   15.840  &    0.010  &   15.770  &    0.010  &   15.793  &    0.013  &   51.4  &	D \\
      2078-53378-485  &   114.6053800  &     21.694122  &     79.0  &      1.3  &     5909  &       60  &     4.48  &     0.07  &   $-$0.29  &     0.03  &   17.972  &    0.012  &   16.804  &    0.007  &   16.415  &    0.006  &   16.313  &    0.009  &   16.280  &    0.014  &   41.7  &	D \\
      2078-53378-491  &   114.6300500  &     21.615073  &     75.1  &      1.1  &     6706  &       49  &     4.18  &     0.09  &   $-$0.49  &     0.07  &   15.909  &    0.005  &   14.848  &    0.007  &   14.636  &    0.011  &   14.586  &    0.007  &   14.625  &    0.007  &   64.9  &	D \\
      2078-53378-492  &   114.6291800  &     21.672440  &     74.5  &      1.4  &     5952  &       36  &     4.34  &     0.05  &   $-$0.19  &     0.02  &   18.044  &    0.014  &   16.881  &    0.009  &   16.501  &    0.007  &   16.404  &    0.012  &   16.372  &    0.016  &   40.4  &	D \\
      2078-53378-493  &   114.5901700  &     21.628422  &     77.1  &      1.7  &     5457  &       43  &     4.65  &     0.11  &   $-$0.37  &     0.05  &   19.249  &    0.022  &   17.777  &    0.009  &   17.256  &    0.011  &   17.108  &    0.024  &   17.030  &    0.023  &   27.7  &	D \\
      2078-53378-496  &   114.6028900  &     21.614570  &     73.0  &      1.5  &     5954  &       51  &     4.47  &     0.07  &   $-$0.27  &     0.03  &   18.088  &    0.014  &   16.899  &    0.009  &   16.520  &    0.012  &   16.410  &    0.019  &   16.373  &    0.014  &   39.5  &	D \\
      2078-53378-499  &   114.5844700  &     21.697393  &     76.4  &      1.5  &     5792  &       56  &     4.39  &     0.07  &   $-$0.22  &     0.08  &   18.403  &    0.017  &   17.177  &    0.007  &   16.766  &    0.008  &   16.651  &    0.015  &   16.615  &    0.017  &   35.8  &	D \\
      2078-53378-503  &   114.6589000  &     21.779420  &     71.9  &      1.1  &     6767  &       51  &     3.98  &     0.08  &   $-$0.30  &     0.05  &   15.718  &    0.026  &   14.633  &    0.008  &   14.447  &    0.009  &   14.424  &    0.023  &   14.464  &    0.009  &   67.0  &	D \\
      2078-53378-510  &   114.7120300  &     21.617662  &     64.1  &      1.5  &     5754  &       42  &     4.42  &     0.08  &   $-$0.42  &     0.02  &   18.154  &    0.017  &   16.959  &    0.007  &   16.543  &    0.009  &   16.402  &    0.014  &   16.374  &    0.016  &   40.2  &	D \\
      2078-53378-511  &   114.6601500  &     21.613201  &     73.4  &      1.3  &     6838  &       24  &     4.21  &     0.09  &   $-$0.27  &     0.04  &   16.249  &    0.006  &   15.197  &    0.007  &   15.014  &    0.010  &   14.990  &    0.008  &   15.030  &    0.012  &   62.4  &	D \\
      2078-53378-512  &   114.6719800  &     21.630064  &     72.4  &      1.2  &     6642  &       33  &     4.24  &     0.07  &   $-$0.36  &     0.06  &   16.658  &    0.010  &   15.613  &    0.006  &   15.391  &    0.005  &   15.350  &    0.008  &   15.365  &    0.018  &   58.2  &	D \\
      2078-53378-513  &   114.6427400  &     21.634517  &     75.4  &      1.3  &     6089  &       37  &     4.52  &     0.06  &   $-$0.23  &     0.02  &   17.649  &    0.010  &   16.556  &    0.004  &   16.230  &    0.010  &   16.144  &    0.008  &   16.129  &    0.018  &   47.2  &	D \\
      2078-53378-514  &   114.7189500  &     21.580207  &     72.9  &      1.5  &     5982  &       46  &     4.49  &     0.07  &   $-$0.33  &     0.02  &   17.970  &    0.013  &   16.826  &    0.005  &   16.470  &    0.010  &   16.378  &    0.009  &   16.332  &    0.011  &   40.7  &	D \\
      2078-53378-515  &   114.7006500  &     21.605630  &     73.4  &      1.4  &     6105  &       36  &     4.26  &     0.07  &   $-$0.28  &     0.02  &   17.690  &    0.012  &   16.601  &    0.006  &   16.260  &    0.006  &   16.186  &    0.012  &   16.178  &    0.015  &   45.2  &	D \\
      2078-53378-516  &   114.6420300  &     21.651564  &     72.1  &      1.3  &     6362  &       31  &     4.33  &     0.09  &   $-$0.27  &     0.01  &   17.284  &    0.010  &   16.206  &    0.007  &   15.930  &    0.008  &   15.872  &    0.008  &   15.877  &    0.016  &   51.1  &	D \\
      2078-53378-517  &   114.6432900  &     21.728846  &     76.7  &      1.4  &     5631  &       52  &     4.48  &     0.08  &   $-$0.24  &     0.06  &   18.803  &    0.024  &   17.503  &    0.007  &   17.018  &    0.007  &   16.888  &    0.015  &   16.853  &    0.015  &   32.0  &	D \\
      2078-53378-518  &   114.6788700  &     21.703910  &     67.3  &      1.2  &     6624  &       36  &     4.14  &     0.10  &   $-$0.23  &     0.00  &   16.676  &    0.018  &   15.646  &    0.012  &   15.428  &    0.011  &   15.386  &    0.020  &   15.418  &    0.008  &   57.7  &	D \\
      2078-53378-519  &   114.7201400  &     21.600649  &     74.3  &      1.4  &     5726  &       63  &     4.49  &     0.09  &   $-$0.32  &     0.04  &   18.410  &    0.021  &   17.195  &    0.008  &   16.740  &    0.010  &   16.603  &    0.011  &   16.551  &    0.015  &   36.9  &	D \\
      2078-53378-520  &   114.6900700  &     21.580940  &     74.5  &      1.3  &     6186  &       38  &     4.33  &     0.03  &   $-$0.38  &     0.04  &   17.598  &    0.011  &   16.516  &    0.011  &   16.182  &    0.009  &   16.094  &    0.010  &   16.110  &    0.017  &   46.8  &	D \\
      2078-53378-548  &   114.7715200  &     21.684803  &     74.0  &      1.2  &     6851  &       43  &     4.03  &     0.10  &   $-$0.32  &     0.02  &   15.872  &    0.029  &   14.795  &    0.009  &   14.640  &    0.013  &   14.597  &    0.037  &   14.667  &    0.011  &   64.4  &	D \\
      2078-53378-552  &   114.7907100  &     21.658454  &     81.6  &      2.4  &     5047  &       60  &     4.48  &     0.03  &   $-$0.33  &     0.09  &   20.133  &    0.058  &   18.385  &    0.010  &   17.765  &    0.011  &   17.553  &    0.009  &   17.485  &    0.018  &   17.3  &	D \\
      2078-53378-553  &   114.7563200  &     21.637694  &     79.7  &      1.8  &     5289  &       79  &     4.54  &     0.07  &   $-$0.30  &     0.03  &   19.647  &    0.041  &   18.024  &    0.011  &   17.449  &    0.009  &   17.281  &    0.017  &   17.206  &    0.015  &   23.5  &	D \\
      2078-53378-554  &   114.7373500  &     21.682465  &     71.5  &      1.2  &     6798  &       20  &     4.13  &     0.10  &   $-$0.30  &     0.06  &   15.887  &    0.026  &   14.846  &    0.005  &   14.671  &    0.008  &   14.655  &    0.023  &   14.703  &    0.017  &   64.7  &	D \\
      2078-53378-557  &   114.7612200  &     21.602289  &     73.8  &      1.3  &     6443  &       40  &     4.29  &     0.06  &   $-$0.24  &     0.02  &   17.041  &    0.010  &   15.961  &    0.005  &   15.704  &    0.007  &   15.645  &    0.009  &   15.662  &    0.012  &   52.8  &	D \\
      2078-53378-560  &   114.7902800  &     21.615337  &     76.7  &      1.6  &     5771  &       63  &     4.48  &     0.06  &   $-$0.25  &     0.00  &   18.421  &    0.013  &   17.180  &    0.005  &   16.775  &    0.007  &   16.656  &    0.010  &   16.631  &    0.017  &   34.8  &	D \\
      2079-53379-071  &   114.8473500  &     21.432501  &     79.2  &      1.6  &     4885  &       70  &     4.56  &     0.09  &   $-$0.39  &     0.06  &   20.474  &    0.079  &   18.720  &    0.011  &   18.023  &    0.008  &   17.804  &    0.014  &   17.697  &    0.021  &   26.6  &	C \\
      2079-53379-076  &   114.8654000  &     21.591274  &     77.7  &      1.4  &     4910  &       50  &     4.58  &     0.14  &   $-$0.35  &     0.05  &   20.400  &    0.069  &   18.538  &    0.009  &   17.890  &    0.009  &   17.653  &    0.010  &   17.604  &    0.022  &   28.5  &	D \\
      2079-53379-101  &   114.7611100  &     21.490309  &     73.9  &      2.7  &     4400  &       65  &     4.45  &     0.22  &   $-$0.26  &     0.05  &   22.055  &    0.287  &   19.568  &    0.019  &   18.651  &    0.013  &   18.325  &    0.014  &   18.117  &    0.025  &   17.4  &	D \\
      2079-53379-102  &   114.7788500  &     21.400061  &     79.8  &      2.1  &     4442  &       44  &     4.32  &     0.18  &   $-$0.34  &     0.04  &   21.751  &    0.236  &   19.528  &    0.023  &   18.559  &    0.017  &   18.264  &    0.015  &   18.142  &    0.026  &   18.7  &	C \\
      2079-53379-108  &   114.7754900  &     21.503532  &     78.2  &      2.9  &     4302  &       49  &     4.49  &     0.08  &   $-$0.31  &     0.06  &   21.995  &    0.322  &   19.996  &    0.019  &   18.920  &    0.016  &   18.552  &    0.017  &   18.318  &    0.033  &   14.1  &	D \\
      2079-53379-113  &   114.7522800  &     21.451730  &     83.0  &      3.2  &     4297  &       50  &     4.46  &     0.15  &   $-$0.46  &     0.10  &   21.762  &    0.278  &   20.121  &    0.026  &   19.046  &    0.016  &   18.658  &    0.015  &   18.463  &    0.036  &   12.8  &	D \\
      2079-53379-114  &   114.8108100  &     21.427293  &     62.0  &      2.1  &     4626  &       16  &     4.69  &     0.11  &   $-$0.21  &     0.06  &   21.304  &    0.158  &   19.352  &    0.014  &   18.539  &    0.010  &   18.248  &    0.015  &   18.087  &    0.025  &   18.1  &	C \\
      2079-53379-119  &   114.7431700  &     21.578207  &     74.1  &      2.9  &     4389  &       11  &     4.22  &     0.15  &   $-$0.22  &     0.05  &   21.975  &    0.252  &   19.827  &    0.021  &   18.801  &    0.017  &   18.416  &    0.013  &   18.221  &    0.034  &   15.4  &	D \\
      2079-53379-141  &   114.7252900  &     21.498738  &     75.3  &      1.9  &     4559  &       33  &     4.49  &     0.06  &   $-$0.24  &     0.00  &   21.723  &    0.223  &   19.287  &    0.012  &   18.432  &    0.012  &   18.127  &    0.012  &   17.978  &    0.030  &   20.5  &	D \\
      2079-53379-148  &   114.6623700  &     21.491985  &     75.1  &      2.0  &     4577  &       16  &     4.47  &     0.03  &   $-$0.22  &     0.01  &   21.201  &    0.120  &   19.189  &    0.014  &   18.354  &    0.015  &   18.069  &    0.014  &   17.906  &    0.029  &   21.7  &	D \\
      2079-53379-149  &   114.7246300  &     21.518278  &     76.6  &      1.7  &     4732  &       41  &     4.48  &     0.13  &   $-$0.41  &     0.06  &   20.913  &    0.094  &   18.897  &    0.012  &   18.158  &    0.013  &   17.920  &    0.014  &   17.772  &    0.027  &   24.6  &	D \\
      2079-53379-152  &   114.7128300  &     21.469206  &     77.4  &      2.0  &     4561  &       94  &     4.54  &     0.06  &   $-$0.37  &     0.05  &   21.228  &    0.151  &   19.230  &    0.012  &   18.378  &    0.012  &   18.106  &    0.013  &   17.931  &    0.030  &   20.7  &	D \\
      2079-53379-153  &   114.6333400  &     21.580304  &     68.5  &      2.4  &     4394  &       37  &     4.50  &     0.04  &   $-$0.21  &     0.05  &   22.148  &    0.247  &   19.706  &    0.018  &   18.718  &    0.016  &   18.363  &    0.017  &   18.157  &    0.030  &   16.4  &	D \\
      2079-53379-156  &   114.7116500  &     21.534131  &     73.7  &      1.5  &     4857  &       49  &     4.55  &     0.10  &   $-$0.32  &     0.06  &   20.567  &    0.060  &   18.689  &    0.009  &   18.005  &    0.013  &   17.767  &    0.011  &   17.664  &    0.023  &   28.0  &	D \\
      2079-53379-157  &   114.6400200  &     21.563115  &     74.3  &      2.0  &     4432  &       51  &     4.31  &     0.03  &   $-$0.24  &     0.04  &   21.765  &    0.213  &   19.586  &    0.018  &   18.619  &    0.015  &   18.309  &    0.014  &   18.137  &    0.026  &   18.1  &	D \\
      2079-53379-158  &   114.6514700  &     21.519801  &     77.2  &      2.0  &     4506  &       41  &     4.53  &     0.18  &   $-$0.30  &     0.01  &   21.441  &    0.172  &   19.448  &    0.015  &   18.560  &    0.014  &   18.262  &    0.013  &   18.097  &    0.029  &   18.8  &	D \\
      2079-53379-159  &   114.6842700  &     21.541289  &     80.4  &      1.9  &     4554  &        3  &     4.45  &     0.04  &   $-$0.32  &     0.04  &   21.293  &    0.115  &   19.313  &    0.012  &   18.458  &    0.011  &   18.160  &    0.012  &   17.942  &    0.033  &   20.1  &	D \\
      2079-53379-160  &   114.6688400  &     21.578449  &     75.6  &      1.7  &     4678  &      102  &     4.52  &     0.04  &   $-$0.32  &     0.01  &   21.188  &    0.121  &   19.128  &    0.015  &   18.318  &    0.009  &   18.033  &    0.014  &   17.888  &    0.031  &   22.5  &	D \\
      2079-53379-161  &   114.6037900  &     21.466938  &     75.2  &      2.9  &     4411  &       52  &     4.55  &     0.15  &   $-$0.09  &     0.06  &   22.006  &    0.278  &   19.789  &    0.018  &   18.788  &    0.012  &   18.437  &    0.012  &   18.316  &    0.038  &   12.9  &	D \\
      2079-53379-162  &   114.6411300  &     21.466083  &     77.6  &      1.4  &     4905  &       88  &     4.59  &     0.12  &   $-$0.18  &     0.04  &   20.433  &    0.052  &   18.675  &    0.010  &   17.956  &    0.009  &   17.754  &    0.009  &   17.658  &    0.026  &   28.2  &	D \\
      2079-53379-163  &   114.6339800  &     21.310769  &     71.7  &      2.4  &     4569  &       13  &     4.48  &     0.16  &   $-$0.53  &     0.05  &   21.454  &    0.175  &   19.244  &    0.012  &   18.413  &    0.015  &   18.102  &    0.012  &   17.901  &    0.025  &   17.9  &	D \\
      2079-53379-164  &   114.5535900  &     21.543980  &     78.8  &      1.9  &     4719  &       91  &     4.37  &     0.12  &   $-$0.45  &     0.08  &   20.852  &    0.101  &   18.993  &    0.011  &   18.233  &    0.008  &   17.935  &    0.014  &   17.764  &    0.022  &   22.7  &	D \\
      2079-53379-165  &   114.5703200  &     21.534152  &     73.3  &      2.3  &     4421  &       35  &     4.64  &     0.22  &   $-$0.31  &     0.06  &   22.042  &    0.289  &   19.688  &    0.019  &   18.725  &    0.013  &   18.335  &    0.012  &   18.203  &    0.036  &   16.5  &	D \\
      2079-53379-166  &   114.5640000  &     21.557892  &     76.7  &      1.4  &     4922  &       68  &     4.65  &     0.10  &   $-$0.31  &     0.04  &   20.572  &    0.103  &   18.659  &    0.008  &   17.982  &    0.009  &   17.727  &    0.009  &   17.618  &    0.019  &   27.7  &	D \\
      2079-53379-167  &   114.6235500  &     21.455992  &     77.9  &      3.4  &     4280  &       68  &     4.06  &     0.44  &   $-$0.21  &     0.08  &   22.146  &    0.307  &   20.160  &    0.024  &   19.042  &    0.017  &   18.649  &    0.015  &   18.463  &    0.044  &   12.5  &	D \\
      2079-53379-168  &   114.6708300  &     21.438009  &     76.0  &      2.5  &     4475  &       12  &     4.90  &     0.21  &   $-$0.09  &     0.12  &   22.278  &    0.240  &   19.706  &    0.018  &   18.748  &    0.011  &   18.436  &    0.015  &   18.214  &    0.036  &   14.6  &	D \\
      2079-53379-169  &   114.5825700  &     21.549603  &     76.4  &      1.7  &     4911  &       88  &     4.60  &     0.12  &   $-$0.33  &     0.04  &   20.879  &    0.106  &   18.811  &    0.011  &   18.113  &    0.008  &   17.852  &    0.010  &   17.711  &    0.019  &   23.5  &	D \\
      2079-53379-178  &   114.5719400  &     21.445641  &     76.6  &      1.6  &     4987  &      101  &     4.58  &     0.07  &   $-$0.21  &     0.04  &   20.491  &    0.076  &   18.672  &    0.012  &   17.993  &    0.013  &   17.749  &    0.010  &   17.640  &    0.019  &   25.9  &	D \\
      2079-53379-181  &   114.5458400  &     21.481654  &     73.0  &      1.0  &     6765  &       20  &     4.01  &     0.06  &   $-$0.33  &     0.02  &   15.898  &    0.009  &   14.824  &    0.004  &   14.654  &    0.016  &   14.639  &    0.007  &   14.679  &    0.007  &   79.6  &	D \\
      2079-53379-182  &   114.5021800  &     21.350065  &     79.8  &      1.9  &     4530  &       38  &     4.49  &     0.13  &   $-$0.25  &     0.02  &   21.060  &    0.115  &   19.132  &    0.016  &   18.339  &    0.011  &   18.046  &    0.011  &   17.872  &    0.024  &   19.4  &	C \\
      2079-53379-185  &   114.5404100  &     21.421194  &     66.5  &      3.2  &     4249  &       68  &     4.25  &     0.04  &   $-$0.22  &     0.19  &   22.199  &    0.376  &   20.251  &    0.023  &   19.079  &    0.024  &   18.676  &    0.016  &   18.410  &    0.042  &   11.8  &	D \\
      2079-53379-191  &   114.5309900  &     21.548797  &     81.0  &      2.1  &     4718  &      121  &     4.59  &     0.13  &   $-$0.47  &     0.03  &   21.245  &    0.153  &   19.149  &    0.011  &   18.370  &    0.010  &   18.051  &    0.015  &   17.942  &    0.028  &   20.0  &	D \\
      2079-53379-192  &   114.5139700  &     21.403902  &     76.9  &      1.5  &     4884  &       71  &     4.49  &     0.08  &   $-$0.29  &     0.03  &   20.564  &    0.068  &   18.734  &    0.010  &   18.005  &    0.019  &   17.784  &    0.011  &   17.687  &    0.023  &   26.2  &	D \\
      2079-53379-194  &   114.5345700  &     21.444081  &     75.2  &      1.4  &     4985  &       68  &     4.61  &     0.10  &   $-$0.37  &     0.04  &   20.283  &    0.062  &   18.536  &    0.011  &   17.878  &    0.023  &   17.637  &    0.010  &   17.553  &    0.022  &   29.7  &	D \\
      2079-53379-195  &   114.5383800  &     21.459230  &     77.6  &      1.7  &     4777  &       88  &     4.57  &     0.13  &   $-$0.36  &     0.06  &   20.808  &    0.095  &   18.905  &    0.013  &   18.162  &    0.020  &   17.907  &    0.012  &   17.721  &    0.027  &   23.7  &	D \\
      2079-53379-196  &   114.4932800  &     21.577397  &     74.7  &      2.3  &     4460  &       51  &     4.41  &     0.02  &   $-$0.09  &     0.07  &   21.896  &    0.258  &   19.651  &    0.017  &   18.691  &    0.012  &   18.370  &    0.014  &   18.210  &    0.033  &   16.3  &	D \\
      2079-53379-198  &   114.5100600  &     21.580111  &     76.4  &      1.6  &     4947  &       62  &     4.61  &     0.04  &   $-$0.19  &     0.01  &   20.236  &    0.053  &   18.581  &    0.008  &   17.927  &    0.008  &   17.687  &    0.011  &   17.575  &    0.022  &   29.3  &	D \\
      2079-53379-199  &   114.5401500  &     21.574061  &     76.7  &      2.3  &     4373  &       37  &     4.74  &     0.23  &   $-$0.32  &     0.04  &   22.046  &    0.259  &   19.754  &    0.019  &   18.760  &    0.012  &   18.419  &    0.019  &   18.171  &    0.029  &   15.9  &	D \\
      2079-53379-200  &   114.5501800  &     21.515901  &     78.2  &      1.8  &     4719  &       70  &     4.60  &     0.10  &   $-$0.43  &     0.03  &   20.892  &    0.111  &   19.068  &    0.011  &   18.285  &    0.010  &   18.002  &    0.015  &   17.865  &    0.023  &   21.9  &	D \\
      2079-53379-234  &   114.4902800  &     21.529356  &     73.3  &      2.0  &     4473  &       20  &     4.37  &     0.02  &   $-$0.10  &     0.06  &   21.922  &    0.264  &   19.413  &    0.012  &   18.533  &    0.013  &   18.198  &    0.014  &   18.049  &    0.031  &   18.6  &	D \\
      2079-53379-237  &   114.3715100  &     21.576729  &     74.9  &      1.8  &     4618  &       28  &     4.58  &     0.14  &   $-$0.25  &     0.03  &   21.110  &    0.119  &   19.177  &    0.013  &   18.376  &    0.015  &   18.063  &    0.026  &   17.904  &    0.024  &   21.1  &	D \\
      2079-53379-238  &   114.4818700  &     21.496135  &     74.3  &      1.7  &     4777  &       51  &     4.60  &     0.08  &   $-$0.22  &     0.07  &   20.833  &    0.089  &   18.801  &    0.011  &   18.099  &    0.014  &   17.857  &    0.026  &   17.692  &    0.020  &   24.8  &	D \\
      2079-53379-270  &   114.3305500  &     21.473141  &     78.9  &      1.7  &     4690  &       49  &     4.43  &     0.09  &   $-$0.28  &     0.07  &   20.739  &    0.075  &   18.861  &    0.024  &   18.079  &    0.053  &   17.780  &    0.040  &   17.648  &    0.037  &   23.9  &	D \\
      2079-53379-431  &   114.35
33000  &     21.674222  &     72.5  &      1.3  &     4812  &       86  &     4.67  &     0.10  &   $-$0.15  &     0.01  &   20.622  &    0.095  &   18.836  &    0.013  &   18.068  &    0.009  &   17.784  &    0.019  &   17.711  &    0.024  &   26.5  &	C \\
      2079-53379-434  &   114.3718200  &     21.656651  &     86.9  &      1.6  &     4687  &       62  &     4.40  &     0.08  &   $-$0.47  &     0.02  &   20.945  &    0.108  &   18.933  &    0.012  &   18.152  &    0.011  &   17.825  &    0.013  &   17.722  &    0.024  &   25.2  &	D \\
      2079-53379-440  &   114.3739700  &     21.682238  &     78.6  &      2.1  &     4449  &       32  &     4.30  &     0.04  &   $-$0.14  &     0.04  &   22.059  &    0.323  &   19.483  &    0.016  &   18.569  &    0.011  &   18.217  &    0.019  &   18.094  &    0.030  &   17.7  &	C \\
      2079-53379-463  &   114.4646500  &     21.774120  &     80.8  &      3.1  &     4280  &      111  &     4.34  &     0.06  &   $-$0.16  &     0.11  &   23.338  &    0.904  &   20.209  &    0.025  &   19.099  &    0.016  &   18.687  &    0.016  &   18.448  &    0.039  &   12.3  &	C \\
      2079-53379-466  &   114.4836000  &     21.728158  &     77.3  &      2.1  &     4508  &       95  &     4.71  &     0.16  &   $-$0.47  &     0.04  &   21.983  &    0.296  &   19.497  &    0.015  &   18.587  &    0.014  &   18.292  &    0.028  &   18.160  &    0.029  &   18.3  &	D \\
      2079-53379-467  &   114.5359200  &     21.782800  &     78.4  &      1.5  &     4833  &       76  &     4.58  &     0.10  &   $-$0.22  &     0.06  &   21.096  &    0.152  &   18.954  &    0.010  &   18.182  &    0.011  &   17.875  &    0.023  &   17.732  &    0.026  &   24.2  &	D \\
      2079-53379-474  &   114.4939800  &     21.612208  &     76.6  &      2.3  &     4419  &       45  &     4.38  &     0.02  &   $-$0.19  &     0.06  &   21.679  &    0.151  &   19.677  &    0.022  &   18.687  &    0.015  &   18.304  &    0.019  &   18.047  &    0.027  &   18.6  &	D \\
      2079-53379-476  &   114.4833500  &     21.630688  &     73.9  &      2.5  &     4441  &        1  &     4.70  &     0.23  &   $-$0.24  &     0.06  &   21.927  &    0.232  &   19.769  &    0.026  &   18.800  &    0.015  &   18.444  &    0.019  &   18.290  &    0.032  &   15.4  &	D \\
      2079-53379-477  &   114.5016300  &     21.681392  &     75.4  &      1.5  &     4835  &       87  &     4.62  &     0.11  &   $-$0.17  &     0.05  &   21.096  &    0.105  &   18.939  &    0.012  &   18.171  &    0.011  &   17.937  &    0.020  &   17.791  &    0.025  &   25.2  &	D \\
      2079-53379-480  &   114.5439600  &     21.591729  &     72.2  &      1.5  &     4624  &       21  &     4.65  &     0.05  &   $-$0.45  &     0.01  &   21.208  &    0.104  &   19.076  &    0.017  &   18.272  &    0.009  &   17.965  &    0.019  &   17.813  &    0.021  &   24.1  &	D \\
      2079-53379-482  &   114.6128000  &     21.662743  &     77.1  &      2.1  &     4420  &       34  &     4.38  &     0.02  &   $-$0.33  &     0.09  &   21.370  &    0.141  &   19.429  &    0.015  &   18.500  &    0.013  &   18.124  &    0.012  &   17.907  &    0.022  &   19.2  &	D \\
      2079-53379-483  &   114.5822100  &     21.598426  &     68.3  &      1.0  &     6755  &       41  &     3.92  &     0.10  &   $-$0.34  &     0.03  &   15.683  &    0.006  &   14.620  &    0.012  &   14.441  &    0.011  &   14.418  &    0.016  &   14.455  &    0.007  &   82.4  &	D \\
      2079-53379-487  &   114.6304000  &     21.655710  &     78.7  &      2.0  &     4492  &       77  &     4.59  &     0.15  &   $-$0.26  &     0.04  &   21.607  &    0.163  &   19.438  &    0.013  &   18.509  &    0.013  &   18.209  &    0.015  &   18.048  &    0.027  &   19.7  &	D \\
      2079-53379-488  &   114.5538100  &     21.617337  &     77.3  &      3.6  &     4274  &       75  &     4.16  &     0.31  &   $-$0.43  &     0.06  &   22.407  &    0.294  &   20.287  &    0.031  &   19.151  &    0.015  &   18.763  &    0.017  &   18.476  &    0.038  &   11.7  &	D \\
      2079-53379-490  &   114.5893300  &     21.713299  &     79.5  &      2.2  &     4398  &       44  &     4.27  &     0.18  &   $-$0.33  &     0.02  &   22.384  &    0.333  &   19.758  &    0.020  &   18.755  &    0.011  &   18.431  &    0.014  &   18.236  &    0.030  &   16.9  &	D \\
      2079-53379-493  &   114.5601200  &     21.648805  &     76.3  &      2.7  &     4343  &       52  &     4.56  &     0.29  &   $-$0.18  &     0.06  &   22.119  &    0.235  &   19.970  &    0.020  &   18.919  &    0.016  &   18.551  &    0.021  &   18.329  &    0.030  &   14.2  &	D \\
      2079-53379-495  &   114.5839200  &     21.631277  &     78.3  &      1.6  &     4811  &       59  &     4.58  &     0.08  &   $-$0.21  &     0.02  &   20.975  &    0.084  &   18.914  &    0.011  &   18.176  &    0.011  &   17.931  &    0.021  &   17.810  &    0.021  &   24.5  &	D \\
      2079-53379-496  &   114.6000900  &     21.607352  &     78.2  &      1.3  &     4919  &       66  &     4.57  &     0.04  &   $-$0.21  &     0.04  &   20.457  &    0.069  &   18.674  &    0.013  &   17.945  &    0.024  &   17.748  &    0.018  &   17.651  &    0.022  &   29.7  &	D \\
      2079-53379-498  &   114.6408400  &     21.609080  &     79.4  &      1.6  &     4795  &       63  &     4.68  &     0.13  &   $-$0.30  &     0.04  &   20.891  &    0.093  &   18.977  &    0.013  &   18.219  &    0.012  &   17.963  &    0.010  &   17.800  &    0.022  &   24.2  &	D \\
      2079-53379-500  &   114.5563800  &     21.802400  &     78.5  &      1.9  &     4628  &       27  &     4.64  &     0.11  &   $-$0.26  &     0.05  &   21.368  &    0.145  &   19.214  &    0.014  &   18.393  &    0.012  &   18.110  &    0.019  &   17.931  &    0.033  &   21.2  &	D \\
      2079-53379-502  &   114.6971800  &     21.661120  &     76.2  &      1.7  &     4703  &       71  &     4.62  &     0.05  &   $-$0.24  &     0.01  &   21.184  &    0.115  &   19.101  &    0.015  &   18.299  &    0.010  &   18.017  &    0.020  &   17.873  &    0.024  &   22.0  &	D \\
      2079-53379-507  &   114.7510500  &     21.611731  &     81.5  &      1.9  &     4510  &       47  &     4.46  &     0.05  &   $-$0.48  &     0.03  &   21.398  &    0.142  &   19.348  &    0.014  &   18.486  &    0.013  &   18.170  &    0.017  &   18.107  &    0.031  &   19.9  &	D \\
      2079-53379-510  &   114.7320600  &     21.659275  &     82.6  &      3.3  &     4296  &       66  &     3.93  &     0.28  &   $-$0.22  &     0.07  &   22.837  &    0.525  &   20.376  &    0.024  &   19.191  &    0.014  &   18.802  &    0.027  &   18.555  &    0.037  &   11.6  &	D \\
      2079-53379-511  &   114.7137100  &     21.664611  &     76.6  &      1.7  &     4773  &       82  &     4.57  &     0.07  &   $-$0.36  &     0.06  &   20.814  &    0.101  &   18.978  &    0.013  &   18.211  &    0.011  &   17.933  &    0.021  &   17.829  &    0.025  &   23.8  &	D \\
      2079-53379-512  &   114.6809200  &     21.718416  &     74.5  &      1.3  &     5044  &       60  &     4.56  &     0.01  &   $-$0.21  &     0.06  &   20.161  &    0.062  &   18.507  &    0.010  &   17.850  &    0.011  &   17.631  &    0.019  &   17.525  &    0.015  &   30.8  &	D \\
      2079-53379-514  &   114.6947400  &     21.611378  &     79.6  &      2.9  &     4353  &       39  &     4.41  &     0.19  &   $-$0.30  &     0.07  &   22.047  &    0.232  &   19.953  &    0.021  &   18.930  &    0.017  &   18.538  &    0.016  &   18.330  &    0.032  &   14.0  &	D \\
      2079-53379-516  &   114.6617100  &     21.614836  &     74.9  &      1.4  &     4814  &       23  &     4.68  &     0.08  &   $-$0.19  &     0.02  &   20.717  &    0.074  &   18.760  &    0.012  &   18.042  &    0.010  &   17.759  &    0.032  &   17.697  &    0.022  &   27.3  &	D \\
      2079-53379-519  &   114.6623800  &     21.765588  &     79.1  &      1.7  &     4609  &       46  &     4.46  &     0.03  &   $-$0.37  &     0.03  &   21.190  &    0.112  &   19.198  &    0.013  &   18.381  &    0.010  &   18.082  &    0.021  &   17.932  &    0.023  &   21.3  &	D \\
      2079-53379-552  &   114.8454600  &     21.609291  &     61.9  &      2.0  &     4537  &       23  &     4.48  &     0.16  &   $-$0.39  &     0.03  &   21.393  &    0.154  &   19.407  &    0.015  &   18.530  &    0.013  &   18.234  &    0.014  &   18.085  &    0.029  &   19.7  &	D \\
      2079-53379-558  &   114.7901800  &     21.681409  &     76.0  &      1.5  &     4947  &        8  &     4.63  &     0.09  &   $-$0.26  &     0.06  &   20.244  &    0.058  &   18.566  &    0.017  &   17.884  &    0.014  &   17.668  &    0.031  &   17.589  &    0.025  &   29.0  &	D \\
 & & & & & & & & & NGC~2158 & & & & & & & & & & & & & \\
2887-54521-416  &    91.77971  &    24.14997  &    27.1  &  1.4  &  5131  &   135  &  3.44  &  0.38  & $-$0.17  &  0.04  &     16.282  &      0.024  &     14.296  &      0.012  &     13.506  &      0.008  &     13.156  &      0.007  &     13.056  &      0.015  &  68.9  &	C  \\
2887-54521-442  &    91.89992  &    24.10639  &    28.7  &  1.5  &  6497  &   197  &  3.56  &  0.17  & $-$0.17  &  0.06  &     16.025  &      0.020  &     15.023  &      0.005  &     14.648  &      0.007  &     14.572  &      0.007  &     14.568  &      0.012  &  52.1  &	C  \\
2887-54521-445  &    91.85167  &    24.13172  &    25.8  &  1.6  &  6250  &    61  &  4.03  &  0.16  & $-$0.33  &  0.04  &     15.721  &  \nodata &     15.321  &  \nodata &     14.909  &  \nodata &     15.702  &  \nodata &     15.969  &  \nodata &  54.3  &	B  \\
2887-54521-446  &    91.85258  &    24.15344  &    25.2  &  2.6  &  6568  &   129  &  3.61  &  0.11  & $-$0.29  &  0.05  &     16.164  &      0.025  &     15.135  &      0.007  &     14.979  &      0.010  &     14.916  &      0.009  &     14.951  &      0.016  &  46.2  &	C  \\
2887-54521-447  &    91.87250  &    24.14558  &    25.4  &  0.9  &  5190  &   104  &  3.43  &  0.30  & $-$0.21  &  0.02  &     15.997  &      0.020  &     14.192  &      0.019  &     13.437  &      0.016  &     15.498  &      0.089  &     13.071  &      0.015  &  68.0  &	C  \\
2887-54521-451  &    91.88104  &    24.13031  &    25.8  &  1.6  &  6907  &    81  &  3.58  &  0.26  & $-$0.22  &  0.04  &     15.782  &      0.019  &     14.809  &      0.005  &     14.602  &      0.007  &     14.616  &      0.007  &     14.658  &      0.012  &  54.5  &	C  \\
2887-54521-452  &    91.92525  &    24.07644  &    26.7  &  1.6  &  6652  &    99  &  3.60  &  0.27  & $-$0.24  &  0.02  &     16.017  &      0.023  &     15.098  &      0.008  &     14.668  &      0.007  &     14.609  &      0.007  &     14.623  &      0.013  &  53.8  &	C  \\
2887-54521-460  &    91.88954  &    24.06314  &    25.8  &  2.1  &  7095  &    85  &  3.40  &  0.36  & $-$0.17  &  0.07  &     16.112  &  \nodata &     15.711  &  \nodata &     15.420  &  \nodata &     16.213  &  \nodata &     16.480  &  \nodata &  48.6  &	B  \\
2887-54521-511  &    91.83700  &    24.00167  &    25.6  &  1.7  &  6592  &    64  &  3.04  &  0.38  & $-$0.31  &  0.06  &     15.952  &  \nodata &     15.551  &  \nodata &     15.030  &  \nodata &     15.823  &  \nodata &     16.090  &  \nodata &  51.6  &	B  \\
2887-54521-531  &    91.88554  &    24.17808  &    20.1  &  0.8  &  5187  &   174  &  3.56  &  0.39  & $-$0.16  &  0.04  &     15.761  &      0.023  &     13.912  &      0.007  &     13.318  &      0.008  &     13.069  &      0.006  &     12.978  &      0.015  &  70.0  &	C  \\
2887-54521-532  &    91.91121  &    24.16419  &    27.3  &  0.8  &  4965  &   112  &  3.43  &  0.32  & $-$0.22  &  0.01  &     15.808  &      0.019  &     13.818  &      0.005  &     13.033  &      0.007  &     15.253  &      0.010  &     12.656  &      0.012  &  72.2  &	C  \\
2887-54521-547  &    91.92800  &    24.04764  &    26.7  &  0.8  &  5164  &   110  &  3.34  &  0.30  & $-$0.30  &  0.04  &     15.667  &      0.019  &     14.036  &      0.005  &     13.279  &      0.007  &     15.157  &      0.009  &     12.933  &      0.012  &  72.5  &	C  \\
2887-54521-552  &    91.92346  &    24.09833  &    27.7  &  0.8  &  5072  &    79  &  3.25  &  0.30  & $-$0.26  &  0.02  &     16.300  &      0.022  &     14.450  &      0.005  &     13.636  &      0.007  &     15.007  &      0.009  &     13.235  &      0.012  &  68.7  &	C  \\
2887-54521-559  &    91.94121  &    24.08608  &    29.1  &  0.9  &  5068  &    67  &  3.33  &  0.19  & $-$0.26  &  0.04  &     16.438  &      0.023  &     14.711  &      0.005  &     13.861  &      0.007  &     14.448  &      0.011  &     13.452  &      0.012  &  66.1  &	C  \\
2912-54499-409  &    91.79567  &    24.15931  &    30.6  &  2.9  &  7650  &   225  &  4.17  &  0.18  & $-$0.23  &  0.05  &     17.219  &      0.033  &     16.096  &      0.008  &     15.818  &      0.008  &     15.730  &      0.006  &     15.755  &      0.016  &  49.5  &	C  \\
2912-54499-416  &    91.80908  &    24.13578  &    28.3  &  2.1  &  7071  &   139  &  3.83  &  0.28  & $-$0.25  &  0.03  &     17.231  &      0.034  &     16.068  &      0.016  &     15.912  &      0.019  &     15.847  &      0.007  &     15.883  &      0.017  &  49.5  &	C  \\
2912-54499-417  &    91.80938  &    24.17028  &    30.6  &  2.7  &  6912  &    67  &  4.17  &  0.10  & $-$0.39  &  0.03  &     17.411  &      0.036  &     16.393  &      0.008  &     16.183  &      0.008  &     16.096  &      0.007  &     16.176  &      0.017  &  39.0  &	C  \\
2912-54499-442  &    91.87000  &    24.15608  &    25.4  &  1.8  &  7467  &   174  &  4.19  &  0.18  & $-$0.24  &  0.07  &     16.790  &      0.027  &     15.875  &      0.013  &     15.620  &      0.030  &     15.648  &      0.082  &     15.700  &      0.015  &  55.7  &	C  \\
2912-54499-444  &    91.88554  &    24.16933  &    29.6  &  1.7  &  7167  &   125  &  4.12  &  0.20  & $-$0.28  &  0.03  &     16.719  &      0.026  &     15.777  &      0.007  &     15.692  &      0.008  &     15.724  &      0.009  &     15.810  &      0.016  &  52.5  &	C  \\
2912-54499-445  &    91.88062  &    24.18756  &    25.1  &  1.8  &  7100  &   144  &  3.94  &  0.26  & $-$0.30  &  0.08  &     16.825  &      0.029  &     15.852  &      0.007  &     15.754  &      0.008  &     15.732  &      0.006  &     15.795  &      0.016  &  51.4  &	C  \\
2912-54499-446  &    91.89346  &    24.15556  &    19.8  &  3.0  &  7116  &   221  &  4.26  &  0.10  & $-$0.23  &  0.04  &     17.804  &      0.046  &     16.870  &      0.009  &     16.608  &      0.008  &     16.586  &      0.008  &     16.649  &      0.018  &  32.9  &	C  \\
2912-54499-450  &    91.86475  &    24.17319  &    36.9  &  1.6  &  6915  &    87  &  3.82  &  0.18  & $-$0.29  &  0.03  &     16.321  &      0.025  &     15.327  &      0.007  &     15.234  &      0.008  &     15.193  &      0.006  &     15.264  &      0.015  &  62.7  &	C  \\
2912-54499-453  &    91.85146  &    24.14342  &    22.9  &  2.6  &  7099  &   198  &  4.38  &  0.09  & $-$0.22  &  0.04  &     17.123  &  \nodata &     16.722  &  \nodata &     16.400  &  \nodata &     17.192  &  \nodata &     17.460  &  \nodata &  48.7  &	B  \\
2912-54499-458  &    91.89862  &    24.17961  &    26.1  &  1.8  &  7093  &    72  &  4.04  &  0.14  & $-$0.31  &  0.05  &     16.725  &      0.026  &     15.716  &      0.006  &     15.580  &      0.007  &     15.578  &      0.007  &     15.651  &      0.013  &  55.5  &	C  \\
2912-54499-459  &    91.81154  &    24.15192  &    16.3  &  3.8  &  6656  &    49  &  4.24  &  0.09  & $-$0.25  &  0.02  &     18.930  &      0.237  &     16.882  &      0.010  &     16.710  &      0.012  &     16.542  &      0.011  &     16.494  &      0.018  &  34.8  &	C  \\
2912-54499-461  &    91.75933  &    24.10450  &    18.5  &  2.7  &  7595  &   241  &  4.28  &  0.15  & $-$0.30  &  0.02  &     17.674  &      0.051  &     16.613  &      0.027  &     16.241  &      0.025  &     16.143  &      0.026  &     16.150  &      0.028  &  40.8  &	C  \\
2912-54499-462  &    91.77433  &    24.04967  &    26.3  &  2.4  &  7298  &   147  &  4.31  &  0.11  & $-$0.27  &  0.02  &     17.603  &  \nodata &     17.202  &  \nodata &     16.710  &  \nodata &     17.503  &  \nodata &     17.769  &  \nodata &  44.6  &	B  \\
2912-54499-483  &    91.82025  &    24.05197  &    25.1  &  1.6  &  7558  &   188  &  3.97  &  0.27  & $-$0.19  &  0.06  &     16.563  &  \nodata &     16.162  &  \nodata &     15.810  &  \nodata &     16.603  &  \nodata &     16.869  &  \nodata &  60.2  &	B  \\
2912-54499-484  &    91.81408  &    24.06819  &    26.2  &  1.9  &  7532  &   208  &  4.03  &  0.24  & $-$0.19  &  0.05  &     16.710  &  \nodata &     16.310  &  \nodata &     15.959  &  \nodata &     16.752  &  \nodata &     17.019  &  \nodata &  56.6  &	B  \\
2912-54499-488  &    91.78896  &    24.14458  &    19.7  &  2.4  &  6799  &    57  &  4.00  &  0.03  & $-$0.23  &  0.04  &     17.353  &      0.034  &     16.269  &      0.013  &     15.983  &      0.009  &     15.820  &      0.008  &     15.896  &      0.017  &  43.8  &	C  \\
2912-54499-489  &    91.79008  &    24.11892  &    27.2  &  1.7  &  7341  &   156  &  3.94  &  0.20  & $-$0.22  &  0.04  &     16.779  &  \nodata &     16.379  &  \nodata &     15.998  &  \nodata &     16.791  &  \nodata &     17.058  &  \nodata &  58.8  &	B  \\
2912-54499-499  &    91.79063  &    24.03228  &    28.6  &  2.5  &  7343  &   163  &  4.26  &  0.11  & $-$0.36  &  0.04  &     17.341  &  \nodata &     16.941  &  \nodata &     16.479  &  \nodata &     17.272  &  \nodata &     17.539  &  \nodata &  46.8  &	B  \\
2912-54499-501  &    91.84150  &    24.10564  &    20.1  &  3.1  &  7218  &   172  &  4.31  &  0.09  & $-$0.31  &  0.01  &     17.793  &  \nodata &     17.392  &  \nodata &     17.040  &  \nodata &     17.833  &  \nodata &     18.100  &  \nodata &  40.0  &	B  \\
2912-54499-502  &    91.85879  &    24.11939  &    25.2  &  2.3  &  7498  &   241  &  4.17  &  0.19  & $-$0.21  &  0.04  &     17.143  &  \nodata &     16.742  &  \nodata &     16.471  &  \nodata &     17.264  &  \nodata &     17.531  &  \nodata &  49.6  &	B  \\
2912-54499-503  &    91.82617  &    24.11897  &    19.4  &  1.8  &  7442  &   208  &  4.03  &  0.24  & $-$0.23  &  0.06  &     16.810  &  \nodata &     16.409  &  \nodata &     16.089  &  \nodata &     16.881  &  \nodata &     17.149  &  \nodata &  56.4  &	B  \\
2912-54499-505  &    91.86846  &    24.13533  &    26.0  &  1.7  &  7567  &   174  &  4.28  &  0.14  & $-$0.16  &  0.04  &     16.861  &  \nodata &     16.461  &  \nodata &     16.199  &  \nodata &     16.992  &  \nodata &     17.259  &  \nodata &  55.2  &	B  \\
2912-54499-506  &    91.84617  &    24.08989  &    23.9  &  3.1  &  6525  &    53  &  4.13  &  0.15  & $-$0.25  &  0.03  &     18.350  &  \nodata &     17.950  &  \nodata &     17.549  &  \nodata &     18.341  &  \nodata &     18.609  &  \nodata &  30.3  &	B  \\
2912-54499-507  &    91.81417  &    24.10178  &    26.7  &  2.5  &  7963  &   224  &  4.28  &  0.14  & $-$0.13  &  0.03  &     16.863  &  \nodata &     16.462  &  \nodata &     16.189  &  \nodata &     16.982  &  \nodata &     17.248  &  \nodata &  54.9  &	B  \\
2912-54499-509  &    91.82708  &    24.13514  &    31.1  &  2.1  &  7146  &   187  &  3.93  &  0.02  & $-$0.30  &  0.04  &     16.821  &  \nodata &     16.420  &  \nodata &     16.069  &  \nodata &     16.863  &  \nodata &     17.130  &  \nodata &  59.2  &	B  \\
2912-54499-510  &    91.88258  &    24.01472  &    27.7  &  2.7  &  6868  &    80  &  4.21  &  0.16  & $-$0.37  &  0.05  &     17.751  &  \nodata &     17.351  &  \nodata &     16.889  &  \nodata &     17.682  &  \nodata &     17.949  &  \nodata &  40.1  &	B  \\
2912-54499-511  &    91.86654  &    24.00914  &    32.5  &  2.6  &  6954  &    57  &  4.05  &  0.18  & $-$0.27  &  0.04  &     17.669  &  \nodata &     17.269  &  \nodata &     16.768  &  \nodata &     17.561  &  \nodata &     17.828  &  \nodata &  41.8  &	B  \\
2912-54499-514  &    91.83721  &    24.05189  &    30.6  &  1.7  &  7214  &   167  &  4.06  &  0.15  & $-$0.23  &  0.04  &     16.733  &  \nodata &     16.331  &  \nodata &     15.950  &  \nodata &     16.743  &  \nodata &     17.010  &  \nodata &  59.6  &	B  \\
2912-54499-515  &    91.83862  &    24.07103  &    30.0  &  2.4  &  7317  &   158  &  3.90  &  0.22  & $-$0.31  &  0.02  &     17.174  &  \nodata &     16.772  &  \nodata &     16.420  &  \nodata &     17.213  &  \nodata &     17.479  &  \nodata &  49.9  &	B  \\
2912-54499-516  &    91.82779  &    24.09117  &    24.5  &  1.8  &  7276  &   177  &  4.02  &  0.05  & $-$0.15  &  0.03  &     16.831  &  \nodata &     16.431  &  \nodata &     16.059  &  \nodata &     16.852  &  \nodata &     17.119  &  \nodata &  57.5  &	B  \\
2912-54499-518  &    91.85975  &    24.05356  &    30.8  &  2.0  &  7287  &   166  &  4.30  &  0.10  & $-$0.28  &  0.06  &     17.250  &  \nodata &     16.850  &  \nodata &     16.509  &  \nodata &     17.302  &  \nodata &     17.569  &  \nodata &  48.6  &	B  \\
2912-54499-519  &    91.85563  &    24.07247  &    26.8  &  2.3  &  7205  &   172  &  4.25  &  0.21  & $-$0.25  &  0.03  &     17.595  &  \nodata &     17.193  &  \nodata &     16.851  &  \nodata &     17.644  &  \nodata &     17.910  &  \nodata &  43.5  &	B  \\
2912-54499-531  &    91.93679  &    24.14572  &    28.8  &  2.1  &  6885  &    67  &  4.22  &  0.10  & $-$0.24  &  0.03  &     17.091  &      0.031  &     16.252  &      0.007  &     16.068  &      0.008  &     16.101  &      0.008  &     16.185  &      0.016  &  46.8  &	C  \\
2912-54499-534  &    91.93967  &    24.10997  &    34.4  &  3.3  &  6550  &    99  &  4.18  &  0.20  & $-$0.18  &  0.03  &     18.393  &      0.072  &     17.488  &      0.010  &     17.107  &      0.009  &     17.031  &      0.009  &     17.058  &      0.021  &  26.5  &	C  \\
2912-54499-539  &    91.91863  &    24.17281  &    19.1  &  3.1  &  7162  &   207  &  3.97  &  0.02  & $-$0.31  &  0.01  &     17.653  &      0.043  &     16.770  &      0.008  &     16.530  &      0.008  &     16.525  &      0.008  &     16.570  &      0.017  &  37.5  &	C  \\
2912-54499-540  &    91.91633  &    24.12875  &    32.4  &  2.7  &  6916  &   255  &  4.13  &  0.14  & $-$0.28  &  0.04  &     17.803  &      0.048  &     16.963  &      0.008  &     16.669  &      0.010  &     16.636  &      0.012  &     16.709  &      0.022  &  35.7  &	C  \\
2912-54499-542  &    91.90304  &    24.07997  &    24.6  &  1.4  &  6621  &    58  &  3.84  &  0.06  & $-$0.37  &  0.04  &     16.305  &      0.022  &     15.386  &      0.016  &     15.098  &      0.020  &     15.060  &      0.007  &     15.074  &      0.013  &  67.9  &	C  \\
2912-54499-543  &    91.89542  &    24.11381  &    26.0  &  2.4  &  6623  &   200  &  4.18  &  0.14  & $-$0.29  &  0.01  &     17.404  &  \nodata &     17.003  &  \nodata &     16.620  &  \nodata &     17.412  &  \nodata &     17.679  &  \nodata &  44.3  &	B  \\
2912-54499-544  &    91.88567  &    24.07508  &    23.4  &  3.6  &  6592  &   123  &  4.27  &  0.16  & $-$0.38  &  0.02  &     18.191  &  \nodata &     17.790  &  \nodata &     17.339  &  \nodata &     18.132  &  \nodata &     18.399  &  \nodata &  29.2  &	B  \\
2912-54499-545  &    91.88704  &    24.13492  &    30.0  &  1.7  &  7403  &   188  &  4.29  &  0.15  & $-$0.18  &  0.07  &     16.690  &  \nodata &     16.290  &  \nodata &     16.019  &  \nodata &     16.812  &  \nodata &     17.079  &  \nodata &  56.6  &	B  \\
2912-54499-547  &    91.87900  &    24.11878  &    30.3  &  2.6  &  6722  &   200  &  4.36  &  0.09  & $-$0.29  &  0.05  &     17.780  &  \nodata &     17.380  &  \nodata &     16.999  &  \nodata &     17.792  &  \nodata &     18.060  &  \nodata &  38.6  &	B  \\
2912-54499-549  &    91.88500  &    24.09136  &    24.5  &  1.8  &  7209  &   188  &  4.34  &  0.10  & $-$0.15  &  0.04  &     16.893  &  \nodata &     16.492  &  \nodata &     16.180  &  \nodata &     16.972  &  \nodata &     17.239  &  \nodata &  56.8  &	B  \\
2912-54499-552  &    91.89858  &    24.05819  &    25.7  &  1.6  &  7312  &   155  &  3.92  &  0.18  & $-$0.26  &  0.05  &     16.443  &  \nodata &     16.042  &  \nodata &     15.730  &  \nodata &     16.522  &  \nodata &     16.789  &  \nodata &  62.0  &	B  \\
2912-54499-553  &    91.89375  &    24.03914  &    26.6  &  3.3  &  7047  &   196  &  4.12  &  0.14  & $-$0.28  &  0.03  &     17.423  &  \nodata &     17.021  &  \nodata &     16.670  &  \nodata &     17.462  &  \nodata &     17.729  &  \nodata &  44.8  &	B  \\
2912-54499-556  &    91.87758  &    24.05083  &    27.8  &  1.7  &  7276  &   171  &  3.88  &  0.03  & $-$0.11  &  0.03  &     16.560  &  \nodata &     16.160  &  \nodata &     15.839  &  \nodata &     16.632  &  \nodata &     16.900  &  \nodata &  63.1  &	B  \\
2912-54499-558  &    91.92079  &    24.06769  &    25.3  &  1.6  &  7249  &   161  &  4.03  &  0.20  & $-$0.19  &  0.06  &     16.741  &      0.026  &     15.915  &      0.006  &     15.600  &      0.007  &     15.591  &      0.007  &     15.652  &      0.014  &  57.5  &	C  \\
2912-54499-559  &    91.93942  &    24.06436  &    27.1  &  2.7  &  7027  &   197  &  4.32  &  0.13  & $-$0.29  &  0.01  &     17.750  &      0.045  &     16.870  &      0.008  &     16.545  &      0.008  &     16.497  &      0.008  &     16.517  &      0.017  &  36.8  &	C  \\
2912-54499-560  &    91.89983  &    24.02447  &    23.4  &  2.3  &  6784  &    77  &  4.08  &  0.16  & $-$0.28  &  0.02  &     17.742  &  \nodata &     17.341  &  \nodata &     16.870  &  \nodata &     17.662  &  \nodata &     17.929  &  \nodata &  39.3  &	B  \\
 & & & & & & & & & M35     & & & & & & & & & & & & & \\
2887-54521-528  &    92.12229  &    24.48356  &  $-$11.1  &  1.1  &  6167  &    79  &  4.12  &  0.09  & $-$0.23  &  0.09  &     15.182  &      0.014  &     14.084  &      0.008  &     13.603  &      0.001  &     13.548  &      0.008  &     13.533  &      0.012  &  72.7  &	C  \\
2887-54521-534  &    92.11242  &    24.43275  &  $-$10.1  &  1.1  &  7898  &   344  &  4.25  &  0.15  & $+$0.08  &  0.01  &     13.998  &      0.013  &     13.012  &      0.008  &     12.769  &      0.002  &     12.762  &      0.001  &     12.873  &      0.012  &  76.9  &	C  \\
2887-54521-561  &    92.19954  &    24.33650  &   $-$4.7  &  1.2  &  7415  &   247  &  4.27  &  0.15  & $-$0.06  &  0.04  &     14.391  &      0.013  &     13.412  &      0.008  &     13.043  &      0.001  &     13.049  &      0.008  &     13.094  &      0.012  &  75.6  &	C  \\
2887-54521-562  &    92.18996  &    24.48508  &   $-$8.1  &  1.2  &  7125  &   181  &  4.32  &  0.10  & $+$0.09  &  0.03  &     14.114  &      0.014  &     13.069  &      0.008  &     12.840  &      0.001  &     12.807  &      0.001  &     12.889  &      0.014  &  77.2  &	C  \\
2887-54521-566  &    92.21008  &    24.37531  &   $-$7.0  &  1.2  &  7073  &   217  &  4.24  &  0.11  & $-$0.14  &  0.03  &     14.710  &      0.014  &     13.612  &      0.008  &     13.191  &      0.001  &     13.148  &      0.008  &     13.157  &      0.012  &  74.6  &	C  \\
2887-54521-571  &    92.17171  &    24.26314  &     1.0  &  1.2  &  6436  &    37  &  4.22  &  0.03  & $-$0.25  &  0.01  &     14.659  &      0.012  &     13.647  &      0.010  &     13.362  &      0.011  &     15.795  &      0.010  &     13.318  &      0.010  &  73.3  &	C  \\
2887-54521-574  &    92.24525  &    24.33811  &   $-$4.2  &  1.1  &  6173  &    72  &  4.49  &  0.14  & $-$0.14  &  0.01  &     15.553  &      0.013  &     14.400  &      0.010  &     13.999  &      0.011  &     13.836  &      0.001  &     13.872  &      0.011  &  69.1  &	C  \\
2887-54521-575  &    92.18267  &    24.28672  &   $-$0.1  &  1.2  &  6399  &    87  &  4.34  &  0.16  & $-$0.22  &  0.03  &     15.085  &      0.013  &     13.977  &      0.010  &     13.621  &      0.011  &     15.741  &      0.025  &     13.501  &      0.011  &  71.8  &	C  \\
2887-54521-576  &    92.16121  &    24.28150  &   $-$3.5  &  1.2  &  6504  &   110  &  4.32  &  0.09  & $-$0.26  &  0.09  &     14.787  &      0.012  &     13.770  &      0.010  &     13.466  &      0.011  &     16.380  &      0.014  &     13.413  &      0.010  &  72.1  &	C  \\
2887-54521-577  &    92.12313  &    24.23586  &   $-$4.5  &  1.6  &  6579  &    65  &  4.33  &  0.00  & $-$0.15  &  0.03  &     14.785  &      0.219  &     13.682  &      0.014  &     13.379  &      0.010  &     15.369  &      0.178  &     13.366  &      0.118  &  71.4  &	C  \\
2887-54521-580  &    92.22917  &    24.28611  &   $-$6.7  &  1.1  &  6213  &    63  &  4.56  &  0.15  & $-$0.21  &  0.04  &     15.594  &      0.013  &     14.412  &      0.010  &     14.006  &      0.011  &     16.271  &      0.088  &     13.842  &      0.011  &  68.2  &	C  \\
2887-54521-602  &    92.29150  &    24.30103  &   $-$4.5  &  1.2  &  6306  &    97  &  4.39  &  0.14  & $-$0.18  &  0.04  &     15.126  &      0.013  &     14.009  &      0.010  &     13.680  &      0.011  &     16.041  &      0.014  &     13.574  &      0.010  &  71.3  &	C  \\
2887-54521-604  &    92.37287  &    24.35117  &   $-$5.7  &  1.3  &  6265  &    67  &  4.27  &  0.08  & $-$0.08  &  0.02  &     15.425  &      0.014  &     14.271  &      0.009  &     13.874  &      0.006  &     16.108  &      0.015  &     13.751  &      0.013  &  69.9  &	C  \\
2887-54521-606  &    92.34713  &    24.32714  &   $-$6.9  &  1.1  &  6315  &    44  &  4.30  &  0.08  & $-$0.31  &  0.03  &     15.303  &      0.014  &     14.134  &      0.009  &     13.802  &      0.006  &     16.146  &      0.017  &     13.669  &      0.013  &  71.1  &	C  \\
2887-54521-608  &    92.34037  &    24.28469  &   $-$4.9  &  1.4  &  6414  &    50  &  4.26  &  0.05  & $-$0.07  &  0.00  &     14.904  &      0.013  &     13.800  &      0.010  &     13.517  &      0.011  &     15.227  &      0.010  &     13.461  &      0.010  &  73.0  &	C  \\
2887-54521-611  &    92.38533  &    24.22036  &   $-$5.8  &  1.3  &  6967  &   237  &  4.33  &  0.10  & $-$0.03  &  0.04  &     14.520  &      0.013  &     13.452  &      0.009  &     13.163  &      0.001  &     13.111  &      0.001  &     13.178  &      0.013  &  75.0  &	C  \\
2887-54521-616  &    92.27704  &    24.23072  &   $-$1.5  &  1.1  &  6276  &    70  &  4.26  &  0.03  & $-$0.11  &  0.04  &     15.370  &      0.013  &     14.226  &      0.010  &     13.856  &      0.011  &     15.514  &      0.016  &     13.729  &      0.011  &  70.8  &	C  \\
2887-54521-620  &    92.33058  &    24.31908  &   $-$8.1  &  1.5  &  6213  &    69  &  4.53  &  0.16  & $-$0.21  &  0.04  &     15.638  &      0.014  &     14.414  &      0.009  &     14.006  &      0.006  &     15.972  &      0.021  &     13.824  &      0.013  &  68.7  &	C  \\
2912-54499-524  &    92.04133  &    24.36569  &   $-$6.9  &  1.2  &  4478  &    89  &  4.43  &  0.18  & $-$0.52  &  0.01  &     20.207  &      0.094  &     17.847  &      0.011  &     16.717  &      0.006  &     16.306  &      0.010  &     16.061  &      0.016  &  34.5  &	C  \\
2912-54499-563  &    92.23489  &    24.45188  &   $-$3.0  &  0.8  &  4695  &    32  &  4.55  &  0.05  & $-$0.26  &  0.05  &     19.271  &      0.056  &     17.114  &      0.123  &     16.199  &      0.162  &     15.899  &      0.141  &     15.983  &      0.209  &  56.9  &	C  \\
2912-54499-564  &    92.15571  &    24.49417  &   $-$0.6  &  0.8  &  4496  &   101  &  4.61  &  0.09  & $-$0.46  &  0.06  &     19.953  &      0.077  &     17.492  &      0.013  &     16.364  &      0.010  &     15.970  &      0.012  &     15.728  &      0.015  &  47.8  &	C  \\
2912-54499-575  &    92.18929  &    24.21147  &   $-$0.7  &  1.1  &  4668  &    83  &  4.72  &  0.14  & $-$0.16  &  0.06  &     20.797  &      0.189  &     17.994  &      0.009  &     16.848  &      0.007  &     16.429  &      0.008  &     16.218  &      0.012  &  34.6  &	C  \\
2912-54499-576  &    92.27554  &    24.45567  &  $-$16.2  &  1.2  &  5158  &     9  &  3.75  &  0.01  & $-$0.42  &  0.05  &     18.894  &      0.036  &     16.985  &      0.009  &     16.133  &      0.007  &     15.759  &      0.010  &     15.617  &      0.015  &  51.7  &	C  \\
2912-54499-601  &    92.29767  &    24.42347  &   $-$7.0  &  1.0  &  4577  &   230  &  4.37  &  0.22  & $-$0.46  &  0.04  &     19.290  &      0.048  &     17.370  &      0.010  &     16.411  &      0.008  &     16.028  &      0.010  &     15.876  &      0.015  &  43.8  &	C  \\
2912-54499-604  &    92.36371  &    24.35142  &   $-$1.7  &  2.3  &  4347  &    72  &  3.33  &  0.01  & $-$0.34  &  0.06  &     20.451  &      1.916  &     18.978  &      0.014  &     17.578  &      0.010  &     17.018  &      0.010  &     16.693  &      0.015  &  18.1  &	D  \\
2912-54499-605  &    92.42192  &    24.38517  &  $-$10.6  &  0.8  &  4685  &   147  &  4.67  &  0.08  & $-$0.14  &  0.05  &     19.114  &      0.064  &     16.940  &      0.008  &     16.002  &      0.009  &     15.655  &      0.007  &     15.428  &      0.010  &  49.7  &	D  \\
2912-54499-611  &    92.31054  &    24.23417  &  $-$11.4  &  0.8  &  4714  &    38  &  4.73  &  0.15  & $-$0.13  &  0.03  &     18.502  &      0.029  &     16.452  &      0.008  &     15.559  &      0.005  &     15.259  &      0.005  &     15.098  &      0.012  &  63.0  &	D  \\
2912-54499-619  &    92.39379  &    24.39831  &   $-$7.2  &  0.8  &  4537  &    61  &  4.57  &  0.12  & $-$0.40  &  0.04  &     19.207  &      0.049  &     16.977  &      0.009  &     16.026  &      0.006  &     15.718  &      0.009  &     15.546  &      0.013  &  45.2  &	D  \\
2912-54499-620  &    92.38533  &    24.45678  &   $-$3.7  &  1.4  &  4378  &   161  &  4.59  &  0.17  & $-$0.43  &  0.05  &     20.183  &      0.094  &     17.863  &      0.015  &     16.776  &      0.007  &     16.347  &      0.009  &     16.078  &      0.019  &  31.5  &	C  \\
 & & & & & & & & & M67     & & & & & & & & & & & & & \\
      2667-54142-361  &   132.6933300  &     11.871264  &     36.2  &      0.8  &     5446  &       54  &     4.60  &     0.06  &   $+$0.03  &     0.06  &   16.832  &    0.009  &   15.218  &    0.004  &   14.655  &    0.008  &   14.442  &    0.008  &   14.354  &    0.013  &   60.9  &	D \\
      2667-54142-363  &   132.5890400  &     11.985747  &     33.2  &      0.8  &     5540  &       34  &     4.65  &     0.06  &   $-$0.03  &     0.05  &   16.776  &    0.022  &   15.270  &    0.014  &   14.749  &    0.016  &   14.567  &    0.011  &   14.565  &    0.013  &   60.1  &	C \\
      2667-54142-364  &   132.6169200  &     11.913978  &     34.2  &      0.9  &     6004  &       44  &     4.47  &     0.05  &   $-$0.04  &     0.03  &   15.551  &    0.021  &   14.316  &    0.014  &   13.926  &    0.016  &   13.774  &    0.011  &   13.786  &    0.013  &   63.7  &	C \\
      2667-54142-372  &   132.6952900  &     11.897903  &     33.5  &      0.9  &     5367  &       61  &     4.66  &     0.06  &   $-$0.04  &     0.05  &   17.164  &    0.011  &   15.549  &    0.005  &   14.963  &    0.007  &   14.804  &    0.010  &   14.756  &    0.015  &   57.6  &	D \\
      2667-54142-378  &   132.6899800  &     11.926571  &     37.7  &      0.8  &     5034  &      115  &     4.68  &     0.11  &   $+$0.11  &     0.00  &   18.069  &    0.026  &   16.114  &    0.005  &   15.397  &    0.039  &   15.181  &    0.008  &   15.087  &    0.027  &   51.0  &	D \\
      2667-54142-379  &   132.5899200  &     11.839747  &     36.4  &      0.9  &     5861  &       45  &     4.52  &     0.06  &   $+$0.08  &     0.04  &   15.947  &    0.012  &   14.663  &    0.017  &   14.227  &    0.011  &   14.128  &    0.016  &   14.083  &    0.016  &   62.9  &	C \\
      2667-54142-402  &   132.7021700  &     12.014961  &     35.9  &      0.9  &     5525  &       25  &     4.66  &     0.05  &   $+$0.02  &     0.04  &   16.821  &    0.022  &   15.304  &    0.014  &   14.788  &    0.016  &   14.581  &    0.011  &   14.528  &    0.013  &   59.5  &	C \\
      2667-54142-404  &   132.7532100  &     11.886464  &     34.6  &      0.8  &     5725  &       45  &     4.57  &     0.05  &   $+$0.03  &     0.05  &   16.397  &    0.006  &   14.959  &    0.008  &   14.480  &    0.006  &   14.356  &    0.006  &   14.306  &    0.008  &   61.2  &	D \\
      2667-54142-406  &   132.7005000  &     11.913181  &     34.7  &      0.9  &     6016  &       34  &     4.39  &     0.06  &   $+$0.04  &     0.03  &   15.433  &    0.021  &   14.199  &    0.006  &   13.820  &    0.034  &   13.718  &    0.010  &   13.725  &    0.025  &   63.7  &	D \\
      2667-54142-407  &   132.7347100  &     11.858081  &     36.0  &      0.9  &     6074  &       46  &     4.41  &     0.04  &   $-$0.06  &     0.01  &   15.463  &    0.004  &   14.216  &    0.008  &   13.848  &    0.010  &   13.749  &    0.005  &   13.745  &    0.009  &   63.9  &	D \\
      2667-54142-408  &   132.7437500  &     11.994214  &     34.2  &      0.9  &     5927  &       36  &     4.50  &     0.06  &   $+$0.02  &     0.03  &   15.646  &    0.012  &   14.363  &    0.007  &   13.974  &    0.003  &   13.848  &    0.004  &   13.809  &    0.007  &   63.3  &	D \\
      2667-54142-409  &   132.7742500  &     11.886261  &     35.6  &      0.8  &     5551  &       40  &     4.64  &     0.05  &   $-$0.06  &     0.06  &   16.769  &    0.007  &   15.246  &    0.007  &   14.732  &    0.005  &   14.587  &    0.007  &   14.526  &    0.007  &   59.7  &	D \\
      2667-54142-410  &   132.7377900  &     11.947350  &     32.7  &      0.9  &     5613  &       40  &     4.58  &     0.05  &   $-$0.02  &     0.04  &   16.603  &    0.010  &   15.149  &    0.002  &   14.642  &    0.006  &   14.495  &    0.006  &   14.456  &    0.011  &   60.1  &	D \\
      2667-54142-411  &   132.8010300  &     11.787528  &     28.3  &      0.9  &     5524  &       44  &     4.63  &     0.06  &   $+$0.01  &     0.04  &   16.901  &    0.016  &   15.346  &    0.009  &   14.811  &    0.008  &   14.632  &    0.010  &   14.545  &    0.026  &   60.0  &	D \\
      2667-54142-412  &   132.7361200  &     11.831808  &     34.5  &      0.9  &     5771  &       37  &     4.56  &     0.06  &   $+$0.01  &     0.04  &   16.177  &    0.007  &   14.804  &    0.005  &   14.356  &    0.008  &   14.226  &    0.005  &   14.201  &    0.007  &   62.3  &	D \\
      2667-54142-413  &   132.7688200  &     11.862833  &     24.7  &      0.8  &     5901  &       61  &     4.46  &     0.06  &   $-$0.01  &     0.03  &   15.460  &    0.009  &   14.232  &    0.022  &   13.766  &    0.008  &   13.598  &    0.012  &   13.601  &    0.008  &   64.1  &	C \\
      2667-54142-414  &   132.7769200  &     11.791894  &     38.6  &      0.9  &     4581  &       36  &     4.72  &     0.09  &   $-$0.11  &     0.05  &   18.984  &    0.023  &   16.814  &    0.007  &   15.939  &    0.005  &   15.672  &    0.021  &   15.507  &    0.027  &   49.1  &	D \\
      2667-54142-415  &   132.7000800  &     11.828167  &     35.3  &      0.8  &     5801  &       36  &     4.54  &     0.06  &   $+$0.03  &     0.04  &   16.042  &    0.009  &   14.687  &    0.005  &   14.244  &    0.006  &   14.116  &    0.009  &   14.081  &    0.010  &   62.6  &	D \\
      2667-54142-417  &   132.7567100  &     11.937789  &     34.4  &      0.8  &     5590  &       36  &     4.62  &     0.06  &   $+$0.05  &     0.04  &   16.634  &    0.009  &   15.122  &    0.004  &   14.607  &    0.007  &   14.455  &    0.006  &   14.403  &    0.010  &   60.9  &	D \\
      2667-54142-418  &   132.7534700  &     11.814725  &     36.4  &      0.9  &     5810  &       28  &     4.56  &     0.05  &   $-$0.07  &     0.01  &   16.152  &    0.011  &   14.777  &    0.005  &   14.347  &    0.018  &   14.218  &    0.007  &   14.191  &    0.020  &   62.4  &	D \\
      2667-54142-419  &   132.7431200  &     11.970697  &     32.4  &      1.0  &     5879  &       44  &     4.47  &     0.04  &   $-$0.02  &     0.05  &   15.951  &    0.006  &   14.639  &    0.004  &   14.221  &    0.005  &   14.092  &    0.004  &   14.074  &    0.006  &   62.5  &	D \\
      2667-54142-420  &   132.7914300  &     11.771442  &     34.4  &      0.9  &     5822  &       37  &     4.40  &     0.07  &   $-$0.01  &     0.04  &   16.023  &    0.007  &   14.703  &    0.009  &   14.266  &    0.010  &   14.130  &    0.006  &   14.091  &    0.010  &   62.5  &	D \\
      2667-54142-429  &   132.3948800  &     11.788092  &     34.6  &      0.9  &     5945  &       44  &     4.57  &     0.07  &   $+$0.01  &     0.03  &   15.760  &    0.014  &   14.484  &    0.018  &   14.134  &    0.013  &   13.964  &    0.016  &   13.967  &    0.014  &   63.0  &	C \\
      2667-54142-441  &   132.8041200  &     11.950172  &     35.8  &      0.9  &     5866  &       21  &     4.50  &     0.04  &   $+$0.05  &     0.03  &   15.887  &    0.006  &   14.581  &    0.003  &   14.166  &    0.015  &   14.030  &    0.011  &   14.015  &    0.009  &   62.0  &	D \\
      2667-54142-444  &   132.8395800  &     11.984572  &     31.1  &      1.0  &     6098  &       56  &     4.44  &     0.05  &   $+$0.09  &     0.04  &   15.495  &    0.012  &   14.225  &    0.006  &   13.854  &    0.011  &   13.741  &    0.012  &   13.758  &    0.008  &   63.3  &	D \\
      2667-54142-445  &   132.7831700  &     11.981397  &     34.2  &      0.8  &     5725  &       38  &     4.53  &     0.06  &   $+$0.03  &     0.03  &   16.341  &    0.008  &   14.920  &    0.002  &   14.449  &    0.013  &   14.305  &    0.011  &   14.278  &    0.010  &   60.8  &	D \\
      2667-54142-451  &   132.8012500  &     11.906319  &     35.3  &      0.9  &     6031  &       67  &     4.43  &     0.05  &   $-$0.02  &     0.05  &   15.531  &    0.004  &   14.269  &    0.004  &   13.885  &    0.013  &   13.768  &    0.009  &   13.768  &    0.005  &   63.5  &	D \\
      2667-54142-452  &   132.7928000  &     12.025431  &     37.4  &      0.9  &     4902  &      103  &     4.81  &     0.09  &   $-$0.06  &     0.05  &   18.454  &    0.024  &   16.433  &    0.016  &   15.656  &    0.015  &   15.441  &    0.014  &   15.317  &    0.021  &   50.6  &	C \\
      2667-54142-453  &   132.8423700  &     11.807839  &     23.2  &      0.8  &     5076  &       77  &     4.74  &     0.08  &   $-$0.02  &     0.04  &   17.862  &    0.023  &   16.006  &    0.007  &   15.310  &    0.012  &   15.085  &    0.020  &   14.932  &    0.020  &   55.3  &	D \\
      2667-54142-454  &   132.8407700  &     11.861747  &     36.1  &      1.0  &     5957  &       52  &     4.49  &     0.06  &   $-$0.01  &     0.02  &   15.426  &    0.006  &   14.182  &    0.007  &   13.777  &    0.008  &   13.679  &    0.026  &   13.612  &    0.008  &   63.8  &	D \\
      2667-54142-455  &   132.9283300  &     11.991872  &     33.2  &      1.0  &     6067  &       49  &     4.35  &     0.04  &   $-$0.03  &     0.05  &   15.368  &    0.004  &   14.148  &    0.004  &   13.768  &    0.008  &   13.666  &    0.009  &   13.656  &    0.006  &   63.6  &	D \\
      2667-54142-457  &   132.9065800  &     11.945644  &     35.9  &      0.9  &     5851  &       33  &     4.53  &     0.05  &   $+$0.06  &     0.04  &   15.884  &    0.011  &   14.554  &    0.005  &   14.131  &    0.007  &   14.032  &    0.010  &   14.004  &    0.010  &   62.5  &	D \\
      2667-54142-458  &   132.8022500  &     12.188075  &     34.8  &      0.8  &     5836  &       39  &     4.47  &     0.05  &   $+$0.05  &     0.05  &   15.896  &    0.017  &   14.566  &    0.022  &   14.119  &    0.011  &   14.002  &    0.017  &   13.995  &    0.015  &   62.0  &	C \\
      2667-54142-459  &   132.8128300  &     11.822606  &     33.9  &      0.9  &     6042  &       48  &     4.39  &     0.04  &   $-$0.01  &     0.02  &   15.470  &    0.009  &   14.276  &    0.022  &   13.886  &    0.008  &   13.759  &    0.012  &   13.770  &    0.008  &   63.5  &	C \\
      2667-54142-460  &   132.7881300  &     11.950017  &     35.5  &      0.9  &     5805  &       32  &     4.56  &     0.05  &   $+$0.03  &     0.04  &   16.016  &    0.007  &   14.692  &    0.002  &   14.265  &    0.013  &   14.138  &    0.010  &   14.124  &    0.006  &   61.9  &	D \\
      2667-54142-463  &   132.5035400  &     11.702733  &     34.9  &      0.9  &     5981  &       49  &     4.46  &     0.04  &   $+$0.04  &     0.03  &   15.575  &    0.014  &   14.317  &    0.018  &   13.914  &    0.013  &   13.818  &    0.016  &   13.802  &    0.014  &   63.9  &	C \\
      2667-54142-466  &   132.6327000  &     11.502099  &     36.3  &      0.8  &     5146  &       67  &     4.70  &     0.08  &   $-$0.03  &     0.07  &   17.693  &    0.028  &   15.902  &    0.015  &   15.245  &    0.016  &   15.048  &    0.015  &   14.973  &    0.014  &   56.5  &	C \\
      2667-54142-467  &   132.5376200  &     11.557281  &     36.3  &      1.0  &     6069  &       43  &     4.29  &     0.09  &   $-$0.07  &     0.03  &   15.518  &    0.018  &   14.292  &    0.019  &   13.944  &    0.001  &   13.831  &    0.019  &   13.840  &    0.015  &   63.9  &	C \\
      2667-54142-469  &   132.6607100  &     11.776742  &     33.8  &      0.9  &     5290  &       67  &     4.72  &     0.07  &   $+$0.06  &     0.03  &   17.370  &    0.014  &   15.708  &    0.017  &   15.100  &    0.011  &   14.879  &    0.016  &   14.831  &    0.017  &   58.2  &	C \\
      2667-54142-476  &   132.5400400  &     11.645006  &     34.8  &      1.0  &     5846  &       44  &     4.51  &     0.05  &   $-$0.01  &     0.04  &   15.916  &    0.020  &   14.650  &    0.018  &   14.220  &    0.001  &   14.109  &    0.019  &   14.070  &    0.017  &   63.1  &	C \\
      2667-54142-477  &   132.7222900  &     11.727772  &     35.7  &      0.9  &     5746  &       51  &     4.55  &     0.06  &   $+$0.00  &     0.04  &   15.956  &    0.011  &   14.582  &    0.004  &   14.117  &    0.005  &   13.953  &    0.017  &   13.917  &    0.011  &   63.5  &	D \\
      2667-54142-478  &   132.6963700  &     11.715228  &     33.8  &      0.9  &     6007  &       45  &     4.45  &     0.04  &   $+$0.02  &     0.03  &   15.548  &    0.014  &   14.277  &    0.008  &   13.896  &    0.013  &   13.780  &    0.022  &   13.808  &    0.018  &   63.8  &	D \\
      2667-54142-479  &   132.7179200  &     11.750975  &     35.3  &      0.8  &     5810  &       40  &     4.58  &     0.05  &   $-$0.01  &     0.04  &   16.138  &    0.010  &   14.793  &    0.004  &   14.357  &    0.005  &   14.220  &    0.019  &   14.208  &    0.013  &   62.6  &	D \\
      2667-54142-481  &   132.7949200  &     11.664139  &     39.4  &      0.9  &     5780  &       33  &     4.58  &     0.05  &   $+$0.02  &     0.03  &   16.198  &    0.014  &   14.834  &    0.004  &   14.386  &    0.020  &   14.242  &    0.015  &   14.215  &    0.008  &   62.1  &	D \\
      2667-54142-485  &   132.7586500  &     11.755369  &     31.7  &      0.8  &     5597  &       49  &     4.60  &     0.06  &   $+$0.07  &     0.04  &   16.658  &    0.007  &   15.177  &    0.006  &   14.670  &    0.006  &   14.512  &    0.010  &   14.488  &    0.012  &   60.6  &	D \\
      2667-54142-486  &   132.7528300  &     11.678155  &     36.7  &      0.8  &     5324  &       63  &     4.64  &     0.07  &   $+$0.07  &     0.05  &   17.253  &    0.021  &   15.622  &    0.006  &   15.033  &    0.009  &   14.847  &    0.010  &   14.786  &    0.008  &   58.6  &	D \\
      2667-54142-487  &   132.7741000  &     11.729775  &     41.7  &      0.9  &     5741  &       40  &     4.59  &     0.05  &   $-$0.01  &     0.05  &   15.582  &    0.008  &   14.219  &    0.007  &   13.763  &    0.013  &   13.620  &    0.010  &   13.600  &    0.007  &   64.2  &	D \\
      2667-54142-491  &   132.7797500  &     11.596875  &     35.4  &      0.9  &     6066  &       40  &     4.42  &     0.05  &   $-$0.13  &     0.02  &   15.446  &    0.016  &   14.262  &    0.012  &   13.916  &    0.001  &   13.812  &    0.013  &   13.791  &    0.012  &   64.0  &	C \\
      2667-54142-492  &   132.7834200  &     11.640567  &     37.2  &      1.0  &     5864  &       37  &     4.50  &     0.05  &   $-$0.02  &     0.04  &   15.916  &    0.016  &   14.625  &    0.012  &   14.208  &    0.001  &   14.111  &    0.013  &   14.076  &    0.012  &   63.2  &	C \\
      2667-54142-496  &   132.7887500  &     11.559197  &     35.3  &      0.9  &     5701  &       34  &     4.54  &     0.05  &   $-$0.01  &     0.06  &   16.399  &    0.014  &   14.978  &    0.013  &   14.510  &    0.001  &   14.375  &    0.015  &   14.359  &    0.017  &   62.0  &	C \\
      2667-54142-500  &   132.7791300  &     11.697017  &     34.3  &      1.1  &     4987  &       75  &     4.62  &     0.05  &   $-$0.06  &     0.04  &   17.746  &    0.018  &   15.936  &    0.005  &   15.220  &    0.011  &   14.964  &    0.008  &   14.844  &    0.009  &   57.8  &	D \\
      2667-54142-504  &   132.8498300  &     11.580686  &     37.3  &      0.9  &     5718  &       43  &     4.62  &     0.06  &   $-$0.06  &     0.05  &   15.624  &    0.014  &   14.221  &    0.013  &   13.741  &    0.001  &   13.611  &    0.015  &   13.563  &    0.017  &   63.6  &	C \\
      2667-54142-505  &   132.8408200  &     11.734822  &     37.3  &      0.9  &     5869  &       35  &     4.42  &     0.06  &   $-$0.00  &     0.03  &   15.655  &    0.009  &   14.345  &    0.007  &   13.911  &    0.006  &   13.765  &    0.007  &   13.743  &    0.009  &   61.7  &	D \\
      2667-54142-507  &   132.8529400  &     11.718478  &     35.9  &      0.8  &     5591  &       46  &     4.57  &     0.06  &   $-$0.04  &     0.05  &   16.371  &    0.012  &   14.930  &    0.005  &   14.423  &    0.008  &   14.227  &    0.007  &   14.148  &    0.011  &   61.5  &	D \\
      2667-54142-508  &   132.8550400  &     11.637817  &     33.8  &      0.8  &     5441  &       48  &     4.67  &     0.07  &   $-$0.04  &     0.02  &   17.057  &    0.011  &   15.468  &    0.008  &   14.919  &    0.007  &   14.750  &    0.011  &   14.694  &    0.009  &   58.8  &	D \\
      2667-54142-516  &   132.8466200  &     11.654136  &     32.3  &      0.7  &     5635  &       26  &     4.66  &     0.04  &   $+$0.03  &     0.04  &   16.629  &    0.013  &   15.149  &    0.010  &   14.689  &    0.001  &   14.471  &    0.008  &   14.423  &    0.011  &   60.1  &	C \\
      2667-54142-517  &   133.0788800  &     11.397178  &     35.0  &      0.8  &     5525  &       49  &     4.60  &     0.06  &   $+$0.04  &     0.05  &   16.797  &    0.014  &   15.341  &    0.026  &   14.788  &    0.014  &   16.922  &    0.163  &   14.601  &    0.016  &   59.2  &	C \\
      2667-54142-518  &   133.0567100  &     11.393450  &     36.2  &      0.9  &     5805  &       29  &     4.57  &     0.05  &   $-$0.05  &     0.03  &   16.081  &    0.016  &   14.723  &    0.014  &   14.297  &    0.020  &   14.176  &    0.001  &   14.159  &    0.014  &   62.1  &	C \\
      2667-54142-522  &   133.0017500  &     11.935228  &     38.4  &      1.1  &     5904  &       37  &     4.48  &     0.05  &   $+$0.06  &     0.03  &   15.808  &    0.008  &   14.486  &    0.005  &   14.069  &    0.004  &   13.951  &    0.007  &   13.947  &    0.006  &   63.2  &	D \\
      2667-54142-531  &   132.9857500  &     11.790236  &     36.2  &      0.9  &     5836  &        9  &     4.52  &     0.06  &   $+$0.00  &     0.03  &   15.810  &    0.008  &   14.526  &    0.004  &   14.117  &    0.004  &   14.009  &    0.009  &   13.998  &    0.013  &   63.4  &	D \\
      2667-54142-533  &   132.9950000  &     11.804089  &     34.2  &      0.9  &     5155  &       60  &     4.77  &     0.08  &   $-$0.04  &     0.06  &   17.646  &    0.011  &   15.849  &    0.005  &   15.211  &    0.005  &   15.006  &    0.008  &   14.931  &    0.010  &   57.7  &	D \\
      2667-54142-537  &   132.9948800  &     11.833992  &     33.4  &      0.9  &     5881  &       52  &     4.49  &     0.05  &   $-$0.01  &     0.03  &   15.755  &    0.005  &   14.480  &    0.007  &   14.049  &    0.007  &   13.901  &    0.006  &   13.872  &    0.010  &   63.5  &	D \\
      2667-54142-538  &   132.9619800  &     11.869030  &     34.3  &      0.8  &     5013  &       94  &     4.77  &     0.10  &   $+$0.10  &     0.00  &   18.114  &    0.015  &   16.185  &    0.006  &   15.461  &    0.008  &   15.244  &    0.008  &   15.141  &    0.013  &   53.9  &	D \\
      2667-54142-539  &   133.0190000  &     11.980183  &     37.0  &      1.0  &     5075  &       58  &     4.74  &     0.10  &   $-$0.02  &     0.06  &   17.842  &    0.015  &   15.989  &    0.012  &   15.327  &    0.008  &   15.112  &    0.007  &   15.002  &    0.007  &   55.9  &	D \\
      2667-54142-540  &   132.9941700  &     11.870869  &     32.8  &      0.8  &     5428  &       57  &     4.67  &     0.07  &   $+$0.06  &     0.03  &   17.157  &    0.007  &   15.515  &    0.005  &   14.941  &    0.007  &   14.770  &    0.008  &   14.697  &    0.013  &   58.9  &	D \\
      2667-54142-541  &   133.1261300  &     11.714000  &     33.1  &      1.5  &     5904  &       22  &     4.40  &     0.05  &   $-$0.11  &     0.01  &   15.488  &    0.013  &   14.232  &    0.019  &   13.860  &    0.001  &   13.858  &    0.001  &   13.760  &    0.015  &   38.4  &	C \\
      2667-54142-546  &   133.0400800  &     11.779472  &     35.6  &      1.0  &     6078  &       43  &     4.33  &     0.03  &   $-$0.08  &     0.04  &   15.379  &    0.011  &   14.160  &    0.008  &   13.790  &    0.009  &   13.693  &    0.004  &   13.703  &    0.006  &   63.7  &	D \\
      2667-54142-547  &   133.1811700  &     11.610503  &     34.4  &      0.8  &     5487  &       47  &     4.70  &     0.06  &   $+$0.04  &     0.05  &   17.022  &    0.012  &   15.458  &    0.015  &   14.913  &    0.014  &   14.739  &    0.013  &   14.702  &    0.011  &   58.1  &	C \\
      2667-54142-550  &   133.0475000  &     11.675556  &     33.4  &      0.9  &     5971  &       38  &     4.48  &     0.05  &   $+$0.05  &     0.02  &   15.646  &    0.013  &   14.373  &    0.019  &   13.979  &    0.001  &   13.988  &    0.001  &   13.843  &    0.015  &   63.3  &	C \\
      2667-54142-551  &   132.9911100  &     11.762748  &     38.2  &      0.8  &     4958  &       60  &     4.63  &     0.07  &   $-$0.12  &     0.07  &   17.628  &    0.015  &   15.807  &    0.004  &   15.105  &    0.005  &   14.833  &    0.011  &   14.658  &    0.012  &   57.4  &	D \\
      2667-54142-561  &   133.0414600  &     12.175214  &     34.4  &      0.9  &     6026  &       29  &     4.52  &     0.05  &   $+$0.01  &     0.02  &   15.536  &    0.016  &   14.275  &    0.017  &   13.928  &    0.015  &   13.807  &    0.019  &   13.779  &    0.015  &   62.9  &	C \\
      2667-54142-566  &   133.2035400  &     12.046594  &     30.0  &      0.8  &     5586  &       34  &     4.55  &     0.04  &   $-$0.02  &     0.05  &   16.563  &    0.017  &   15.085  &    0.017  &   14.569  &    0.015  &   14.431  &    0.019  &   14.359  &    0.015  &   61.2  &	C \\
      2667-54142-575  &   133.0644200  &     11.883697  &     34.3  &      0.9  &     5901  &       55  &     4.54  &     0.06  &   $+$0.03  &     0.03  &   15.930  &    0.007  &   14.640  &    0.012  &   14.217  &    0.009  &   14.104  &    0.005  &   14.084  &    0.008  &   62.6  &	D \\
      2667-54142-576  &   133.0925800  &     11.817458  &     38.6  &      1.0  &     5569  &       45  &     4.55  &     0.04  &   $-$0.08  &     0.05  &   16.596  &    0.007  &   15.122  &    0.012  &   14.599  &    0.012  &   14.420  &    0.005  &   14.353  &    0.009  &   60.7  &	D \\
      2667-54142-579  &   133.0659200  &     11.775536  &     35.3  &      0.8  &     5598  &       41  &     4.63  &     0.05  &   $-$0.03  &     0.06  &   16.694  &    0.010  &   15.206  &    0.009  &   14.701  &    0.011  &   14.535  &    0.007  &   14.493  &    0.006  &   61.1  &	D \\
 & & & & & & & & & NGC~6791 & & & & & & & & & & & & & \\
2800-54326-151  &   290.31055  &    37.77577  &  $-$47.7  &  1.2  &  4904  &   113  &  4.18  &  0.15  &  $+$0.41  &  0.01  &     19.588  &      0.061  &     17.289  &      0.008  &     16.520  &      0.005  &     16.313  &      0.010  &     16.197  &      0.014  &  38.3  &	D \\
2800-54326-152  &   290.27792  &    37.80231  &  $-$45.8  &  2.1  &  5632  &    83  &  4.48  &  0.11  &  $+$0.42  &  0.01  &     19.716  &      0.075  &     18.013  &      0.009  &     17.483  &      0.011  &     17.356  &      0.013  &     17.289  &      0.019  &  22.9  &	D \\
2800-54326-154  &   290.25604  &    37.80142  &  $-$47.1  &  1.4  &  4542  &    94  &  3.89  &  0.24  &  $+$0.46  &  0.04  &     18.600  &      0.030  &     15.888  &      0.011  &     14.939  &      0.005  &     14.643  &      0.006  &     14.471  &      0.020  &  62.2  &	D \\
2800-54326-155  &   290.29071  &    37.76133  &  $-$54.5  &  1.7  &  5623  &    97  &  4.22  &  0.04  &  $+$0.42  &  0.04  &     19.410  &      0.055  &     17.773  &      0.007  &     17.270  &      0.009  &     17.171  &      0.010  &     17.154  &      0.018  &  26.3  &	D \\
2800-54326-156  &   290.28943  &    37.78397  &  $-$43.9  &  1.4  &  4810  &   123  &  4.07  &  0.14  &  $+$0.42  &  0.52  &     19.129  &      0.056  &     16.572  &      0.007  &     15.690  &      0.005  &     15.436  &      0.011  &     15.280  &      0.010  &  52.4  &	D \\
2800-54326-157  &   290.31383  &    37.79217  &  $-$41.4  &  2.0  &  5689  &   109  &  4.32  &  0.10  &  $+$0.35  &  0.04  &     19.585  &      0.055  &     17.941  &      0.009  &     17.405  &      0.010  &     17.294  &      0.015  &     17.308  &      0.021  &  25.1  &	D \\
2800-54326-159  &   290.27624  &    37.74988  &  $-$45.8  &  0.4  &  4535  &    97  &  3.53  &  0.22  &  $+$0.46  &  0.04  &     17.176  &      0.016  &     14.589  &      0.007  &     13.631  &      0.005  &     13.324  &      0.014  &     13.180  &      0.006  &  70.5  &	D \\
2800-54326-160  &   290.30839  &    37.75263  &  $-$47.2  &  0.8  &  4883  &    33  &  4.07  &  0.12  &  $+$0.42  &  0.22  &     18.966  &      0.046  &     16.378  &      0.009  &     15.531  &      0.013  &     15.280  &      0.017  &     15.149  &      0.021  &  54.7  &	D \\
2800-54326-161  &   290.26887  &    37.72120  &  $-$46.5  &  1.1  &  5111  &   134  &  4.12  &  0.14  &  $+$0.40  &  0.05  &     19.560  &      0.057  &     17.443  &      0.012  &     16.706  &      0.009  &     16.512  &      0.009  &     16.451  &      0.019  &  34.5  &	D \\
2800-54326-165  &   290.23537  &    37.77058  &  $-$55.5  &  2.8  &  5752  &   249  &  3.95  &  0.08  &  $+$0.15  &  0.10  &     19.106  &      0.050  &     17.508  &      0.013  &     16.979  &      0.008  &     16.865  &      0.009  &     16.837  &      0.023  &  29.9  &	D \\
2800-54326-169  &   290.24479  &    37.72029  &  $-$45.3  &  0.4  &  4481  &    90  &  3.01  &  0.02  &  $+$0.27  &  0.00  &     17.480  &      0.021  &     14.708  &      0.007  &     13.711  &      0.007  &     13.393  &      0.016  &     13.248  &      0.005  &  70.1  &	D \\
2800-54326-171  &   290.25504  &    37.73653  &  $-$56.4  &  1.8  &  5464  &    53  &  4.25  &  0.07  &  $+$0.18  &  0.06  &     19.375  &      0.052  &     17.833  &      0.007  &     17.286  &      0.010  &     17.165  &      0.013  &     17.139  &      0.015  &  24.5  &	D \\
2800-54326-172  &   290.20854  &    37.79775  &  $-$45.3  &  1.6  &  5376  &    80  &  4.37  &  0.04  &  $+$0.42  &  0.26  &     19.260  &      0.054  &     17.466  &      0.011  &     16.890  &      0.007  &     16.772  &      0.011  &     16.712  &      0.020  &  31.8  &	D \\
2800-54326-173  &   290.23082  &    37.79705  &  $-$47.9  &  1.1  &  4924  &    86  &  4.31  &  0.07  &  $+$0.40  &  0.02  &     19.822  &      0.078  &     17.472  &      0.007  &     16.659  &      0.007  &     16.419  &      0.014  &     16.325  &      0.011  &  34.0  &	D \\
2800-54326-174  &   290.25360  &    37.75939  &  $-$46.8  &  0.5  &  4414  &    80  &  3.40  &  0.27  &  $+$0.46  &  0.04  &     17.608  &      0.022  &     14.678  &      0.005  &     13.643  &      0.005  &     13.316  &      0.022  &     13.136  &      0.004  &  71.1  &	D \\
2800-54326-175  &   290.25360  &    37.77766  &  $-$49.5  &  0.6  &  4476  &   113  &  3.10  &  0.01  &  $+$0.46  &  0.04  &     17.502  &      0.018  &     14.689  &      0.005  &     13.682  &      0.005  &     13.378  &      0.019  &     13.203  &      0.005  &  73.3  &	D \\
2800-54326-176  &   290.23775  &    37.74739  &  $-$50.1  &  1.1  &  5457  &    58  &  4.32  &  0.05  &  $+$0.33  &  0.06  &     18.561  &      0.029  &     16.868  &      0.006  &     16.317  &      0.009  &     16.189  &      0.018  &     16.155  &      0.009  &  40.7  &	D \\
2800-54326-178  &   290.21406  &    37.77513  &  $-$48.7  &  0.5  &  4601  &   124  &  3.56  &  0.16  &  $+$0.46  &  0.04  &     17.057  &      0.018  &     14.279  &      0.004  &     13.334  &      0.003  &     13.031  &      0.025  &     12.901  &      0.007  &  71.3  &	D \\
2800-54326-180  &   290.22034  &    37.75919  &  $-$45.6  &  0.6  &  4526  &    99  &  3.22  &  0.01  &  $+$0.43  &  0.01  &     17.349  &      0.017  &     14.653  &      0.011  &     13.690  &      0.006  &     13.402  &      0.009  &     13.239  &      0.022  &  70.3  &	D \\
2800-54326-181  &   290.18823  &    37.74275  &  $-$49.6  &  0.4  &  4369  &    86  &  3.55  &  0.23  &  $+$0.30  &  0.08  &     17.959  &      0.023  &     15.062  &      0.012  &     14.009  &      0.006  &     13.667  &      0.007  &     13.490  &      0.017  &  68.5  &	D \\
2800-54326-182  &   290.13027  &    37.77522  &  $-$47.4  &  2.3  &  5451  &   210  &  4.12  &  0.04  &  $+$0.19  &  0.07  &     19.171  &      0.049  &     17.534  &      0.008  &     17.027  &      0.012  &     16.925  &      0.010  &     16.903  &      0.016  &  28.7  &	D \\
2800-54326-183  &   290.18888  &    37.78830  &  $-$52.4  &  0.6  &  4478  &    96  &  3.41  &  0.21  &  $+$0.46  &  0.04  &     17.508  &      0.018  &     14.700  &      0.005  &     13.715  &      0.006  &     13.421  &      0.014  &     13.240  &      0.008  &  69.8  &	D \\
2800-54326-184  &   290.12773  &    37.75476  &  $-$50.6  &  1.8  &  5540  &     7  &  4.11  &  0.13  &  $+$0.36  &  0.04  &     19.026  &      0.044  &     17.432  &      0.006  &     16.936  &      0.009  &     16.818  &      0.011  &     16.807  &      0.016  &  29.9  &	D \\
2800-54326-185  &   290.16345  &    37.74368  &  $-$46.8  &  0.6  &  4483  &   101  &  3.16  &  0.28  &  $+$0.46  &  0.04  &     17.712  &      0.021  &     14.929  &      0.004  &     13.950  &      0.005  &     13.670  &      0.014  &     13.514  &      0.009  &  68.6  &	D \\
2800-54326-186  &   290.15705  &    37.72575  &  $-$49.4  &  0.8  &  4832  &    25  &  4.04  &  0.12  &  $+$0.42  &  0.21  &     18.932  &      0.036  &     16.425  &      0.009  &     15.570  &      0.007  &     15.339  &      0.009  &     15.230  &      0.014  &  53.6  &	D \\
2800-54326-189  &   290.16875  &    37.78517  &  $-$45.9  &  0.9  &  4930  &     3  &  4.23  &  0.12  &  $+$0.41  &  0.02  &     19.403  &      0.057  &     16.992  &      0.008  &     16.165  &      0.007  &     15.932  &      0.010  &     15.808  &      0.017  &  43.7  &	D \\
2800-54326-190  &   290.17674  &    37.76421  &  $-$46.4  &  1.0  &  4667  &   135  &  4.00  &  0.17  &  $+$0.46  &  0.04  &     18.788  &      0.038  &     16.170  &      0.005  &     15.268  &      0.006  &     14.997  &      0.012  &     14.855  &      0.009  &  57.7  &	D \\
2800-54326-194  &   290.17419  &    37.70602  &  $-$53.9  &  1.5  &  5599  &   194  &  4.07  &  0.20  &  $+$0.20  &  0.06  &     19.100  &      0.053  &     17.390  &      0.013  &     16.880  &      0.007  &     16.775  &      0.007  &     16.795  &      0.022  &  31.5  &	D \\
2800-54326-197  &   290.18075  &    37.72142  &  $-$46.7  &  1.3  &  4584  &    63  &  3.96  &  0.03  &  $+$0.34  &  0.12  &     18.901  &      0.039  &     16.433  &      0.011  &     15.570  &      0.008  &     15.322  &      0.010  &     15.203  &      0.019  &  53.4  &	D \\
2800-54326-199  &   290.16395  &    37.80132  &  $-$45.7  &  1.5  &  4280  &    88  &  2.77  &  0.03  &  $+$0.46  &  0.04  &     17.828  &      0.024  &     14.796  &      0.005  &     13.668  &      0.004  &     13.284  &      0.009  &     13.039  &      0.013  &  70.2  &	D \\
2800-54326-424  &   290.13763  &    37.82931  &  $-$46.4  &  1.6  &  5482  &    74  &  4.34  &  0.08  &  $+$0.24  &  0.09  &     19.743  &      0.086  &     18.025  &      0.017  &     17.451  &      0.014  &     17.283  &      0.007  &     17.223  &      0.020  &  28.1  &	D \\
2800-54326-462  &   290.18642  &    37.85478  &  $-$42.1  &  1.5  &  5627  &    48  &  4.43  &  0.11  &  $+$0.19  &  0.08  &     19.160  &      0.044  &     17.610  &      0.009  &     17.122  &      0.010  &     17.029  &      0.007  &     16.999  &      0.021  &  33.7  &	D \\
2800-54326-464  &   290.27438  &    37.82203  &  $-$43.7  &  1.2  &  5569  &    56  &  4.21  &  0.07  &  $+$0.36  &  0.04  &     18.942  &      0.039  &     17.296  &      0.016  &     16.749  &      0.010  &     16.654  &      0.014  &     16.638  &      0.017  &  40.6  &	D \\
2800-54326-465  &   290.24050  &    37.81700  &  $-$44.9  &  0.5  &  4481  &    70  &  3.82  &  0.27  &  $+$0.46  &  0.04  &     18.283  &      0.029  &     15.529  &      0.012  &     14.548  &      0.004  &     14.218  &      0.014  &     14.033  &      0.008  &  66.2  &	D \\
2800-54326-466  &   290.28500  &    37.83567  &  $-$41.7  &  1.2  &  5043  &   108  &  4.30  &  0.11  &  $+$0.44  &  0.02  &     19.549  &      0.062  &     17.443  &      0.014  &     16.709  &      0.011  &     16.539  &      0.012  &     16.455  &      0.023  &  40.4  &	D \\
2800-54326-469  &   290.23600  &    37.85450  &  $-$47.4  &  1.4  &  5549  &    89  &  4.38  &  0.12  &  $+$0.16  &  0.11  &     19.349  &      0.047  &     17.760  &      0.012  &     17.217  &      0.007  &     17.126  &      0.009  &     17.121  &      0.020  &  30.9  &	D \\
2800-54326-471  &   290.21029  &    37.83431  &  $-$46.3  &  1.1  &  5427  &    43  &  4.21  &  0.12  &  $+$0.44  &  0.05  &     18.860  &      0.033  &     17.227  &      0.010  &     16.662  &      0.008  &     16.551  &      0.011  &     16.514  &      0.014  &  41.5  &	D \\
2800-54326-473  &   290.25912  &    37.84825  &  $-$48.0  &  1.1  &  5592  &     6  &  4.08  &  0.09  &  $+$0.36  &  0.04  &     18.871  &      0.031  &     17.240  &      0.015  &     16.646  &      0.007  &     16.529  &      0.014  &     16.513  &      0.021  &  41.0  &	D \\
2800-54326-475  &   290.19271  &    37.81957  &  $-$43.2  &  0.5  &  4503  &    71  &  3.74  &  0.26  &  $+$0.45  &  0.03  &     18.116  &      0.027  &     15.317  &      0.004  &     14.348  &      0.010  &     14.038  &      0.010  &     13.844  &      0.007  &  67.9  &	D \\
2800-54326-476  &   290.18508  &    37.83414  &  $-$45.3  &  1.3  &  5702  &    40  &  4.41  &  0.14  &  $+$0.33  &  0.07  &     18.942  &      0.037  &     17.306  &      0.005  &     16.840  &      0.006  &     16.727  &      0.008  &     16.712  &      0.012  &  36.0  &	D \\
2800-54326-477  &   290.24383  &    37.83556  &  $-$44.4  &  0.8  &  4713  &   123  &  4.04  &  0.09  &  $+$0.28  &  0.00  &     19.005  &      0.045  &     16.586  &      0.014  &     15.718  &      0.006  &     15.486  &      0.011  &     15.364  &      0.022  &  54.3  &	D \\
2800-54326-479  &   290.16329  &    37.83461  &  $-$46.8  &  1.6  &  5513  &    71  &  4.46  &  0.07  &  $+$0.31  &  0.06  &     19.581  &      0.054  &     18.005  &      0.014  &     17.433  &      0.011  &     17.317  &      0.010  &     17.297  &      0.020  &  27.9  &	D \\
2800-54326-480  &   290.15792  &    37.81897  &  $-$44.4  &  1.3  &  5462  &    95  &  4.14  &  0.04  &  $+$0.32  &  0.04  &     19.096  &      0.040  &     17.424  &      0.007  &     16.824  &      0.007  &     16.646  &      0.007  &     16.594  &      0.013  &  38.3  &	D \\
2800-54326-497  &   290.30292  &    37.80739  &  $-$57.7  &  1.3  &  5606  &    61  &  4.28  &  0.07  &  $+$0.22  &  0.07  &     19.042  &      0.031  &     17.517  &      0.010  &     16.987  &      0.010  &     16.882  &      0.011  &     16.865  &      0.017  &  35.7  &	D \\
2821-54393-141  &   290.29286  &    37.73219  &  $-$46.8  &  1.0  &  5617  &    91  &  4.61  &  0.06  &  $+$0.21  &  0.08  &     19.825  &      0.083  &     18.072  &      0.010  &     17.535  &      0.013  &     17.413  &      0.012  &     17.426  &      0.020  &  47.2  &	D \\
2821-54393-142  &   290.29538  &    37.78913  &  $-$40.9  &  2.0  &  5215  &   133  &  4.87  &  0.08  &  $-$0.08  &  0.07  &     20.729  &      0.190  &     18.957  &      0.012  &     18.334  &      0.013  &     18.146  &      0.014  &     18.112  &      0.036  &  27.7  &	D \\
2821-54393-145  &   290.31488  &    37.78708  &  $-$44.0  &  1.1  &  5635  &    88  &  4.67  &  0.09  &  $+$0.23  &  0.08  &     19.869  &      0.086  &     18.099  &      0.010  &     17.561  &      0.009  &     17.447  &      0.009  &     17.420  &      0.024  &  45.8  &	D \\
2821-54393-146  &   290.28602  &    37.71747  &  $-$43.9  &  1.3  &  5524  &    89  &  4.59  &  0.14  &  $+$0.38  &  0.03  &     20.285  &      0.119  &     18.329  &      0.010  &     17.783  &      0.009  &     17.658  &      0.012  &     17.620  &      0.026  &  41.0  &	D \\
2821-54393-149  &   290.29258  &    37.75206  &  $-$43.2  &  2.2  &  5802  &    76  &  4.56  &  0.17  &  $+$0.39  &  0.04  &     19.260  &      0.056  &     17.657  &      0.011  &     17.191  &      0.010  &     17.071  &      0.018  &     17.076  &      0.019  &  24.3  &	D \\
2821-54393-161  &   290.26746  &    37.73246  &  $-$48.6  &  0.9  &  5700  &    72  &  4.44  &  0.08  &  $+$0.19  &  0.06  &     19.306  &      0.057  &     17.635  &      0.014  &     17.130  &      0.011  &     17.021  &      0.011  &     17.026  &      0.026  &  61.8  &	D \\
2821-54393-165  &   290.16959  &    37.70742  &  $-$48.7  &  1.5  &  4911  &   109  &  4.72  &  0.11  &  $+$0.10  &  0.12  &     21.185  &      0.299  &     18.973  &      0.018  &     18.322  &      0.012  &     18.149  &      0.013  &     18.092  &      0.036  &  27.4  &	D \\
2821-54393-166  &   290.21646  &    37.79267  &  $-$43.8  &  1.3  &  5392  &   104  &  4.66  &  0.09  &  $+$0.19  &  0.03  &     20.728  &      0.194  &     18.723  &      0.017  &     18.125  &      0.009  &     17.960  &      0.011  &     17.877  &      0.031  &  38.9  &	D \\
2821-54393-167  &   290.25304  &    37.76144  &  $-$43.9  &  1.3  &  5312  &    71  &  4.58  &  0.09  &  $+$0.18  &  0.09  &     20.543  &      0.126  &     18.574  &      0.012  &     17.962  &      0.013  &     17.800  &      0.017  &     17.832  &      0.025  &  39.6  &	D \\
2821-54393-169  &   290.23571  &    37.74950  &  $-$43.6  &  1.2  &  5246  &    50  &  4.66  &  0.10  &  $+$0.21  &  0.09  &     20.667  &      0.153  &     18.605  &      0.013  &     17.982  &      0.009  &     17.825  &      0.013  &     17.760  &      0.037  &  36.8  &	D \\
2821-54393-172  &   290.23312  &    37.77947  &  $-$48.5  &  1.1  &  5383  &    61  &  4.65  &  0.11  &  $+$0.35  &  0.10  &     20.074  &      0.094  &     18.359  &      0.013  &     17.775  &      0.011  &     17.659  &      0.010  &     17.621  &      0.028  &  45.8  &	D \\
2821-54393-173  &   290.23404  &    37.72550  &  $-$46.5  &  1.2  &  5415  &    44  &  4.52  &  0.07  &  $+$0.16  &  0.09  &     19.884  &      0.090  &     18.208  &      0.010  &     17.656  &      0.013  &     17.535  &      0.019  &     17.525  &      0.021  &  39.4  &	D \\
2821-54393-174  &   290.27438  &    37.76821  &  $-$47.0  &  1.2  &  5495  &   127  &  4.69  &  0.12  &  $+$0.23  &  0.05  &     20.300  &      0.124  &     18.441  &      0.014  &     17.885  &      0.013  &     17.742  &      0.012  &     17.733  &      0.032  &  37.1  &	D \\
2821-54393-176  &   290.23888  &    37.79792  &  $-$42.4  &  1.3  &  5078  &   146  &  4.59  &  0.18  &  $+$0.28  &  0.06  &     21.092  &      0.256  &     19.293  &      0.017  &     18.564  &      0.014  &     18.384  &      0.014  &     18.338  &      0.045  &  28.7  &	D \\
2821-54393-177  &   290.25525  &    37.78111  &  $-$44.8  &  1.1  &  5360  &     1  &  4.55  &  0.05  &  $+$0.27  &  0.01  &     20.204  &      0.109  &     18.520  &      0.014  &     17.921  &      0.010  &     17.779  &      0.009  &     17.751  &      0.025  &  39.9  &	D \\
2821-54393-178  &   290.27083  &    37.79364  &  $-$47.9  &  1.2  &  5279  &    83  &  4.63  &  0.09  &  $+$0.26  &  0.09  &     20.754  &      0.160  &     18.669  &      0.012  &     18.040  &      0.011  &     17.877  &      0.015  &     17.801  &      0.026  &  35.4  &	D \\
2821-54393-179  &   290.23317  &    37.69495  &  $-$46.4  &  0.9  &  5641  &    60  &  4.40  &  0.07  &  $+$0.10  &  0.07  &     19.190  &      0.054  &     17.556  &      0.014  &     17.031  &      0.007  &     16.913  &      0.007  &     16.886  &      0.026  &  67.3  &	D \\
2821-54393-182  &   290.19167  &    37.75022  &  $-$45.0  &  1.1  &  5410  &    76  &  4.54  &  0.13  &  $+$0.10  &  0.06  &     19.926  &      0.088  &     18.170  &      0.013  &     17.616  &      0.007  &     17.494  &      0.009  &     17.465  &      0.023  &  47.4  &	D \\
2821-54393-183  &   290.16181  &    37.72236  &  $-$48.3  &  0.9  &  5499  &    66  &  4.36  &  0.08  &  $+$0.16  &  0.08  &     19.416  &      0.058  &     17.838  &      0.011  &     17.333  &      0.010  &     17.229  &      0.009  &     17.239  &      0.022  &  57.6  &	D \\
2821-54393-184  &   290.21133  &    37.69576  &  $-$37.0  &  1.6  &  5060  &    84  &  4.70  &  0.08  &  $+$0.25  &  0.04  &     21.085  &      0.285  &     19.030  &      0.017  &     18.342  &      0.013  &     18.176  &      0.018  &     18.003  &      0.032  &  28.7  &	D \\
2821-54393-185  &   290.16196  &    37.79569  &  $-$54.9  &  1.0  &  5571  &     6  &  4.63  &  0.09  &  $+$0.40  &  0.03  &     20.033  &      0.104  &     18.345  &      0.009  &     17.755  &      0.011  &     17.625  &      0.013  &     17.561  &      0.021  &  42.2  &	D \\
2821-54393-187  &   290.18507  &    37.73330  &  $-$49.3  &  1.0  &  5583  &    44  &  4.50  &  0.10  &  $+$0.19  &  0.06  &     19.404  &      0.052  &     17.728  &      0.012  &     17.240  &      0.008  &     17.114  &      0.007  &     17.136  &      0.022  &  60.4  &	D \\
2821-54393-188  &   290.16150  &    37.74609  &  $-$43.1  &  1.6  &  4903  &    57  &  4.56  &  0.11  &  $+$0.41  &  0.02  &     20.780  &      0.164  &     19.049  &      0.016  &     18.334  &      0.010  &     18.160  &      0.014  &     18.113  &      0.030  &  27.0  &	D \\
2821-54393-190  &   290.21180  &    37.71344  &  $-$43.1  &  2.6  &  4830  &   121  &  4.67  &  0.19  &  $+$0.06  &  0.03  &     20.372  &      0.287  &     19.594  &      0.023  &     18.796  &      0.015  &     18.592  &      0.015  &     18.565  &      0.051  &  19.6  &	D \\
2821-54393-191  &   290.16200  &    37.77697  &  $-$50.5  &  1.2  &  5297  &    68  &  4.51  &  0.07  &  $-$0.03  &  0.09  &     20.257  &      0.131  &     18.431  &      0.012  &     17.824  &      0.009  &     17.716  &      0.010  &     17.689  &      0.026  &  40.8  &	D \\
2821-54393-192  &   290.14174  &    37.74134  &  $-$57.2  &  1.8  &  4720  &   107  &  4.65  &  0.10  &  $-$0.03  &  0.09  &     20.348  &      0.231  &     19.289  &      0.016  &     18.544  &      0.011  &     18.309  &      0.014  &     18.198  &      0.033  &  23.0  &	D \\
2821-54393-193  &   290.14857  &    37.75947  &  $-$44.3  &  1.8  &  4973  &    24  &  4.53  &  0.13  &  $-$0.25  &  0.06  &     20.833  &      0.188  &     18.714  &      0.010  &     18.062  &      0.009  &     17.911  &      0.010  &     17.903  &      0.029  &  34.8  &	D \\
2821-54393-194  &   290.18383  &    37.77736  &  $-$45.6  &  1.0  &  5451  &    79  &  4.40  &  0.07  &  $+$0.34  &  0.03  &     19.960  &      0.104  &     18.218  &      0.012  &     17.640  &      0.009  &     17.508  &      0.012  &     17.462  &      0.026  &  48.3  &	D \\
2821-54393-195  &   290.20292  &    37.76702  &  $-$44.6  &  1.4  &  4897  &    99  &  4.66  &  0.09  &  $+$0.19  &  0.03  &     21.249  &      0.232  &     19.101  &      0.018  &     18.420  &      0.012  &     18.243  &      0.015  &     18.162  &      0.033  &  27.5  &	D \\
2821-54393-196  &   290.21350  &    37.74117  &  $-$48.7  &  1.0  &  5459  &    64  &  4.46  &  0.08  &  $+$0.28  &  0.07  &     19.907  &      0.089  &     18.197  &      0.011  &     17.638  &      0.010  &     17.527  &      0.013  &     17.511  &      0.033  &  47.3  &	D \\
2821-54393-197  &   290.14430  &    37.78641  &  $-$46.1  &  1.0  &  5585  &    53  &  4.49  &  0.08  &  $+$0.30  &  0.05  &     19.492  &      0.062  &     17.833  &      0.007  &     17.329  &      0.006  &     17.208  &      0.009  &     17.198  &      0.019  &  56.7  &	D \\
2821-54393-199  &   290.19034  &    37.71489  &  $-$48.1  &  1.9  &  4838  &    67  &  4.75  &  0.16  &  $+$0.22  &  0.03  &     20.517  &      0.225  &     19.162  &      0.017  &     18.474  &      0.014  &     18.325  &      0.012  &     18.261  &      0.036  &  24.9  &	D \\
2821-54393-235  &   290.12569  &    37.76434  &  $-$42.1  &  1.1  &  5503  &    56  &  4.31  &  0.09  &  $+$0.09  &  0.10  &     19.348  &      0.047  &     17.648  &      0.007  &     17.120  &      0.009  &     17.012  &      0.011  &     17.011  &      0.022  &  63.0  &	D \\
2821-54393-436  &   290.12584  &    37.81327  &  $-$44.3  &  1.2  &  5320  &    14  &  4.40  &  0.10  &  $+$0.08  &  0.12  &     20.484  &      0.139  &     18.557  &      0.016  &     17.927  &      0.013  &     17.732  &      0.009  &     17.650  &      0.020  &  42.9  &	D \\
2821-54393-438  &   290.14612  &    37.83670  &  $-$49.8  &  0.8  &  5509  &    87  &  4.29  &  0.08  &  $+$0.27  &  0.06  &     19.623  &      0.078  &     17.927  &      0.016  &     17.334  &      0.018  &     17.185  &      0.006  &     17.121  &      0.017  &  62.2  &	D \\
2821-54393-439  &   290.11927  &    37.79796  &  $-$44.2  &  0.9  &  5497  &    26  &  4.27  &  0.05  &  $+$0.11  &  0.09  &     19.364  &      0.062  &     17.692  &      0.008  &     17.159  &      0.014  &     17.045  &      0.010  &     17.024  &      0.015  &  59.1  &	D \\
2821-54393-440  &   290.15288  &    37.81589  &  $-$35.2  &  1.1  &  5354  &   102  &  4.40  &  0.06  &  $+$0.11  &  0.05  &     19.651  &      0.065  &     17.798  &      0.009  &     17.165  &      0.009  &     16.959  &      0.012  &     16.896  &      0.016  &  64.9  &	D \\
2821-54393-468  &   290.26379  &    37.84733  &  $-$49.7  &  1.5  &  4866  &    45  &  4.71  &  0.10  &  $+$0.25  &  0.05  &     21.425  &      0.296  &     19.449  &      0.020  &     18.625  &      0.015  &     18.434  &      0.020  &     18.438  &      0.043  &  23.3  &	D \\
2821-54393-469  &   290.28646  &    37.80753  &  $-$41.8  &  1.2  &  5226  &   169  &  4.52  &  0.09  &  $+$0.30  &  0.03  &     21.200  &      0.236  &     18.990  &      0.024  &     18.310  &      0.015  &     18.141  &      0.020  &     18.127  &      0.034  &  32.8  &	D \\
2821-54393-472  &   290.26775  &    37.82575  &  $-$45.5  &  1.0  &  5302  &    73  &  4.54  &  0.11  &  $+$0.33  &  0.04  &     20.296  &      0.107  &     18.564  &      0.015  &     17.963  &      0.010  &     17.830  &      0.016  &     17.749  &      0.033  &  41.9  &	D \\
2821-54393-473  &   290.18250  &    37.84431  &  $-$42.4  &  1.1  &  5215  &    71  &  4.42  &  0.10  &  $+$0.05  &  0.05  &     20.299  &      0.105  &     18.535  &      0.013  &     17.918  &      0.012  &     17.787  &      0.014  &     17.741  &      0.027  &  42.9  &	D \\
2821-54393-474  &   290.22450  &    37.83158  &  $-$46.9  &  0.9  &  5613  &    73  &  4.70  &  0.13  &  $+$0.24  &  0.07  &     19.818  &      0.074  &     18.064  &      0.036  &     17.597  &      0.009  &     17.486  &      0.012  &     17.486  &      0.026  &  47.9  &	D \\
2821-54393-475  &   290.20554  &    37.84583  &  $-$40.0  &  1.5  &  5207  &   131  &  4.63  &  0.08  &  $+$0.27  &  0.04  &     21.165  &      0.260  &     19.129  &      0.017  &     18.436  &      0.012  &     18.325  &      0.013  &     18.226  &      0.035  &  27.7  &	D \\
2821-54393-478  &   290.24763  &    37.83678  &  $-$48.9  &  1.1  &  5531  &    88  &  4.32  &  0.10  &  $+$0.26  &  0.07  &     19.933  &      0.067  &     18.175  &      0.012  &     17.606  &      0.010  &     17.493  &      0.013  &     17.493  &      0.029  &  48.9  &	D \\
2821-54393-479  &   290.23475  &    37.81458  &  $-$41.3  &  1.1  &  5029  &    84  &  4.62  &  0.14  &  $+$0.23  &  0.10  &     20.541  &      0.147  &     18.509  &      0.015  &     17.775  &      0.011  &     17.615  &      0.010  &     17.550  &      0.019  &  44.7  &	D \\
2821-54393-480  &   290.23092  &    37.84886  &  $-$44.3  &  2.5  &  5374  &   229  &  4.65  &  0.10  &  $+$0.39  &  0.14  &     20.482  &      0.122  &     18.827  &      0.014  &     18.173  &      0.011  &     18.047  &      0.013  &     17.981  &      0.029  &  16.6  &	D \\
\enddata

\tablecomments{SSPP-derived properties of the true member stars selected from all clusters in our sample.  
Column 1 lists the spSpec name, which identifies the star on the spectral plate in the form of spectroscopic
plug-plate number (four digits), Modified Julian Date (five digits), and fiber used (three digits).  For 
details on how the uncertainties in these parameters are estimated, see Paper I.  Values with an ellipsis
were problematic and have been omitted.  The final column indicates whether photometric values were drawn 
from ``Best'' photometry (B), the ``Uber calibration'' (U), the CASJOBS database (C), or the DAOPHOT 
crowded-field reduction (D).}\label{tabmemprops}
\end{deluxetable}
